Combined Limits on WIMPs from the CDMS and EDELWEISS Experiments

The CDMS and EDELWEISS collaborations have combined the results of their direct searches for dark matter using cryogenic germanium detectors. The total data set represents 614 kg.d equivalent exposure. A straightforward method of combination was chosen for its simplicity before data were exchanged between experiments. The results are interpreted in terms of limits on spin-independent WIMP-nucleon cross-section. For a WIMP mass of 90 GeV/c^2, where this analysis is most sensitive, a cross-section of 3.3 x 10^{-44} cm^2 is excluded at 90% CL. At higher WIMP masses, the combination improves the individual limits, by a factor 1.6 above 700 GeV/c^2. Alternative methods of combining the data provide stronger constraints for some ranges of WIMP masses and weaker constraints for others.

==> CDMS_EDELWEISS_suppl/eff_CDMS_Science_2010v2.txt <==
 Recoil Energy (keV) Effective net exposure (kg.day)
   5.0000000e-01   0.0000000e+00
   5.2000000e-01   0.0000000e+00
   5.4000000e-01   0.0000000e+00
   5.6000000e-01   0.0000000e+00
   5.8000000e-01   0.0000000e+00
   6.0000000e-01   0.0000000e+00
   6.2000000e-01   0.0000000e+00
   6.4000000e-01   0.0000000e+00
   6.6000000e-01   0.0000000e+00
   6.8000000e-01   0.0000000e+00
   7.0000000e-01   0.0000000e+00
   7.2000000e-01   0.0000000e+00
   7.4000000e-01   0.0000000e+00
   7.6000000e-01   0.0000000e+00
   7.8000000e-01   0.0000000e+00
   8.0000000e-01   0.0000000e+00
   8.2000000e-01   0.0000000e+00
   8.4000000e-01   0.0000000e+00
   8.6000000e-01   0.0000000e+00
   8.8000000e-01   0.0000000e+00
   9.0000000e-01   0.0000000e+00
   9.2000000e-01   0.0000000e+00
   9.4000000e-01   0.0000000e+00
   9.6000000e-01   0.0000000e+00
   9.8000000e-01   0.0000000e+00
   1.0000000e+00   0.0000000e+00
   1.0200000e+00   0.0000000e+00
   1.0400000e+00   0.0000000e+00
   1.0600000e+00   0.0000000e+00
   1.0800000e+00   0.0000000e+00
   1.1000000e+00   0.0000000e+00
   1.1200000e+00   0.0000000e+00
   1.1400000e+00   0.0000000e+00
   1.1600000e+00   0.0000000e+00
   1.1800000e+00   0.0000000e+00
   1.2000000e+00   0.0000000e+00
   1.2200000e+00   0.0000000e+00
   1.2400000e+00   0.0000000e+00
   1.2600000e+00   0.0000000e+00
   1.2800000e+00   0.0000000e+00
   1.3000000e+00   0.0000000e+00
   1.3200000e+00   0.0000000e+00
   1.3400000e+00   0.0000000e+00
   1.3600000e+00   0.0000000e+00
   1.3800000e+00   0.0000000e+00
   1.4000000e+00   0.0000000e+00
   1.4200000e+00   0.0000000e+00
   1.4400000e+00   0.0000000e+00
   1.4600000e+00   0.0000000e+00
   1.4800000e+00   0.0000000e+00
   1.5000000e+00   0.0000000e+00
   1.5200000e+00   0.0000000e+00
   1.5400000e+00   0.0000000e+00
   1.5600000e+00   0.0000000e+00
   1.5800000e+00   0.0000000e+00
   1.6000000e+00   0.0000000e+00
   1.6200000e+00   0.0000000e+00
   1.6400000e+00   0.0000000e+00
   1.6600000e+00   0.0000000e+00
   1.6800000e+00   0.0000000e+00
   1.7000000e+00   0.0000000e+00
   1.7200000e+00   0.0000000e+00
   1.7400000e+00   0.0000000e+00
   1.7600000e+00   0.0000000e+00
   1.7800000e+00   0.0000000e+00
   1.8000000e+00   0.0000000e+00
   1.8200000e+00   0.0000000e+00
   1.8400000e+00   0.0000000e+00
   1.8600000e+00   0.0000000e+00
   1.8800000e+00   0.0000000e+00
   1.9000000e+00   0.0000000e+00
   1.9200000e+00   0.0000000e+00
   1.9400000e+00   0.0000000e+00
   1.9600000e+00   0.0000000e+00
   1.9800000e+00   0.0000000e+00
   2.0000000e+00   0.0000000e+00
   2.0200000e+00   0.0000000e+00
   2.0400000e+00   0.0000000e+00
   2.0600000e+00   0.0000000e+00
   2.0800000e+00   0.0000000e+00
   2.1000000e+00   0.0000000e+00
   2.1200000e+00   0.0000000e+00
   2.1400000e+00   0.0000000e+00
   2.1600000e+00   0.0000000e+00
   2.1800000e+00   0.0000000e+00
   2.2000000e+00   0.0000000e+00
   2.2200000e+00   0.0000000e+00
   2.2400000e+00   0.0000000e+00
   2.2600000e+00   0.0000000e+00
   2.2800000e+00   0.0000000e+00
   2.3000000e+00   0.0000000e+00
   2.3200000e+00   0.0000000e+00
   2.3400000e+00   0.0000000e+00
   2.3600000e+00   0.0000000e+00
   2.3800000e+00   0.0000000e+00
   2.4000000e+00   0.0000000e+00
   2.4200000e+00   0.0000000e+00
   2.4400000e+00   0.0000000e+00
   2.4600000e+00   0.0000000e+00
   2.4800000e+00   0.0000000e+00
   2.5000000e+00   0.0000000e+00
   2.5200000e+00   0.0000000e+00
   2.5400000e+00   0.0000000e+00
   2.5600000e+00   0.0000000e+00
   2.5800000e+00   0.0000000e+00
   2.6000000e+00   0.0000000e+00
   2.6200000e+00   0.0000000e+00
   2.6400000e+00   0.0000000e+00
   2.6600000e+00   0.0000000e+00
   2.6800000e+00   0.0000000e+00
   2.7000000e+00   0.0000000e+00
   2.7200000e+00   0.0000000e+00
   2.7400000e+00   0.0000000e+00
   2.7600000e+00   0.0000000e+00
   2.7800000e+00   0.0000000e+00
   2.8000000e+00   0.0000000e+00
   2.8200000e+00   0.0000000e+00
   2.8400000e+00   0.0000000e+00
   2.8600000e+00   0.0000000e+00
   2.8800000e+00   0.0000000e+00
   2.9000000e+00   0.0000000e+00
   2.9200000e+00   0.0000000e+00
   2.9400000e+00   0.0000000e+00
   2.9600000e+00   0.0000000e+00
   2.9800000e+00   0.0000000e+00
   3.0000000e+00   0.0000000e+00
   3.0200000e+00   0.0000000e+00
   3.0400000e+00   0.0000000e+00
   3.0600000e+00   0.0000000e+00
   3.0800000e+00   0.0000000e+00
   3.1000000e+00   0.0000000e+00
   3.1200000e+00   0.0000000e+00
   3.1400000e+00   0.0000000e+00
   3.1600000e+00   0.0000000e+00
   3.1800000e+00   0.0000000e+00
   3.2000000e+00   0.0000000e+00
   3.2200000e+00   0.0000000e+00
   3.2400000e+00   0.0000000e+00
   3.2600000e+00   0.0000000e+00
   3.2800000e+00   0.0000000e+00
   3.3000000e+00   0.0000000e+00
   3.3200000e+00   0.0000000e+00
   3.3400000e+00   0.0000000e+00
   3.3600000e+00   0.0000000e+00
   3.3800000e+00   0.0000000e+00
   3.4000000e+00   0.0000000e+00
   3.4200000e+00   0.0000000e+00
   3.4400000e+00   0.0000000e+00
   3.4600000e+00   0.0000000e+00
   3.4800000e+00   0.0000000e+00
   3.5000000e+00   0.0000000e+00
   3.5200000e+00   0.0000000e+00
   3.5400000e+00   0.0000000e+00
   3.5600000e+00   0.0000000e+00
   3.5800000e+00   0.0000000e+00
   3.6000000e+00   0.0000000e+00
   3.6200000e+00   0.0000000e+00
   3.6400000e+00   0.0000000e+00
   3.6600000e+00   0.0000000e+00
   3.6800000e+00   0.0000000e+00
   3.7000000e+00   0.0000000e+00
   3.7200000e+00   0.0000000e+00
   3.7400000e+00   0.0000000e+00
   3.7600000e+00   0.0000000e+00
   3.7800000e+00   0.0000000e+00
   3.8000000e+00   0.0000000e+00
   3.8200000e+00   0.0000000e+00
   3.8400000e+00   0.0000000e+00
   3.8600000e+00   0.0000000e+00
   3.8800000e+00   0.0000000e+00
   3.9000000e+00   0.0000000e+00
   3.9200000e+00   0.0000000e+00
   3.9400000e+00   0.0000000e+00
   3.9600000e+00   0.0000000e+00
   3.9800000e+00   0.0000000e+00
   4.0000000e+00   0.0000000e+00
   4.0200000e+00   0.0000000e+00
   4.0400000e+00   0.0000000e+00
   4.0600000e+00   0.0000000e+00
   4.0800000e+00   0.0000000e+00
   4.1000000e+00   0.0000000e+00
   4.1200000e+00   0.0000000e+00
   4.1400000e+00   0.0000000e+00
   4.1600000e+00   0.0000000e+00
   4.1800000e+00   0.0000000e+00
   4.2000000e+00   0.0000000e+00
   4.2200000e+00   0.0000000e+00
   4.2400000e+00   0.0000000e+00
   4.2600000e+00   0.0000000e+00
   4.2800000e+00   0.0000000e+00
   4.3000000e+00   0.0000000e+00
   4.3200000e+00   0.0000000e+00
   4.3400000e+00   0.0000000e+00
   4.3600000e+00   0.0000000e+00
   4.3800000e+00   0.0000000e+00
   4.4000000e+00   0.0000000e+00
   4.4200000e+00   0.0000000e+00
   4.4400000e+00   0.0000000e+00
   4.4600000e+00   0.0000000e+00
   4.4800000e+00   0.0000000e+00
   4.5000000e+00   0.0000000e+00
   4.5200000e+00   0.0000000e+00
   4.5400000e+00   0.0000000e+00
   4.5600000e+00   0.0000000e+00
   4.5800000e+00   0.0000000e+00
   4.6000000e+00   0.0000000e+00
   4.6200000e+00   0.0000000e+00
   4.6400000e+00   0.0000000e+00
   4.6600000e+00   0.0000000e+00
   4.6800000e+00   0.0000000e+00
   4.7000000e+00   0.0000000e+00
   4.7200000e+00   0.0000000e+00
   4.7400000e+00   0.0000000e+00
   4.7600000e+00   0.0000000e+00
   4.7800000e+00   0.0000000e+00
   4.8000000e+00   0.0000000e+00
   4.8200000e+00   0.0000000e+00
   4.8400000e+00   0.0000000e+00
   4.8600000e+00   0.0000000e+00
   4.8800000e+00   0.0000000e+00
   4.9000000e+00   0.0000000e+00
   4.9200000e+00   0.0000000e+00
   4.9400000e+00   0.0000000e+00
   4.9600000e+00   0.0000000e+00
   4.9800000e+00   0.0000000e+00
   5.0000000e+00   4.7247543e+00
   5.0200000e+00   4.8633182e+00
   5.0400000e+00   5.0018822e+00
   5.0600000e+00   5.1404462e+00
   5.0800000e+00   5.2790101e+00
   5.1000000e+00   5.4175741e+00
   5.1200000e+00   5.5642062e+00
   5.1400000e+00   5.7108382e+00
   5.1600000e+00   5.8574703e+00
   5.1800000e+00   6.0041023e+00
   5.2000000e+00   6.1507344e+00
   5.2200000e+00   6.3034614e+00
   5.2400000e+00   6.4561885e+00
   5.2600000e+00   6.6089155e+00
   5.2800000e+00   6.7616426e+00
   5.3000000e+00   6.9143696e+00
   5.3200000e+00   7.0710769e+00
   5.3400000e+00   7.2277843e+00
   5.3600000e+00   7.3844916e+00
   5.3800000e+00   7.5411989e+00
   5.4000000e+00   7.6979063e+00
   5.4200000e+00   7.8564926e+00
   5.4400000e+00   8.0150789e+00
   5.4600000e+00   8.1736652e+00
   5.4800000e+00   8.3322515e+00
   5.5000000e+00   8.4908378e+00
   5.5200000e+00   8.6493509e+00
   5.5400000e+00   8.8078641e+00
   5.5600000e+00   8.9663772e+00
   5.5800000e+00   9.1248904e+00
   5.6000000e+00   9.2834036e+00
   5.6200000e+00   9.4401412e+00
   5.6400000e+00   9.5968788e+00
   5.6600000e+00   9.7536164e+00
   5.6800000e+00   9.9103540e+00
   5.7000000e+00   1.0067092e+01
   5.7200000e+00   1.0220658e+01
   5.7400000e+00   1.0374225e+01
   5.7600000e+00   1.0527792e+01
   5.7800000e+00   1.0681359e+01
   5.8000000e+00   1.0834926e+01
   5.8200000e+00   1.0984250e+01
   5.8400000e+00   1.1133574e+01
   5.8600000e+00   1.1282898e+01
   5.8800000e+00   1.1432222e+01
   5.9000000e+00   1.1581546e+01
   5.9200000e+00   1.1725862e+01
   5.9400000e+00   1.1870178e+01
   5.9600000e+00   1.2014494e+01
   5.9800000e+00   1.2158810e+01
   6.0000000e+00   1.2303126e+01
   6.0200000e+00   1.2441936e+01
   6.0400000e+00   1.2580747e+01
   6.0600000e+00   1.2719557e+01
   6.0800000e+00   1.2858368e+01
   6.1000000e+00   1.2997178e+01
   6.1200000e+00   1.3130206e+01
   6.1400000e+00   1.3263234e+01
   6.1600000e+00   1.3396262e+01
   6.1800000e+00   1.3529291e+01
   6.2000000e+00   1.3662319e+01
   6.2200000e+00   1.3789460e+01
   6.2400000e+00   1.3916601e+01
   6.2600000e+00   1.4043743e+01
   6.2800000e+00   1.4170884e+01
   6.3000000e+00   1.4298025e+01
   6.3200000e+00   1.4419305e+01
   6.3400000e+00   1.4540585e+01
   6.3600000e+00   1.4661865e+01
   6.3800000e+00   1.4783145e+01
   6.4000000e+00   1.4904425e+01
   6.4200000e+00   1.5019964e+01
   6.4400000e+00   1.5135503e+01
   6.4600000e+00   1.5251041e+01
   6.4800000e+00   1.5366580e+01
   6.5000000e+00   1.5482119e+01
   6.5200000e+00   1.5592106e+01
   6.5400000e+00   1.5702092e+01
   6.5600000e+00   1.5812079e+01
   6.5800000e+00   1.5922066e+01
   6.6000000e+00   1.6032052e+01
   6.6200000e+00   1.6136724e+01
   6.6400000e+00   1.6241395e+01
   6.6600000e+00   1.6346066e+01
   6.6800000e+00   1.6450737e+01
   6.7000000e+00   1.6555409e+01
   6.7200000e+00   1.6655034e+01
   6.7400000e+00   1.6754659e+01
   6.7600000e+00   1.6854285e+01
   6.7800000e+00   1.6953910e+01
   6.8000000e+00   1.7053535e+01
   6.8200000e+00   1.7148405e+01
   6.8400000e+00   1.7243275e+01
   6.8600000e+00   1.7338144e+01
   6.8800000e+00   1.7433014e+01
   6.9000000e+00   1.7527883e+01
   6.9200000e+00   1.7757404e+01
   6.9400000e+00   1.7986926e+01
   6.9600000e+00   1.8216447e+01
   6.9800000e+00   1.8445968e+01
   7.0000000e+00   1.8675489e+01
   7.0200000e+00   1.8777358e+01
   7.0400000e+00   1.8879227e+01
   7.0600000e+00   1.8981096e+01
   7.0800000e+00   1.9082965e+01
   7.1000000e+00   1.9184834e+01
   7.1200000e+00   1.9283219e+01
   7.1400000e+00   1.9381605e+01
   7.1600000e+00   1.9479991e+01
   7.1800000e+00   1.9578376e+01
   7.2000000e+00   1.9676762e+01
   7.2200000e+00   1.9771870e+01
   7.2400000e+00   1.9866978e+01
   7.2600000e+00   1.9962086e+01
   7.2800000e+00   2.0057194e+01
   7.3000000e+00   2.0152301e+01
   7.3200000e+00   2.0244327e+01
   7.3400000e+00   2.0336354e+01
   7.3600000e+00   2.0428380e+01
   7.3800000e+00   2.0520406e+01
   7.4000000e+00   2.0612432e+01
   7.4200000e+00   2.0701558e+01
   7.4400000e+00   2.0790684e+01
   7.4600000e+00   2.0879810e+01
   7.4800000e+00   2.0968937e+01
   7.5000000e+00   2.1058063e+01
   7.5200000e+00   2.1144455e+01
   7.5400000e+00   2.1230848e+01
   7.5600000e+00   2.1317240e+01
   7.5800000e+00   2.1403632e+01
   7.6000000e+00   2.1490025e+01
   7.6200000e+00   2.1573832e+01
   7.6400000e+00   2.1657639e+01
   7.6600000e+00   2.1741446e+01
   7.6800000e+00   2.1825254e+01
   7.7000000e+00   2.1909061e+01
   7.7200000e+00   2.1990415e+01
   7.7400000e+00   2.2071770e+01
   7.7600000e+00   2.2153125e+01
   7.7800000e+00   2.2234479e+01
   7.8000000e+00   2.2315834e+01
   7.8200000e+00   2.2394853e+01
   7.8400000e+00   2.2473873e+01
   7.8600000e+00   2.2552893e+01
   7.8800000e+00   2.2631912e+01
   7.9000000e+00   2.2710932e+01
   7.9200000e+00   2.2787723e+01
   7.9400000e+00   2.2864513e+01
   7.9600000e+00   2.2941304e+01
   7.9800000e+00   2.3018094e+01
   8.0000000e+00   2.3094885e+01
   8.0200000e+00   2.3169542e+01
   8.0400000e+00   2.3244200e+01
   8.0600000e+00   2.3318857e+01
   8.0800000e+00   2.3393515e+01
   8.1000000e+00   2.3468173e+01
   8.1200000e+00   2.3540787e+01
   8.1400000e+00   2.3613401e+01
   8.1600000e+00   2.3686015e+01
   8.1800000e+00   2.3758629e+01
   8.2000000e+00   2.3831243e+01
   8.2200000e+00   2.3901899e+01
   8.2400000e+00   2.3972555e+01
   8.2600000e+00   2.4043210e+01
   8.2800000e+00   2.4113866e+01
   8.3000000e+00   2.4184522e+01
   8.3200000e+00   2.4253301e+01
   8.3400000e+00   2.4322081e+01
   8.3600000e+00   2.4390860e+01
   8.3800000e+00   2.4459640e+01
   8.4000000e+00   2.4528420e+01
   8.4200000e+00   2.4595405e+01
   8.4400000e+00   2.4662389e+01
   8.4600000e+00   2.4729374e+01
   8.4800000e+00   2.4796359e+01
   8.5000000e+00   2.4863344e+01
   8.5200000e+00   2.4928615e+01
   8.5400000e+00   2.4993886e+01
   8.5600000e+00   2.5059157e+01
   8.5800000e+00   2.5124428e+01
   8.6000000e+00   2.5189699e+01
   8.6200000e+00   2.5253337e+01
   8.6400000e+00   2.5316976e+01
   8.6600000e+00   2.5380614e+01
   8.6800000e+00   2.5444252e+01
   8.7000000e+00   2.5507890e+01
   8.7200000e+00   2.5569977e+01
   8.7400000e+00   2.5632064e+01
   8.7600000e+00   2.5694151e+01
   8.7800000e+00   2.5756238e+01
   8.8000000e+00   2.5818325e+01
   8.8200000e+00   2.5878942e+01
   8.8400000e+00   2.5939559e+01
   8.8600000e+00   2.6000176e+01
   8.8800000e+00   2.6060793e+01
   8.9000000e+00   2.6121410e+01
   8.9200000e+00   2.6180638e+01
   8.9400000e+00   2.6239866e+01
   8.9600000e+00   2.6299094e+01
   8.9800000e+00   2.6358321e+01
   9.0000000e+00   2.6417549e+01
   9.0200000e+00   2.8262809e+01
   9.0400000e+00   3.0108069e+01
   9.0600000e+00   3.1953330e+01
   9.0800000e+00   3.3798590e+01
   9.1000000e+00   3.5643850e+01
   9.1200000e+00   3.7487878e+01
   9.1400000e+00   3.9331907e+01
   9.1600000e+00   4.1175936e+01
   9.1800000e+00   4.3019964e+01
   9.2000000e+00   4.4863993e+01
   9.2200000e+00   4.6706866e+01
   9.2400000e+00   4.8549738e+01
   9.2600000e+00   5.0392611e+01
   9.2800000e+00   5.2235484e+01
   9.3000000e+00   5.4078357e+01
   9.3200000e+00   5.5920146e+01
   9.3400000e+00   5.7761935e+01
   9.3600000e+00   5.9603725e+01
   9.3800000e+00   6.1445514e+01
   9.4000000e+00   6.3287303e+01
   9.4200000e+00   6.5128078e+01
   9.4400000e+00   6.6968853e+01
   9.4600000e+00   6.8809628e+01
   9.4800000e+00   7.0650403e+01
   9.5000000e+00   7.2491178e+01
   9.5200000e+00   7.4331004e+01
   9.5400000e+00   7.6170829e+01
   9.5600000e+00   7.8010654e+01
   9.5800000e+00   7.9850480e+01
   9.6000000e+00   8.1690305e+01
   9.6200000e+00   8.3529242e+01
   9.6400000e+00   8.5368178e+01
   9.6600000e+00   8.7207114e+01
   9.6800000e+00   8.9046051e+01
   9.7000000e+00   9.0884987e+01
   9.7200000e+00   9.2723091e+01
   9.7400000e+00   9.4561194e+01
   9.7600000e+00   9.6399297e+01
   9.7800000e+00   9.8237401e+01
   9.8000000e+00   1.0007550e+02
   9.8200000e+00   1.0191283e+02
   9.8400000e+00   1.0375015e+02
   9.8600000e+00   1.0558747e+02
   9.8800000e+00   1.0742479e+02
   9.9000000e+00   1.0926211e+02
   9.9200000e+00   1.1109870e+02
   9.9400000e+00   1.1293528e+02
   9.9600000e+00   1.1477187e+02
   9.9800000e+00   1.1660846e+02
   1.0000000e+01   2.5607103e+02
   1.0020000e+01   2.5733526e+02
   1.0040000e+01   2.5800719e+02
   1.0060000e+01   2.5867611e+02
   1.0080000e+01   2.5934205e+02
   1.0100000e+01   2.6000500e+02
   1.0120000e+01   2.6066432e+02
   1.0140000e+01   2.6132066e+02
   1.0160000e+01   2.6197403e+02
   1.0180000e+01   2.6262445e+02
   1.0200000e+01   2.6327191e+02
   1.0220000e+01   2.6391581e+02
   1.0240000e+01   2.6455677e+02
   1.0260000e+01   2.6519480e+02
   1.0280000e+01   2.6582992e+02
   1.0300000e+01   2.6646213e+02
   1.0320000e+01   2.6709084e+02
   1.0340000e+01   2.6771667e+02
   1.0360000e+01   2.6833962e+02
   1.0380000e+01   2.6895970e+02
   1.0400000e+01   2.6957692e+02
   1.0420000e+01   2.7019073e+02
   1.0440000e+01   2.7080171e+02
   1.0460000e+01   2.7140986e+02
   1.0480000e+01   2.7201520e+02
   1.0500000e+01   2.7261774e+02
   1.0520000e+01   2.7321695e+02
   1.0540000e+01   2.7381339e+02
   1.0560000e+01   2.7440706e+02
   1.0580000e+01   2.7499799e+02
   1.0600000e+01   2.7558618e+02
   1.0620000e+01   2.7617113e+02
   1.0640000e+01   2.7675337e+02
   1.0660000e+01   2.7733292e+02
   1.0680000e+01   2.7790979e+02
   1.0700000e+01   2.7848399e+02
   1.0720000e+01   2.7905504e+02
   1.0740000e+01   2.7962345e+02
   1.0760000e+01   2.8018924e+02
   1.0780000e+01   2.8075242e+02
   1.0800000e+01   2.8131301e+02
   1.0820000e+01   2.8187054e+02
   1.0840000e+01   2.8242550e+02
   1.0860000e+01   2.8297792e+02
   1.0880000e+01   2.8352781e+02
   1.0900000e+01   2.8407519e+02
   1.0920000e+01   2.8461959e+02
   1.0940000e+01   2.8516150e+02
   1.0960000e+01   2.8570095e+02
   1.0980000e+01   2.8623795e+02
   1.1000000e+01   2.8677252e+02
   1.1020000e+01   2.8726591e+02
   1.1040000e+01   2.8775690e+02
   1.1060000e+01   2.8824550e+02
   1.1080000e+01   2.8873174e+02
   1.1100000e+01   2.8921562e+02
   1.1120000e+01   2.8969671e+02
   1.1140000e+01   2.9017548e+02
   1.1160000e+01   2.9065195e+02
   1.1180000e+01   2.9112613e+02
   1.1200000e+01   2.9159804e+02
   1.1220000e+01   2.9206725e+02
   1.1240000e+01   2.9253423e+02
   1.1260000e+01   2.9299898e+02
   1.1280000e+01   2.9346153e+02
   1.1300000e+01   2.9392189e+02
   1.1320000e+01   2.9437965e+02
   1.1340000e+01   2.9483525e+02
   1.1360000e+01   2.9528872e+02
   1.1380000e+01   2.9574006e+02
   1.1400000e+01   2.9618930e+02
   1.1420000e+01   2.9663603e+02
   1.1440000e+01   2.9708068e+02
   1.1460000e+01   2.9752328e+02
   1.1480000e+01   2.9796384e+02
   1.1500000e+01   2.9840238e+02
   1.1520000e+01   2.9883849e+02
   1.1540000e+01   2.9927261e+02
   1.1560000e+01   2.9970476e+02
   1.1580000e+01   3.0013495e+02
   1.1600000e+01   3.0056320e+02
   1.1620000e+01   3.0098912e+02
   1.1640000e+01   3.0141312e+02
   1.1660000e+01   3.0183524e+02
   1.1680000e+01   3.0225547e+02
   1.1700000e+01   3.0267384e+02
   1.1720000e+01   3.0308997e+02
   1.1740000e+01   3.0350426e+02
   1.1760000e+01   3.0391674e+02
   1.1780000e+01   3.0432741e+02
   1.1800000e+01   3.0473631e+02
   1.1820000e+01   3.0514303e+02
   1.1840000e+01   3.0554801e+02
   1.1860000e+01   3.0595124e+02
   1.1880000e+01   3.0635276e+02
   1.1900000e+01   3.0675256e+02
   1.1920000e+01   3.0715028e+02
   1.1940000e+01   3.0754632e+02
   1.1960000e+01   3.0794070e+02
   1.1980000e+01   3.0833342e+02
   1.2000000e+01   3.0872451e+02
   1.2020000e+01   3.0908032e+02
   1.2040000e+01   3.0943453e+02
   1.2060000e+01   3.0978714e+02
   1.2080000e+01   3.1013817e+02
   1.2100000e+01   3.1048763e+02
   1.2120000e+01   3.1083517e+02
   1.2140000e+01   3.1118117e+02
   1.2160000e+01   3.1152565e+02
   1.2180000e+01   3.1186861e+02
   1.2200000e+01   3.1221008e+02
   1.2220000e+01   3.1254969e+02
   1.2240000e+01   3.1288783e+02
   1.2260000e+01   3.1322452e+02
   1.2280000e+01   3.1355976e+02
   1.2300000e+01   3.1389356e+02
   1.2320000e+01   3.1422558e+02
   1.2340000e+01   3.1455620e+02
   1.2360000e+01   3.1488542e+02
   1.2380000e+01   3.1521325e+02
   1.2400000e+01   3.1553972e+02
   1.2420000e+01   3.1586447e+02
   1.2440000e+01   3.1618787e+02
   1.2460000e+01   3.1650994e+02
   1.2480000e+01   3.1683068e+02
   1.2500000e+01   3.1715012e+02
   1.2520000e+01   3.1746790e+02
   1.2540000e+01   3.1778439e+02
   1.2560000e+01   3.1809960e+02
   1.2580000e+01   3.1841355e+02
   1.2600000e+01   3.1872624e+02
   1.2620000e+01   3.1903734e+02
   1.2640000e+01   3.1934721e+02
   1.2660000e+01   3.1965585e+02
   1.2680000e+01   3.1996328e+02
   1.2700000e+01   3.2026952e+02
   1.2720000e+01   3.2057421e+02
   1.2740000e+01   3.2087772e+02
   1.2760000e+01   3.2118006e+02
   1.2780000e+01   3.2148124e+02
   1.2800000e+01   3.2178127e+02
   1.2820000e+01   3.2207982e+02
   1.2840000e+01   3.2237724e+02
   1.2860000e+01   3.2267353e+02
   1.2880000e+01   3.2296871e+02
   1.2900000e+01   3.2326279e+02
   1.2920000e+01   3.2355543e+02
   1.2940000e+01   3.2384699e+02
   1.2960000e+01   3.2413748e+02
   1.2980000e+01   3.2442690e+02
   1.3000000e+01   3.2471526e+02
   1.3020000e+01   3.2500626e+02
   1.3040000e+01   3.2529622e+02
   1.3060000e+01   3.2558514e+02
   1.3080000e+01   3.2587305e+02
   1.3100000e+01   3.2615993e+02
   1.3120000e+01   3.2644548e+02
   1.3140000e+01   3.2673003e+02
   1.3160000e+01   3.2701359e+02
   1.3180000e+01   3.2729616e+02
   1.3200000e+01   3.2757776e+02
   1.3220000e+01   3.2785806e+02
   1.3240000e+01   3.2813740e+02
   1.3260000e+01   3.2841579e+02
   1.3280000e+01   3.2869323e+02
   1.3300000e+01   3.2896973e+02
   1.3320000e+01   3.2924498e+02
   1.3340000e+01   3.2951931e+02
   1.3360000e+01   3.2979272e+02
   1.3380000e+01   3.3006521e+02
   1.3400000e+01   3.3033680e+02
   1.3420000e+01   3.3060718e+02
   1.3440000e+01   3.3087667e+02
   1.3460000e+01   3.3114527e+02
   1.3480000e+01   3.3141299e+02
   1.3500000e+01   3.3167985e+02
   1.3520000e+01   3.3194552e+02
   1.3540000e+01   3.3221034e+02
   1.3560000e+01   3.3247430e+02
   1.3580000e+01   3.3273742e+02
   1.3600000e+01   3.3299969e+02
   1.3620000e+01   3.3326083e+02
   1.3640000e+01   3.3352113e+02
   1.3660000e+01   3.3378061e+02
   1.3680000e+01   3.3403927e+02
   1.3700000e+01   3.3429712e+02
   1.3720000e+01   3.3455386e+02
   1.3740000e+01   3.3480980e+02
   1.3760000e+01   3.3506494e+02
   1.3780000e+01   3.3531930e+02
   1.3800000e+01   3.3557286e+02
   1.3820000e+01   3.3582535e+02
   1.3840000e+01   3.3607706e+02
   1.3860000e+01   3.3632801e+02
   1.3880000e+01   3.3657818e+02
   1.3900000e+01   3.3682760e+02
   1.3920000e+01   3.3707597e+02
   1.3940000e+01   3.3732358e+02
   1.3960000e+01   3.3757045e+02
   1.3980000e+01   3.3781658e+02
   1.4000000e+01   3.3806198e+02
   1.4020000e+01   3.3835919e+02
   1.4040000e+01   3.3865567e+02
   1.4060000e+01   3.3895143e+02
   1.4080000e+01   3.3924648e+02
   1.4100000e+01   3.3954081e+02
   1.4120000e+01   3.3983414e+02
   1.4140000e+01   3.4012676e+02
   1.4160000e+01   3.4041869e+02
   1.4180000e+01   3.4070992e+02
   1.4200000e+01   3.4100045e+02
   1.4220000e+01   3.4129001e+02
   1.4240000e+01   3.4157889e+02
   1.4260000e+01   3.4186708e+02
   1.4280000e+01   3.4215460e+02
   1.4300000e+01   3.4244144e+02
   1.4320000e+01   3.4272734e+02
   1.4340000e+01   3.4301257e+02
   1.4360000e+01   3.4329713e+02
   1.4380000e+01   3.4358104e+02
   1.4400000e+01   3.4386429e+02
   1.4420000e+01   3.4414662e+02
   1.4440000e+01   3.4442829e+02
   1.4460000e+01   3.4470933e+02
   1.4480000e+01   3.4498972e+02
   1.4500000e+01   3.4526948e+02
   1.4520000e+01   3.4554832e+02
   1.4540000e+01   3.4582654e+02
   1.4560000e+01   3.4610413e+02
   1.4580000e+01   3.4638110e+02
   1.4600000e+01   3.4665744e+02
   1.4620000e+01   3.4693290e+02
   1.4640000e+01   3.4720775e+02
   1.4660000e+01   3.4748198e+02
   1.4680000e+01   3.4775561e+02
   1.4700000e+01   3.4802863e+02
   1.4720000e+01   3.4830078e+02
   1.4740000e+01   3.4857234e+02
   1.4760000e+01   3.4884329e+02
   1.4780000e+01   3.4911366e+02
   1.4800000e+01   3.4938344e+02
   1.4820000e+01   3.4965236e+02
   1.4840000e+01   3.4992071e+02
   1.4860000e+01   3.5018847e+02
   1.4880000e+01   3.5045565e+02
   1.4900000e+01   3.5072226e+02
   1.4920000e+01   3.5098804e+02
   1.4940000e+01   3.5125324e+02
   1.4960000e+01   3.5151788e+02
   1.4980000e+01   3.5178195e+02
   1.5000000e+01   3.5204547e+02
   1.5020000e+01   3.5222486e+02
   1.5040000e+01   3.5240369e+02
   1.5060000e+01   3.5258197e+02
   1.5080000e+01   3.5275969e+02
   1.5100000e+01   3.5293687e+02
   1.5120000e+01   3.5311325e+02
   1.5140000e+01   3.5328909e+02
   1.5160000e+01   3.5346438e+02
   1.5180000e+01   3.5363914e+02
   1.5200000e+01   3.5381336e+02
   1.5220000e+01   3.5398680e+02
   1.5240000e+01   3.5415971e+02
   1.5260000e+01   3.5433209e+02
   1.5280000e+01   3.5450394e+02
   1.5300000e+01   3.5467527e+02
   1.5320000e+01   3.5484583e+02
   1.5340000e+01   3.5501587e+02
   1.5360000e+01   3.5518540e+02
   1.5380000e+01   3.5535441e+02
   1.5400000e+01   3.5552291e+02
   1.5420000e+01   3.5569065e+02
   1.5440000e+01   3.5585789e+02
   1.5460000e+01   3.5602463e+02
   1.5480000e+01   3.5619086e+02
   1.5500000e+01   3.5635659e+02
   1.5520000e+01   3.5652159e+02
   1.5540000e+01   3.5668608e+02
   1.5560000e+01   3.5685009e+02
   1.5580000e+01   3.5701360e+02
   1.5600000e+01   3.5717662e+02
   1.5620000e+01   3.5733892e+02
   1.5640000e+01   3.5750073e+02
   1.5660000e+01   3.5766207e+02
   1.5680000e+01   3.5782292e+02
   1.5700000e+01   3.5798329e+02
   1.5720000e+01   3.5814295e+02
   1.5740000e+01   3.5830214e+02
   1.5760000e+01   3.5846085e+02
   1.5780000e+01   3.5861910e+02
   1.5800000e+01   3.5877688e+02
   1.5820000e+01   3.5893396e+02
   1.5840000e+01   3.5909058e+02
   1.5860000e+01   3.5924673e+02
   1.5880000e+01   3.5940243e+02
   1.5900000e+01   3.5955767e+02
   1.5920000e+01   3.5971222e+02
   1.5940000e+01   3.5986633e+02
   1.5960000e+01   3.6001998e+02
   1.5980000e+01   3.6017318e+02
   1.6000000e+01   3.6032594e+02
   1.6020000e+01   3.6044953e+02
   1.6040000e+01   3.6057267e+02
   1.6060000e+01   3.6069538e+02
   1.6080000e+01   3.6081765e+02
   1.6100000e+01   3.6093948e+02
   1.6120000e+01   3.6106065e+02
   1.6140000e+01   3.6118139e+02
   1.6160000e+01   3.6130170e+02
   1.6180000e+01   3.6142158e+02
   1.6200000e+01   3.6154103e+02
   1.6220000e+01   3.6165984e+02
   1.6240000e+01   3.6177822e+02
   1.6260000e+01   3.6189618e+02
   1.6280000e+01   3.6201373e+02
   1.6300000e+01   3.6213086e+02
   1.6320000e+01   3.6224735e+02
   1.6340000e+01   3.6236343e+02
   1.6360000e+01   3.6247909e+02
   1.6380000e+01   3.6259435e+02
   1.6400000e+01   3.6270921e+02
   1.6420000e+01   3.6282343e+02
   1.6440000e+01   3.6293726e+02
   1.6460000e+01   3.6305068e+02
   1.6480000e+01   3.6316371e+02
   1.6500000e+01   3.6327634e+02
   1.6520000e+01   3.6338835e+02
   1.6540000e+01   3.6349998e+02
   1.6560000e+01   3.6361121e+02
   1.6580000e+01   3.6372205e+02
   1.6600000e+01   3.6383250e+02
   1.6620000e+01   3.6394235e+02
   1.6640000e+01   3.6405182e+02
   1.6660000e+01   3.6416091e+02
   1.6680000e+01   3.6426962e+02
   1.6700000e+01   3.6437795e+02
   1.6720000e+01   3.6448569e+02
   1.6740000e+01   3.6459305e+02
   1.6760000e+01   3.6470005e+02
   1.6780000e+01   3.6480667e+02
   1.6800000e+01   3.6491292e+02
   1.6820000e+01   3.6501860e+02
   1.6840000e+01   3.6512391e+02
   1.6860000e+01   3.6522885e+02
   1.6880000e+01   3.6533344e+02
   1.6900000e+01   3.6543767e+02
   1.6920000e+01   3.6554133e+02
   1.6940000e+01   3.6564463e+02
   1.6960000e+01   3.6574758e+02
   1.6980000e+01   3.6585018e+02
   1.7000000e+01   3.6595243e+02
   1.7020000e+01   3.6604841e+02
   1.7040000e+01   3.6614406e+02
   1.7060000e+01   3.6623935e+02
   1.7080000e+01   3.6633431e+02
   1.7100000e+01   3.6642892e+02
   1.7120000e+01   3.6652299e+02
   1.7140000e+01   3.6661672e+02
   1.7160000e+01   3.6671011e+02
   1.7180000e+01   3.6680317e+02
   1.7200000e+01   3.6689590e+02
   1.7220000e+01   3.6698810e+02
   1.7240000e+01   3.6707997e+02
   1.7260000e+01   3.6717151e+02
   1.7280000e+01   3.6726272e+02
   1.7300000e+01   3.6735361e+02
   1.7320000e+01   3.6744398e+02
   1.7340000e+01   3.6753403e+02
   1.7360000e+01   3.6762377e+02
   1.7380000e+01   3.6771318e+02
   1.7400000e+01   3.6780228e+02
   1.7420000e+01   3.6789087e+02
   1.7440000e+01   3.6797915e+02
   1.7460000e+01   3.6806712e+02
   1.7480000e+01   3.6815478e+02
   1.7500000e+01   3.6824214e+02
   1.7520000e+01   3.6832900e+02
   1.7540000e+01   3.6841555e+02
   1.7560000e+01   3.6850181e+02
   1.7580000e+01   3.6858776e+02
   1.7600000e+01   3.6867342e+02
   1.7620000e+01   3.6875859e+02
   1.7640000e+01   3.6884346e+02
   1.7660000e+01   3.6892804e+02
   1.7680000e+01   3.6901234e+02
   1.7700000e+01   3.6909634e+02
   1.7720000e+01   3.6917987e+02
   1.7740000e+01   3.6926311e+02
   1.7760000e+01   3.6934606e+02
   1.7780000e+01   3.6942874e+02
   1.7800000e+01   3.6951113e+02
   1.7820000e+01   3.6959306e+02
   1.7840000e+01   3.6967470e+02
   1.7860000e+01   3.6975608e+02
   1.7880000e+01   3.6983718e+02
   1.7900000e+01   3.6991801e+02
   1.7920000e+01   3.6999838e+02
   1.7940000e+01   3.7007848e+02
   1.7960000e+01   3.7015831e+02
   1.7980000e+01   3.7023788e+02
   1.8000000e+01   3.7031719e+02
   1.8020000e+01   3.7038300e+02
   1.8040000e+01   3.7044856e+02
   1.8060000e+01   3.7051385e+02
   1.8080000e+01   3.7057889e+02
   1.8100000e+01   3.7064367e+02
   1.8120000e+01   3.7070801e+02
   1.8140000e+01   3.7077211e+02
   1.8160000e+01   3.7083595e+02
   1.8180000e+01   3.7089954e+02
   1.8200000e+01   3.7096288e+02
   1.8220000e+01   3.7102580e+02
   1.8240000e+01   3.7108847e+02
   1.8260000e+01   3.7115090e+02
   1.8280000e+01   3.7121309e+02
   1.8300000e+01   3.7127504e+02
   1.8320000e+01   3.7133656e+02
   1.8340000e+01   3.7139786e+02
   1.8360000e+01   3.7145891e+02
   1.8380000e+01   3.7151974e+02
   1.8400000e+01   3.7158033e+02
   1.8420000e+01   3.7164051e+02
   1.8440000e+01   3.7170047e+02
   1.8460000e+01   3.7176019e+02
   1.8480000e+01   3.7181969e+02
   1.8500000e+01   3.7187897e+02
   1.8520000e+01   3.7193784e+02
   1.8540000e+01   3.7199650e+02
   1.8560000e+01   3.7205493e+02
   1.8580000e+01   3.7211315e+02
   1.8600000e+01   3.7217115e+02
   1.8620000e+01   3.7222875e+02
   1.8640000e+01   3.7228615e+02
   1.8660000e+01   3.7234333e+02
   1.8680000e+01   3.7240030e+02
   1.8700000e+01   3.7245706e+02
   1.8720000e+01   3.7251343e+02
   1.8740000e+01   3.7256960e+02
   1.8760000e+01   3.7262557e+02
   1.8780000e+01   3.7268133e+02
   1.8800000e+01   3.7273689e+02
   1.8820000e+01   3.7279207e+02
   1.8840000e+01   3.7284706e+02
   1.8860000e+01   3.7290184e+02
   1.8880000e+01   3.7295643e+02
   1.8900000e+01   3.7301082e+02
   1.8920000e+01   3.7306485e+02
   1.8940000e+01   3.7311869e+02
   1.8960000e+01   3.7317233e+02
   1.8980000e+01   3.7322578e+02
   1.9000000e+01   3.7327905e+02
   1.9020000e+01   3.7331662e+02
   1.9040000e+01   3.7335400e+02
   1.9060000e+01   3.7339120e+02
   1.9080000e+01   3.7342821e+02
   1.9100000e+01   3.7346505e+02
   1.9120000e+01   3.7350153e+02
   1.9140000e+01   3.7353783e+02
   1.9160000e+01   3.7357396e+02
   1.9180000e+01   3.7360991e+02
   1.9200000e+01   3.7364568e+02
   1.9220000e+01   3.7368111e+02
   1.9240000e+01   3.7371637e+02
   1.9260000e+01   3.7375145e+02
   1.9280000e+01   3.7378636e+02
   1.9300000e+01   3.7382111e+02
   1.9320000e+01   3.7385552e+02
   1.9340000e+01   3.7388976e+02
   1.9360000e+01   3.7392384e+02
   1.9380000e+01   3.7395775e+02
   1.9400000e+01   3.7399149e+02
   1.9420000e+01   3.7402491e+02
   1.9440000e+01   3.7405817e+02
   1.9460000e+01   3.7409127e+02
   1.9480000e+01   3.7412421e+02
   1.9500000e+01   3.7415699e+02
   1.9520000e+01   3.7418946e+02
   1.9540000e+01   3.7422177e+02
   1.9560000e+01   3.7425392e+02
   1.9580000e+01   3.7428592e+02
   1.9600000e+01   3.7431776e+02
   1.9620000e+01   3.7434930e+02
   1.9640000e+01   3.7438068e+02
   1.9660000e+01   3.7441192e+02
   1.9680000e+01   3.7444300e+02
   1.9700000e+01   3.7447394e+02
   1.9720000e+01   3.7450458e+02
   1.9740000e+01   3.7453507e+02
   1.9760000e+01   3.7456541e+02
   1.9780000e+01   3.7459562e+02
   1.9800000e+01   3.7462568e+02
   1.9820000e+01   3.7465544e+02
   1.9840000e+01   3.7468507e+02
   1.9860000e+01   3.7471455e+02
   1.9880000e+01   3.7474390e+02
   1.9900000e+01   3.7477311e+02
   1.9920000e+01   3.7480203e+02
   1.9940000e+01   3.7483081e+02
   1.9960000e+01   3.7485946e+02
   1.9980000e+01   3.7488798e+02
   2.0000000e+01   3.7491636e+02
   2.0020000e+01   3.7494113e+02
   2.0040000e+01   3.7496577e+02
   2.0060000e+01   3.7499028e+02
   2.0080000e+01   3.7501466e+02
   2.0100000e+01   3.7503892e+02
   2.0120000e+01   3.7506289e+02
   2.0140000e+01   3.7508675e+02
   2.0160000e+01   3.7511047e+02
   2.0180000e+01   3.7513407e+02
   2.0200000e+01   3.7515755e+02
   2.0220000e+01   3.7518076e+02
   2.0240000e+01   3.7520384e+02
   2.0260000e+01   3.7522681e+02
   2.0280000e+01   3.7524965e+02
   2.0300000e+01   3.7527238e+02
   2.0320000e+01   3.7529484e+02
   2.0340000e+01   3.7531718e+02
   2.0360000e+01   3.7533941e+02
   2.0380000e+01   3.7536152e+02
   2.0400000e+01   3.7538352e+02
   2.0420000e+01   3.7540525e+02
   2.0440000e+01   3.7542688e+02
   2.0460000e+01   3.7544839e+02
   2.0480000e+01   3.7546978e+02
   2.0500000e+01   3.7549107e+02
   2.0520000e+01   3.7551210e+02
   2.0540000e+01   3.7553303e+02
   2.0560000e+01   3.7555384e+02
   2.0580000e+01   3.7557455e+02
   2.0600000e+01   3.7559515e+02
   2.0620000e+01   3.7561550e+02
   2.0640000e+01   3.7563574e+02
   2.0660000e+01   3.7565588e+02
   2.0680000e+01   3.7567592e+02
   2.0700000e+01   3.7569585e+02
   2.0720000e+01   3.7571554e+02
   2.0740000e+01   3.7573512e+02
   2.0760000e+01   3.7575460e+02
   2.0780000e+01   3.7577399e+02
   2.0800000e+01   3.7579327e+02
   2.0820000e+01   3.7581231e+02
   2.0840000e+01   3.7583126e+02
   2.0860000e+01   3.7585010e+02
   2.0880000e+01   3.7586885e+02
   2.0900000e+01   3.7588751e+02
   2.0920000e+01   3.7590592e+02
   2.0940000e+01   3.7592424e+02
   2.0960000e+01   3.7594247e+02
   2.0980000e+01   3.7596060e+02
   2.1000000e+01   3.7597864e+02
   2.1020000e+01   3.7599701e+02
   2.1040000e+01   3.7601528e+02
   2.1060000e+01   3.7603347e+02
   2.1080000e+01   3.7605156e+02
   2.1100000e+01   3.7606957e+02
   2.1120000e+01   3.7608734e+02
   2.1140000e+01   3.7610503e+02
   2.1160000e+01   3.7612263e+02
   2.1180000e+01   3.7614014e+02
   2.1200000e+01   3.7615756e+02
   2.1220000e+01   3.7617476e+02
   2.1240000e+01   3.7619187e+02
   2.1260000e+01   3.7620890e+02
   2.1280000e+01   3.7622584e+02
   2.1300000e+01   3.7624270e+02
   2.1320000e+01   3.7625933e+02
   2.1340000e+01   3.7627589e+02
   2.1360000e+01   3.7629236e+02
   2.1380000e+01   3.7630875e+02
   2.1400000e+01   3.7632505e+02
   2.1420000e+01   3.7634114e+02
   2.1440000e+01   3.7635715e+02
   2.1460000e+01   3.7637308e+02
   2.1480000e+01   3.7638893e+02
   2.1500000e+01   3.7640470e+02
   2.1520000e+01   3.7642025e+02
   2.1540000e+01   3.7643573e+02
   2.1560000e+01   3.7645113e+02
   2.1580000e+01   3.7646645e+02
   2.1600000e+01   3.7648170e+02
   2.1620000e+01   3.7649674e+02
   2.1640000e+01   3.7651170e+02
   2.1660000e+01   3.7652658e+02
   2.1680000e+01   3.7654139e+02
   2.1700000e+01   3.7655612e+02
   2.1720000e+01   3.7657065e+02
   2.1740000e+01   3.7658511e+02
   2.1760000e+01   3.7659949e+02
   2.1780000e+01   3.7661379e+02
   2.1800000e+01   3.7662803e+02
   2.1820000e+01   3.7664206e+02
   2.1840000e+01   3.7665602e+02
   2.1860000e+01   3.7666991e+02
   2.1880000e+01   3.7668373e+02
   2.1900000e+01   3.7669748e+02
   2.1920000e+01   3.7671103e+02
   2.1940000e+01   3.7672450e+02
   2.1960000e+01   3.7673791e+02
   2.1980000e+01   3.7675125e+02
   2.2000000e+01   3.7676453e+02
   2.2020000e+01   3.7679224e+02
   2.2040000e+01   3.7681989e+02
   2.2060000e+01   3.7684747e+02
   2.2080000e+01   3.7687498e+02
   2.2100000e+01   3.7690243e+02
   2.2120000e+01   3.7692969e+02
   2.2140000e+01   3.7695687e+02
   2.2160000e+01   3.7698399e+02
   2.2180000e+01   3.7701105e+02
   2.2200000e+01   3.7703804e+02
   2.2220000e+01   3.7706484e+02
   2.2240000e+01   3.7709158e+02
   2.2260000e+01   3.7711825e+02
   2.2280000e+01   3.7714486e+02
   2.2300000e+01   3.7717140e+02
   2.2320000e+01   3.7719776e+02
   2.2340000e+01   3.7722405e+02
   2.2360000e+01   3.7725029e+02
   2.2380000e+01   3.7727646e+02
   2.2400000e+01   3.7730257e+02
   2.2420000e+01   3.7732849e+02
   2.2440000e+01   3.7735435e+02
   2.2460000e+01   3.7738015e+02
   2.2480000e+01   3.7740589e+02
   2.2500000e+01   3.7743157e+02
   2.2520000e+01   3.7745707e+02
   2.2540000e+01   3.7748251e+02
   2.2560000e+01   3.7750788e+02
   2.2580000e+01   3.7753320e+02
   2.2600000e+01   3.7755847e+02
   2.2620000e+01   3.7758354e+02
   2.2640000e+01   3.7760857e+02
   2.2660000e+01   3.7763353e+02
   2.2680000e+01   3.7765844e+02
   2.2700000e+01   3.7768329e+02
   2.2720000e+01   3.7770796e+02
   2.2740000e+01   3.7773257e+02
   2.2760000e+01   3.7775713e+02
   2.2780000e+01   3.7778163e+02
   2.2800000e+01   3.7780608e+02
   2.2820000e+01   3.7783035e+02
   2.2840000e+01   3.7785456e+02
   2.2860000e+01   3.7787872e+02
   2.2880000e+01   3.7790282e+02
   2.2900000e+01   3.7792687e+02
   2.2920000e+01   3.7795075e+02
   2.2940000e+01   3.7797457e+02
   2.2960000e+01   3.7799834e+02
   2.2980000e+01   3.7802205e+02
   2.3000000e+01   3.7804571e+02
   2.3020000e+01   3.7806351e+02
   2.3040000e+01   3.7808125e+02
   2.3060000e+01   3.7809895e+02
   2.3080000e+01   3.7811659e+02
   2.3100000e+01   3.7813418e+02
   2.3120000e+01   3.7815159e+02
   2.3140000e+01   3.7816896e+02
   2.3160000e+01   3.7818627e+02
   2.3180000e+01   3.7820354e+02
   2.3200000e+01   3.7822075e+02
   2.3220000e+01   3.7823780e+02
   2.3240000e+01   3.7825479e+02
   2.3260000e+01   3.7827173e+02
   2.3280000e+01   3.7828863e+02
   2.3300000e+01   3.7830547e+02
   2.3320000e+01   3.7832215e+02
   2.3340000e+01   3.7833877e+02
   2.3360000e+01   3.7835535e+02
   2.3380000e+01   3.7837188e+02
   2.3400000e+01   3.7838836e+02
   2.3420000e+01   3.7840468e+02
   2.3440000e+01   3.7842095e+02
   2.3460000e+01   3.7843716e+02
   2.3480000e+01   3.7845334e+02
   2.3500000e+01   3.7846946e+02
   2.3520000e+01   3.7848542e+02
   2.3540000e+01   3.7850133e+02
   2.3560000e+01   3.7851720e+02
   2.3580000e+01   3.7853302e+02
   2.3600000e+01   3.7854879e+02
   2.3620000e+01   3.7856440e+02
   2.3640000e+01   3.7857996e+02
   2.3660000e+01   3.7859548e+02
   2.3680000e+01   3.7861095e+02
   2.3700000e+01   3.7862638e+02
   2.3720000e+01   3.7864164e+02
   2.3740000e+01   3.7865687e+02
   2.3760000e+01   3.7867204e+02
   2.3780000e+01   3.7868717e+02
   2.3800000e+01   3.7870226e+02
   2.3820000e+01   3.7871718e+02
   2.3840000e+01   3.7873207e+02
   2.3860000e+01   3.7874690e+02
   2.3880000e+01   3.7876170e+02
   2.3900000e+01   3.7877645e+02
   2.3920000e+01   3.7879104e+02
   2.3940000e+01   3.7880559e+02
   2.3960000e+01   3.7882010e+02
   2.3980000e+01   3.7883456e+02
   2.4000000e+01   3.7884898e+02
   2.4020000e+01   3.7885783e+02
   2.4040000e+01   3.7886664e+02
   2.4060000e+01   3.7887540e+02
   2.4080000e+01   3.7888413e+02
   2.4100000e+01   3.7889281e+02
   2.4120000e+01   3.7890133e+02
   2.4140000e+01   3.7890982e+02
   2.4160000e+01   3.7891826e+02
   2.4180000e+01   3.7892666e+02
   2.4200000e+01   3.7893502e+02
   2.4220000e+01   3.7894323e+02
   2.4240000e+01   3.7895140e+02
   2.4260000e+01   3.7895952e+02
   2.4280000e+01   3.7896760e+02
   2.4300000e+01   3.7897565e+02
   2.4320000e+01   3.7898354e+02
   2.4340000e+01   3.7899139e+02
   2.4360000e+01   3.7899920e+02
   2.4380000e+01   3.7900698e+02
   2.4400000e+01   3.7901471e+02
   2.4420000e+01   3.7902229e+02
   2.4440000e+01   3.7902983e+02
   2.4460000e+01   3.7903733e+02
   2.4480000e+01   3.7904480e+02
   2.4500000e+01   3.7905222e+02
   2.4520000e+01   3.7905950e+02
   2.4540000e+01   3.7906673e+02
   2.4560000e+01   3.7907393e+02
   2.4580000e+01   3.7908109e+02
   2.4600000e+01   3.7908821e+02
   2.4620000e+01   3.7909518e+02
   2.4640000e+01   3.7910212e+02
   2.4660000e+01   3.7910901e+02
   2.4680000e+01   3.7911587e+02
   2.4700000e+01   3.7912269e+02
   2.4720000e+01   3.7912937e+02
   2.4740000e+01   3.7913601e+02
   2.4760000e+01   3.7914261e+02
   2.4780000e+01   3.7914917e+02
   2.4800000e+01   3.7915569e+02
   2.4820000e+01   3.7916208e+02
   2.4840000e+01   3.7916842e+02
   2.4860000e+01   3.7917473e+02
   2.4880000e+01   3.7918100e+02
   2.4900000e+01   3.7918723e+02
   2.4920000e+01   3.7919332e+02
   2.4940000e+01   3.7919938e+02
   2.4960000e+01   3.7920540e+02
   2.4980000e+01   3.7921138e+02
   2.5000000e+01   3.7921732e+02
   2.5020000e+01   3.7920100e+02
   2.5040000e+01   3.7918464e+02
   2.5060000e+01   3.7916824e+02
   2.5080000e+01   3.7915180e+02
   2.5100000e+01   3.7913533e+02
   2.5120000e+01   3.7911872e+02
   2.5140000e+01   3.7910208e+02
   2.5160000e+01   3.7908540e+02
   2.5180000e+01   3.7906869e+02
   2.5200000e+01   3.7905193e+02
   2.5220000e+01   3.7903505e+02
   2.5240000e+01   3.7901812e+02
   2.5260000e+01   3.7900117e+02
   2.5280000e+01   3.7898417e+02
   2.5300000e+01   3.7896715e+02
   2.5320000e+01   3.7894998e+02
   2.5340000e+01   3.7893279e+02
   2.5360000e+01   3.7891555e+02
   2.5380000e+01   3.7889829e+02
   2.5400000e+01   3.7888099e+02
   2.5420000e+01   3.7886355e+02
   2.5440000e+01   3.7884608e+02
   2.5460000e+01   3.7882858e+02
   2.5480000e+01   3.7881104e+02
   2.5500000e+01   3.7879347e+02
   2.5520000e+01   3.7877577e+02
   2.5540000e+01   3.7875803e+02
   2.5560000e+01   3.7874026e+02
   2.5580000e+01   3.7872245e+02
   2.5600000e+01   3.7870461e+02
   2.5620000e+01   3.7868665e+02
   2.5640000e+01   3.7866864e+02
   2.5660000e+01   3.7865061e+02
   2.5680000e+01   3.7863254e+02
   2.5700000e+01   3.7861444e+02
   2.5720000e+01   3.7859621e+02
   2.5740000e+01   3.7857794e+02
   2.5760000e+01   3.7855965e+02
   2.5780000e+01   3.7854132e+02
   2.5800000e+01   3.7852295e+02
   2.5820000e+01   3.7850446e+02
   2.5840000e+01   3.7848594e+02
   2.5860000e+01   3.7846739e+02
   2.5880000e+01   3.7844880e+02
   2.5900000e+01   3.7843018e+02
   2.5920000e+01   3.7841144e+02
   2.5940000e+01   3.7839266e+02
   2.5960000e+01   3.7837385e+02
   2.5980000e+01   3.7835501e+02
   2.6000000e+01   3.7833613e+02
   2.6020000e+01   3.7832958e+02
   2.6040000e+01   3.7832299e+02
   2.6060000e+01   3.7831637e+02
   2.6080000e+01   3.7830972e+02
   2.6100000e+01   3.7830304e+02
   2.6120000e+01   3.7829623e+02
   2.6140000e+01   3.7828939e+02
   2.6160000e+01   3.7828252e+02
   2.6180000e+01   3.7827563e+02
   2.6200000e+01   3.7826870e+02
   2.6220000e+01   3.7826164e+02
   2.6240000e+01   3.7825456e+02
   2.6260000e+01   3.7824744e+02
   2.6280000e+01   3.7824030e+02
   2.6300000e+01   3.7823312e+02
   2.6320000e+01   3.7822583e+02
   2.6340000e+01   3.7821850e+02
   2.6360000e+01   3.7821114e+02
   2.6380000e+01   3.7820375e+02
   2.6400000e+01   3.7819634e+02
   2.6420000e+01   3.7818880e+02
   2.6440000e+01   3.7818123e+02
   2.6460000e+01   3.7817363e+02
   2.6480000e+01   3.7816601e+02
   2.6500000e+01   3.7815835e+02
   2.6520000e+01   3.7815057e+02
   2.6540000e+01   3.7814277e+02
   2.6560000e+01   3.7813493e+02
   2.6580000e+01   3.7812707e+02
   2.6600000e+01   3.7811918e+02
   2.6620000e+01   3.7811116e+02
   2.6640000e+01   3.7810312e+02
   2.6660000e+01   3.7809505e+02
   2.6680000e+01   3.7808695e+02
   2.6700000e+01   3.7807883e+02
   2.6720000e+01   3.7807058e+02
   2.6740000e+01   3.7806231e+02
   2.6760000e+01   3.7805400e+02
   2.6780000e+01   3.7804568e+02
   2.6800000e+01   3.7803732e+02
   2.6820000e+01   3.7802884e+02
   2.6840000e+01   3.7802034e+02
   2.6860000e+01   3.7801181e+02
   2.6880000e+01   3.7800325e+02
   2.6900000e+01   3.7799466e+02
   2.6920000e+01   3.7798596e+02
   2.6940000e+01   3.7797723e+02
   2.6960000e+01   3.7796847e+02
   2.6980000e+01   3.7795968e+02
   2.7000000e+01   3.7795087e+02
   2.7020000e+01   3.7794974e+02
   2.7040000e+01   3.7794857e+02
   2.7060000e+01   3.7794738e+02
   2.7080000e+01   3.7794617e+02
   2.7100000e+01   3.7794493e+02
   2.7120000e+01   3.7794357e+02
   2.7140000e+01   3.7794218e+02
   2.7160000e+01   3.7794077e+02
   2.7180000e+01   3.7793934e+02
   2.7200000e+01   3.7793787e+02
   2.7220000e+01   3.7793629e+02
   2.7240000e+01   3.7793469e+02
   2.7260000e+01   3.7793306e+02
   2.7280000e+01   3.7793140e+02
   2.7300000e+01   3.7792972e+02
   2.7320000e+01   3.7792793e+02
   2.7340000e+01   3.7792611e+02
   2.7360000e+01   3.7792426e+02
   2.7380000e+01   3.7792239e+02
   2.7400000e+01   3.7792049e+02
   2.7420000e+01   3.7791848e+02
   2.7440000e+01   3.7791644e+02
   2.7460000e+01   3.7791438e+02
   2.7480000e+01   3.7791229e+02
   2.7500000e+01   3.7791018e+02
   2.7520000e+01   3.7790796e+02
   2.7540000e+01   3.7790571e+02
   2.7560000e+01   3.7790344e+02
   2.7580000e+01   3.7790114e+02
   2.7600000e+01   3.7789881e+02
   2.7620000e+01   3.7789638e+02
   2.7640000e+01   3.7789392e+02
   2.7660000e+01   3.7789144e+02
   2.7680000e+01   3.7788893e+02
   2.7700000e+01   3.7788640e+02
   2.7720000e+01   3.7788376e+02
   2.7740000e+01   3.7788109e+02
   2.7760000e+01   3.7787840e+02
   2.7780000e+01   3.7787569e+02
   2.7800000e+01   3.7787295e+02
   2.7820000e+01   3.7787010e+02
   2.7840000e+01   3.7786723e+02
   2.7860000e+01   3.7786433e+02
   2.7880000e+01   3.7786141e+02
   2.7900000e+01   3.7785847e+02
   2.7920000e+01   3.7785542e+02
   2.7940000e+01   3.7785234e+02
   2.7960000e+01   3.7784925e+02
   2.7980000e+01   3.7784612e+02
   2.8000000e+01   3.7784298e+02
   2.8020000e+01   3.7784529e+02
   2.8040000e+01   3.7784757e+02
   2.8060000e+01   3.7784984e+02
   2.8080000e+01   3.7785208e+02
   2.8100000e+01   3.7785429e+02
   2.8120000e+01   3.7785640e+02
   2.8140000e+01   3.7785849e+02
   2.8160000e+01   3.7786055e+02
   2.8180000e+01   3.7786259e+02
   2.8200000e+01   3.7786461e+02
   2.8220000e+01   3.7786652e+02
   2.8240000e+01   3.7786841e+02
   2.8260000e+01   3.7787028e+02
   2.8280000e+01   3.7787213e+02
   2.8300000e+01   3.7787395e+02
   2.8320000e+01   3.7787567e+02
   2.8340000e+01   3.7787736e+02
   2.8360000e+01   3.7787903e+02
   2.8380000e+01   3.7788069e+02
   2.8400000e+01   3.7788231e+02
   2.8420000e+01   3.7788384e+02
   2.8440000e+01   3.7788534e+02
   2.8460000e+01   3.7788682e+02
   2.8480000e+01   3.7788828e+02
   2.8500000e+01   3.7788972e+02
   2.8520000e+01   3.7789105e+02
   2.8540000e+01   3.7789236e+02
   2.8560000e+01   3.7789365e+02
   2.8580000e+01   3.7789492e+02
   2.8600000e+01   3.7789617e+02
   2.8620000e+01   3.7789732e+02
   2.8640000e+01   3.7789844e+02
   2.8660000e+01   3.7789954e+02
   2.8680000e+01   3.7790062e+02
   2.8700000e+01   3.7790168e+02
   2.8720000e+01   3.7790264e+02
   2.8740000e+01   3.7790358e+02
   2.8760000e+01   3.7790449e+02
   2.8780000e+01   3.7790539e+02
   2.8800000e+01   3.7790626e+02
   2.8820000e+01   3.7790703e+02
   2.8840000e+01   3.7790779e+02
   2.8860000e+01   3.7790852e+02
   2.8880000e+01   3.7790923e+02
   2.8900000e+01   3.7790992e+02
   2.8920000e+01   3.7791051e+02
   2.8940000e+01   3.7791108e+02
   2.8960000e+01   3.7791163e+02
   2.8980000e+01   3.7791216e+02
   2.9000000e+01   3.7791266e+02
   2.9020000e+01   3.7789997e+02
   2.9040000e+01   3.7788725e+02
   2.9060000e+01   3.7787451e+02
   2.9080000e+01   3.7786175e+02
   2.9100000e+01   3.7784898e+02
   2.9120000e+01   3.7783610e+02
   2.9140000e+01   3.7782320e+02
   2.9160000e+01   3.7781029e+02
   2.9180000e+01   3.7779735e+02
   2.9200000e+01   3.7778440e+02
   2.9220000e+01   3.7777134e+02
   2.9240000e+01   3.7775827e+02
   2.9260000e+01   3.7774518e+02
   2.9280000e+01   3.7773206e+02
   2.9300000e+01   3.7771893e+02
   2.9320000e+01   3.7770570e+02
   2.9340000e+01   3.7769245e+02
   2.9360000e+01   3.7767918e+02
   2.9380000e+01   3.7766590e+02
   2.9400000e+01   3.7765259e+02
   2.9420000e+01   3.7763919e+02
   2.9440000e+01   3.7762576e+02
   2.9460000e+01   3.7761232e+02
   2.9480000e+01   3.7759886e+02
   2.9500000e+01   3.7758538e+02
   2.9520000e+01   3.7757181e+02
   2.9540000e+01   3.7755821e+02
   2.9560000e+01   3.7754460e+02
   2.9580000e+01   3.7753097e+02
   2.9600000e+01   3.7751732e+02
   2.9620000e+01   3.7750357e+02
   2.9640000e+01   3.7748981e+02
   2.9660000e+01   3.7747603e+02
   2.9680000e+01   3.7746222e+02
   2.9700000e+01   3.7744840e+02
   2.9720000e+01   3.7743449e+02
   2.9740000e+01   3.7742056e+02
   2.9760000e+01   3.7740661e+02
   2.9780000e+01   3.7739264e+02
   2.9800000e+01   3.7737865e+02
   2.9820000e+01   3.7736457e+02
   2.9840000e+01   3.7735047e+02
   2.9860000e+01   3.7733635e+02
   2.9880000e+01   3.7732222e+02
   2.9900000e+01   3.7730806e+02
   2.9920000e+01   3.7729382e+02
   2.9940000e+01   3.7727955e+02
   2.9960000e+01   3.7726527e+02
   2.9980000e+01   3.7725097e+02
   3.0000000e+01   3.7723665e+02
   3.0020000e+01   3.7721680e+02
   3.0040000e+01   3.7719692e+02
   3.0060000e+01   3.7717702e+02
   3.0080000e+01   3.7715711e+02
   3.0100000e+01   3.7713718e+02
   3.0120000e+01   3.7711716e+02
   3.0140000e+01   3.7709712e+02
   3.0160000e+01   3.7707706e+02
   3.0180000e+01   3.7705699e+02
   3.0200000e+01   3.7703690e+02
   3.0220000e+01   3.7701672e+02
   3.0240000e+01   3.7699652e+02
   3.0260000e+01   3.7697630e+02
   3.0280000e+01   3.7695607e+02
   3.0300000e+01   3.7693582e+02
   3.0320000e+01   3.7691548e+02
   3.0340000e+01   3.7689512e+02
   3.0360000e+01   3.7687474e+02
   3.0380000e+01   3.7685435e+02
   3.0400000e+01   3.7683394e+02
   3.0420000e+01   3.7681344e+02
   3.0440000e+01   3.7679293e+02
   3.0460000e+01   3.7677240e+02
   3.0480000e+01   3.7675185e+02
   3.0500000e+01   3.7673128e+02
   3.0520000e+01   3.7671063e+02
   3.0540000e+01   3.7668996e+02
   3.0560000e+01   3.7666927e+02
   3.0580000e+01   3.7664857e+02
   3.0600000e+01   3.7662785e+02
   3.0620000e+01   3.7660704e+02
   3.0640000e+01   3.7658622e+02
   3.0660000e+01   3.7656538e+02
   3.0680000e+01   3.7654452e+02
   3.0700000e+01   3.7652365e+02
   3.0720000e+01   3.7650269e+02
   3.0740000e+01   3.7648171e+02
   3.0760000e+01   3.7646072e+02
   3.0780000e+01   3.7643971e+02
   3.0800000e+01   3.7641869e+02
   3.0820000e+01   3.7639757e+02
   3.0840000e+01   3.7637645e+02
   3.0860000e+01   3.7635530e+02
   3.0880000e+01   3.7633414e+02
   3.0900000e+01   3.7631297e+02
   3.0920000e+01   3.7629171e+02
   3.0940000e+01   3.7627043e+02
   3.0960000e+01   3.7624914e+02
   3.0980000e+01   3.7622783e+02
   3.1000000e+01   3.7620650e+02
   3.1020000e+01   3.7618740e+02
   3.1040000e+01   3.7616828e+02
   3.1060000e+01   3.7614915e+02
   3.1080000e+01   3.7613000e+02
   3.1100000e+01   3.7611083e+02
   3.1120000e+01   3.7609159e+02
   3.1140000e+01   3.7607232e+02
   3.1160000e+01   3.7605304e+02
   3.1180000e+01   3.7603374e+02
   3.1200000e+01   3.7601443e+02
   3.1220000e+01   3.7599504e+02
   3.1240000e+01   3.7597563e+02
   3.1260000e+01   3.7595620e+02
   3.1280000e+01   3.7593676e+02
   3.1300000e+01   3.7591730e+02
   3.1320000e+01   3.7589777e+02
   3.1340000e+01   3.7587821e+02
   3.1360000e+01   3.7585864e+02
   3.1380000e+01   3.7583906e+02
   3.1400000e+01   3.7581946e+02
   3.1420000e+01   3.7579978e+02
   3.1440000e+01   3.7578008e+02
   3.1460000e+01   3.7576037e+02
   3.1480000e+01   3.7574064e+02
   3.1500000e+01   3.7572090e+02
   3.1520000e+01   3.7570108e+02
   3.1540000e+01   3.7568124e+02
   3.1560000e+01   3.7566139e+02
   3.1580000e+01   3.7564152e+02
   3.1600000e+01   3.7562164e+02
   3.1620000e+01   3.7560167e+02
   3.1640000e+01   3.7558169e+02
   3.1660000e+01   3.7556170e+02
   3.1680000e+01   3.7554170e+02
   3.1700000e+01   3.7552167e+02
   3.1720000e+01   3.7550157e+02
   3.1740000e+01   3.7548146e+02
   3.1760000e+01   3.7546132e+02
   3.1780000e+01   3.7544118e+02
   3.1800000e+01   3.7542102e+02
   3.1820000e+01   3.7540078e+02
   3.1840000e+01   3.7538053e+02
   3.1860000e+01   3.7536026e+02
   3.1880000e+01   3.7533998e+02
   3.1900000e+01   3.7531968e+02
   3.1920000e+01   3.7529931e+02
   3.1940000e+01   3.7527892e+02
   3.1960000e+01   3.7525851e+02
   3.1980000e+01   3.7523809e+02
   3.2000000e+01   3.7521766e+02
   3.2020000e+01   3.7520346e+02
   3.2040000e+01   3.7518925e+02
   3.2060000e+01   3.7517503e+02
   3.2080000e+01   3.7516078e+02
   3.2100000e+01   3.7514653e+02
   3.2120000e+01   3.7513220e+02
   3.2140000e+01   3.7511785e+02
   3.2160000e+01   3.7510349e+02
   3.2180000e+01   3.7508912e+02
   3.2200000e+01   3.7507473e+02
   3.2220000e+01   3.7506027e+02
   3.2240000e+01   3.7504579e+02
   3.2260000e+01   3.7503130e+02
   3.2280000e+01   3.7501679e+02
   3.2300000e+01   3.7500227e+02
   3.2320000e+01   3.7498768e+02
   3.2340000e+01   3.7497307e+02
   3.2360000e+01   3.7495845e+02
   3.2380000e+01   3.7494381e+02
   3.2400000e+01   3.7492916e+02
   3.2420000e+01   3.7491444e+02
   3.2440000e+01   3.7489970e+02
   3.2460000e+01   3.7488494e+02
   3.2480000e+01   3.7487018e+02
   3.2500000e+01   3.7485540e+02
   3.2520000e+01   3.7484054e+02
   3.2540000e+01   3.7482568e+02
   3.2560000e+01   3.7481080e+02
   3.2580000e+01   3.7479590e+02
   3.2600000e+01   3.7478099e+02
   3.2620000e+01   3.7476601e+02
   3.2640000e+01   3.7475102e+02
   3.2660000e+01   3.7473601e+02
   3.2680000e+01   3.7472099e+02
   3.2700000e+01   3.7470595e+02
   3.2720000e+01   3.7469084e+02
   3.2740000e+01   3.7467572e+02
   3.2760000e+01   3.7466059e+02
   3.2780000e+01   3.7464544e+02
   3.2800000e+01   3.7463028e+02
   3.2820000e+01   3.7461505e+02
   3.2840000e+01   3.7459980e+02
   3.2860000e+01   3.7458454e+02
   3.2880000e+01   3.7456927e+02
   3.2900000e+01   3.7455398e+02
   3.2920000e+01   3.7453863e+02
   3.2940000e+01   3.7452325e+02
   3.2960000e+01   3.7450787e+02
   3.2980000e+01   3.7449247e+02
   3.3000000e+01   3.7447707e+02
   3.3020000e+01   3.7446356e+02
   3.3040000e+01   3.7445005e+02
   3.3060000e+01   3.7443652e+02
   3.3080000e+01   3.7442298e+02
   3.3100000e+01   3.7440943e+02
   3.3120000e+01   3.7439581e+02
   3.3140000e+01   3.7438217e+02
   3.3160000e+01   3.7436852e+02
   3.3180000e+01   3.7435486e+02
   3.3200000e+01   3.7434119e+02
   3.3220000e+01   3.7432745e+02
   3.3240000e+01   3.7431369e+02
   3.3260000e+01   3.7429992e+02
   3.3280000e+01   3.7428614e+02
   3.3300000e+01   3.7427235e+02
   3.3320000e+01   3.7425848e+02
   3.3340000e+01   3.7424460e+02
   3.3360000e+01   3.7423071e+02
   3.3380000e+01   3.7421681e+02
   3.3400000e+01   3.7420290e+02
   3.3420000e+01   3.7418892e+02
   3.3440000e+01   3.7417492e+02
   3.3460000e+01   3.7416091e+02
   3.3480000e+01   3.7414690e+02
   3.3500000e+01   3.7413287e+02
   3.3520000e+01   3.7411876e+02
   3.3540000e+01   3.7410465e+02
   3.3560000e+01   3.7409053e+02
   3.3580000e+01   3.7407639e+02
   3.3600000e+01   3.7406224e+02
   3.3620000e+01   3.7404802e+02
   3.3640000e+01   3.7403379e+02
   3.3660000e+01   3.7401955e+02
   3.3680000e+01   3.7400530e+02
   3.3700000e+01   3.7399103e+02
   3.3720000e+01   3.7397670e+02
   3.3740000e+01   3.7396236e+02
   3.3760000e+01   3.7394800e+02
   3.3780000e+01   3.7393363e+02
   3.3800000e+01   3.7391925e+02
   3.3820000e+01   3.7390480e+02
   3.3840000e+01   3.7389034e+02
   3.3860000e+01   3.7387587e+02
   3.3880000e+01   3.7386139e+02
   3.3900000e+01   3.7384690e+02
   3.3920000e+01   3.7383233e+02
   3.3940000e+01   3.7381776e+02
   3.3960000e+01   3.7380317e+02
   3.3980000e+01   3.7378858e+02
   3.4000000e+01   3.7377397e+02
   3.4020000e+01   3.7375812e+02
   3.4040000e+01   3.7374226e+02
   3.4060000e+01   3.7372639e+02
   3.4080000e+01   3.7371051e+02
   3.4100000e+01   3.7369461e+02
   3.4120000e+01   3.7367865e+02
   3.4140000e+01   3.7366268e+02
   3.4160000e+01   3.7364670e+02
   3.4180000e+01   3.7363070e+02
   3.4200000e+01   3.7361470e+02
   3.4220000e+01   3.7359863e+02
   3.4240000e+01   3.7358254e+02
   3.4260000e+01   3.7356645e+02
   3.4280000e+01   3.7355035e+02
   3.4300000e+01   3.7353423e+02
   3.4320000e+01   3.7351805e+02
   3.4340000e+01   3.7350186e+02
   3.4360000e+01   3.7348565e+02
   3.4380000e+01   3.7346944e+02
   3.4400000e+01   3.7345322e+02
   3.4420000e+01   3.7343692e+02
   3.4440000e+01   3.7342062e+02
   3.4460000e+01   3.7340431e+02
   3.4480000e+01   3.7338799e+02
   3.4500000e+01   3.7337166e+02
   3.4520000e+01   3.7335526e+02
   3.4540000e+01   3.7333885e+02
   3.4560000e+01   3.7332243e+02
   3.4580000e+01   3.7330600e+02
   3.4600000e+01   3.7328956e+02
   3.4620000e+01   3.7327305e+02
   3.4640000e+01   3.7325654e+02
   3.4660000e+01   3.7324001e+02
   3.4680000e+01   3.7322347e+02
   3.4700000e+01   3.7320693e+02
   3.4720000e+01   3.7319031e+02
   3.4740000e+01   3.7317369e+02
   3.4760000e+01   3.7315706e+02
   3.4780000e+01   3.7314042e+02
   3.4800000e+01   3.7312376e+02
   3.4820000e+01   3.7310705e+02
   3.4840000e+01   3.7309032e+02
   3.4860000e+01   3.7307358e+02
   3.4880000e+01   3.7305683e+02
   3.4900000e+01   3.7304008e+02
   3.4920000e+01   3.7302325e+02
   3.4940000e+01   3.7300642e+02
   3.4960000e+01   3.7298958e+02
   3.4980000e+01   3.7297273e+02
   3.5000000e+01   3.7295587e+02
   3.5020000e+01   3.7293403e+02
   3.5040000e+01   3.7291218e+02
   3.5060000e+01   3.7289032e+02
   3.5080000e+01   3.7286845e+02
   3.5100000e+01   3.7284658e+02
   3.5120000e+01   3.7282464e+02
   3.5140000e+01   3.7280269e+02
   3.5160000e+01   3.7278072e+02
   3.5180000e+01   3.7275875e+02
   3.5200000e+01   3.7273677e+02
   3.5220000e+01   3.7271473e+02
   3.5240000e+01   3.7269268e+02
   3.5260000e+01   3.7267062e+02
   3.5280000e+01   3.7264854e+02
   3.5300000e+01   3.7262646e+02
   3.5320000e+01   3.7260432e+02
   3.5340000e+01   3.7258217e+02
   3.5360000e+01   3.7256000e+02
   3.5380000e+01   3.7253783e+02
   3.5400000e+01   3.7251565e+02
   3.5420000e+01   3.7249340e+02
   3.5440000e+01   3.7247115e+02
   3.5460000e+01   3.7244889e+02
   3.5480000e+01   3.7242662e+02
   3.5500000e+01   3.7240434e+02
   3.5520000e+01   3.7238199e+02
   3.5540000e+01   3.7235964e+02
   3.5560000e+01   3.7233728e+02
   3.5580000e+01   3.7231491e+02
   3.5600000e+01   3.7229253e+02
   3.5620000e+01   3.7227008e+02
   3.5640000e+01   3.7224763e+02
   3.5660000e+01   3.7222517e+02
   3.5680000e+01   3.7220270e+02
   3.5700000e+01   3.7218023e+02
   3.5720000e+01   3.7215769e+02
   3.5740000e+01   3.7213514e+02
   3.5760000e+01   3.7211258e+02
   3.5780000e+01   3.7209001e+02
   3.5800000e+01   3.7206744e+02
   3.5820000e+01   3.7204480e+02
   3.5840000e+01   3.7202216e+02
   3.5860000e+01   3.7199950e+02
   3.5880000e+01   3.7197684e+02
   3.5900000e+01   3.7195417e+02
   3.5920000e+01   3.7193143e+02
   3.5940000e+01   3.7190869e+02
   3.5960000e+01   3.7188594e+02
   3.5980000e+01   3.7186318e+02
   3.6000000e+01   3.7184042e+02
   3.6020000e+01   3.7182086e+02
   3.6040000e+01   3.7180130e+02
   3.6060000e+01   3.7178172e+02
   3.6080000e+01   3.7176214e+02
   3.6100000e+01   3.7174255e+02
   3.6120000e+01   3.7172290e+02
   3.6140000e+01   3.7170324e+02
   3.6160000e+01   3.7168358e+02
   3.6180000e+01   3.7166390e+02
   3.6200000e+01   3.7164422e+02
   3.6220000e+01   3.7162447e+02
   3.6240000e+01   3.7160472e+02
   3.6260000e+01   3.7158496e+02
   3.6280000e+01   3.7156519e+02
   3.6300000e+01   3.7154542e+02
   3.6320000e+01   3.7152558e+02
   3.6340000e+01   3.7150573e+02
   3.6360000e+01   3.7148588e+02
   3.6380000e+01   3.7146602e+02
   3.6400000e+01   3.7144615e+02
   3.6420000e+01   3.7142622e+02
   3.6440000e+01   3.7140628e+02
   3.6460000e+01   3.7138634e+02
   3.6480000e+01   3.7136639e+02
   3.6500000e+01   3.7134642e+02
   3.6520000e+01   3.7132640e+02
   3.6540000e+01   3.7130637e+02
   3.6560000e+01   3.7128634e+02
   3.6580000e+01   3.7126629e+02
   3.6600000e+01   3.7124624e+02
   3.6620000e+01   3.7122613e+02
   3.6640000e+01   3.7120601e+02
   3.6660000e+01   3.7118588e+02
   3.6680000e+01   3.7116575e+02
   3.6700000e+01   3.7114560e+02
   3.6720000e+01   3.7112540e+02
   3.6740000e+01   3.7110519e+02
   3.6760000e+01   3.7108498e+02
   3.6780000e+01   3.7106475e+02
   3.6800000e+01   3.7104452e+02
   3.6820000e+01   3.7102423e+02
   3.6840000e+01   3.7100393e+02
   3.6860000e+01   3.7098362e+02
   3.6880000e+01   3.7096331e+02
   3.6900000e+01   3.7094299e+02
   3.6920000e+01   3.7092261e+02
   3.6940000e+01   3.7090222e+02
   3.6960000e+01   3.7088183e+02
   3.6980000e+01   3.7086142e+02
   3.7000000e+01   3.7084101e+02
   3.7020000e+01   3.7083402e+02
   3.7040000e+01   3.7082702e+02
   3.7060000e+01   3.7082001e+02
   3.7080000e+01   3.7081300e+02
   3.7100000e+01   3.7080597e+02
   3.7120000e+01   3.7079889e+02
   3.7140000e+01   3.7079181e+02
   3.7160000e+01   3.7078471e+02
   3.7180000e+01   3.7077761e+02
   3.7200000e+01   3.7077050e+02
   3.7220000e+01   3.7076333e+02
   3.7240000e+01   3.7075616e+02
   3.7260000e+01   3.7074897e+02
   3.7280000e+01   3.7074179e+02
   3.7300000e+01   3.7073459e+02
   3.7320000e+01   3.7072734e+02
   3.7340000e+01   3.7072008e+02
   3.7360000e+01   3.7071281e+02
   3.7380000e+01   3.7070553e+02
   3.7400000e+01   3.7069825e+02
   3.7420000e+01   3.7069091e+02
   3.7440000e+01   3.7068357e+02
   3.7460000e+01   3.7067622e+02
   3.7480000e+01   3.7066886e+02
   3.7500000e+01   3.7066149e+02
   3.7520000e+01   3.7065407e+02
   3.7540000e+01   3.7064664e+02
   3.7560000e+01   3.7063920e+02
   3.7580000e+01   3.7063176e+02
   3.7600000e+01   3.7062431e+02
   3.7620000e+01   3.7061680e+02
   3.7640000e+01   3.7060929e+02
   3.7660000e+01   3.7060177e+02
   3.7680000e+01   3.7059424e+02
   3.7700000e+01   3.7058671e+02
   3.7720000e+01   3.7057912e+02
   3.7740000e+01   3.7057152e+02
   3.7760000e+01   3.7056392e+02
   3.7780000e+01   3.7055631e+02
   3.7800000e+01   3.7054869e+02
   3.7820000e+01   3.7054102e+02
   3.7840000e+01   3.7053334e+02
   3.7860000e+01   3.7052565e+02
   3.7880000e+01   3.7051796e+02
   3.7900000e+01   3.7051026e+02
   3.7920000e+01   3.7050250e+02
   3.7940000e+01   3.7049474e+02
   3.7960000e+01   3.7048698e+02
   3.7980000e+01   3.7047920e+02
   3.8000000e+01   3.7047142e+02
   3.8020000e+01   3.7046285e+02
   3.8040000e+01   3.7045428e+02
   3.8060000e+01   3.7044570e+02
   3.8080000e+01   3.7043711e+02
   3.8100000e+01   3.7042852e+02
   3.8120000e+01   3.7041987e+02
   3.8140000e+01   3.7041122e+02
   3.8160000e+01   3.7040256e+02
   3.8180000e+01   3.7039389e+02
   3.8200000e+01   3.7038522e+02
   3.8220000e+01   3.7037649e+02
   3.8240000e+01   3.7036776e+02
   3.8260000e+01   3.7035901e+02
   3.8280000e+01   3.7035027e+02
   3.8300000e+01   3.7034151e+02
   3.8320000e+01   3.7033271e+02
   3.8340000e+01   3.7032389e+02
   3.8360000e+01   3.7031507e+02
   3.8380000e+01   3.7030625e+02
   3.8400000e+01   3.7029741e+02
   3.8420000e+01   3.7028853e+02
   3.8440000e+01   3.7027964e+02
   3.8460000e+01   3.7027074e+02
   3.8480000e+01   3.7026183e+02
   3.8500000e+01   3.7025292e+02
   3.8520000e+01   3.7024396e+02
   3.8540000e+01   3.7023499e+02
   3.8560000e+01   3.7022601e+02
   3.8580000e+01   3.7021703e+02
   3.8600000e+01   3.7020804e+02
   3.8620000e+01   3.7019900e+02
   3.8640000e+01   3.7018995e+02
   3.8660000e+01   3.7018090e+02
   3.8680000e+01   3.7017183e+02
   3.8700000e+01   3.7016277e+02
   3.8720000e+01   3.7015365e+02
   3.8740000e+01   3.7014452e+02
   3.8760000e+01   3.7013539e+02
   3.8780000e+01   3.7012626e+02
   3.8800000e+01   3.7011711e+02
   3.8820000e+01   3.7010792e+02
   3.8840000e+01   3.7009872e+02
   3.8860000e+01   3.7008951e+02
   3.8880000e+01   3.7008029e+02
   3.8900000e+01   3.7007107e+02
   3.8920000e+01   3.7006180e+02
   3.8940000e+01   3.7005253e+02
   3.8960000e+01   3.7004324e+02
   3.8980000e+01   3.7003395e+02
   3.9000000e+01   3.7002466e+02
   3.9020000e+01   3.7001434e+02
   3.9040000e+01   3.7000401e+02
   3.9060000e+01   3.6999368e+02
   3.9080000e+01   3.6998334e+02
   3.9100000e+01   3.6997299e+02
   3.9120000e+01   3.6996260e+02
   3.9140000e+01   3.6995219e+02
   3.9160000e+01   3.6994179e+02
   3.9180000e+01   3.6993137e+02
   3.9200000e+01   3.6992095e+02
   3.9220000e+01   3.6991048e+02
   3.9240000e+01   3.6990001e+02
   3.9260000e+01   3.6988952e+02
   3.9280000e+01   3.6987904e+02
   3.9300000e+01   3.6986854e+02
   3.9320000e+01   3.6985800e+02
   3.9340000e+01   3.6984745e+02
   3.9360000e+01   3.6983689e+02
   3.9380000e+01   3.6982633e+02
   3.9400000e+01   3.6981576e+02
   3.9420000e+01   3.6980515e+02
   3.9440000e+01   3.6979452e+02
   3.9460000e+01   3.6978389e+02
   3.9480000e+01   3.6977326e+02
   3.9500000e+01   3.6976262e+02
   3.9520000e+01   3.6975193e+02
   3.9540000e+01   3.6974123e+02
   3.9560000e+01   3.6973053e+02
   3.9580000e+01   3.6971983e+02
   3.9600000e+01   3.6970911e+02
   3.9620000e+01   3.6969835e+02
   3.9640000e+01   3.6968758e+02
   3.9660000e+01   3.6967681e+02
   3.9680000e+01   3.6966603e+02
   3.9700000e+01   3.6965525e+02
   3.9720000e+01   3.6964441e+02
   3.9740000e+01   3.6963358e+02
   3.9760000e+01   3.6962273e+02
   3.9780000e+01   3.6961188e+02
   3.9800000e+01   3.6960103e+02
   3.9820000e+01   3.6959012e+02
   3.9840000e+01   3.6957921e+02
   3.9860000e+01   3.6956830e+02
   3.9880000e+01   3.6955737e+02
   3.9900000e+01   3.6954645e+02
   3.9920000e+01   3.6953547e+02
   3.9940000e+01   3.6952449e+02
   3.9960000e+01   3.6951351e+02
   3.9980000e+01   3.6950252e+02
   4.0000000e+01   3.6949152e+02
   4.0020000e+01   3.6947910e+02
   4.0040000e+01   3.6946667e+02
   4.0060000e+01   3.6945424e+02
   4.0080000e+01   3.6944180e+02
   4.0100000e+01   3.6942935e+02
   4.0120000e+01   3.6941686e+02
   4.0140000e+01   3.6940437e+02
   4.0160000e+01   3.6939186e+02
   4.0180000e+01   3.6937936e+02
   4.0200000e+01   3.6936684e+02
   4.0220000e+01   3.6935428e+02
   4.0240000e+01   3.6934172e+02
   4.0260000e+01   3.6932915e+02
   4.0280000e+01   3.6931657e+02
   4.0300000e+01   3.6930399e+02
   4.0320000e+01   3.6929136e+02
   4.0340000e+01   3.6927873e+02
   4.0360000e+01   3.6926609e+02
   4.0380000e+01   3.6925344e+02
   4.0400000e+01   3.6924079e+02
   4.0420000e+01   3.6922809e+02
   4.0440000e+01   3.6921539e+02
   4.0460000e+01   3.6920269e+02
   4.0480000e+01   3.6918997e+02
   4.0500000e+01   3.6917725e+02
   4.0520000e+01   3.6916449e+02
   4.0540000e+01   3.6915172e+02
   4.0560000e+01   3.6913895e+02
   4.0580000e+01   3.6912617e+02
   4.0600000e+01   3.6911338e+02
   4.0620000e+01   3.6910055e+02
   4.0640000e+01   3.6908771e+02
   4.0660000e+01   3.6907487e+02
   4.0680000e+01   3.6906203e+02
   4.0700000e+01   3.6904917e+02
   4.0720000e+01   3.6903628e+02
   4.0740000e+01   3.6902337e+02
   4.0760000e+01   3.6901046e+02
   4.0780000e+01   3.6899755e+02
   4.0800000e+01   3.6898463e+02
   4.0820000e+01   3.6897167e+02
   4.0840000e+01   3.6895870e+02
   4.0860000e+01   3.6894573e+02
   4.0880000e+01   3.6893275e+02
   4.0900000e+01   3.6891976e+02
   4.0920000e+01   3.6890673e+02
   4.0940000e+01   3.6889370e+02
   4.0960000e+01   3.6888066e+02
   4.0980000e+01   3.6886762e+02
   4.1000000e+01   3.6885457e+02
   4.1020000e+01   3.6884335e+02
   4.1040000e+01   3.6883213e+02
   4.1060000e+01   3.6882091e+02
   4.1080000e+01   3.6880968e+02
   4.1100000e+01   3.6879844e+02
   4.1120000e+01   3.6878717e+02
   4.1140000e+01   3.6877588e+02
   4.1160000e+01   3.6876459e+02
   4.1180000e+01   3.6875330e+02
   4.1200000e+01   3.6874200e+02
   4.1220000e+01   3.6873066e+02
   4.1240000e+01   3.6871931e+02
   4.1260000e+01   3.6870796e+02
   4.1280000e+01   3.6869660e+02
   4.1300000e+01   3.6868524e+02
   4.1320000e+01   3.6867383e+02
   4.1340000e+01   3.6866242e+02
   4.1360000e+01   3.6865100e+02
   4.1380000e+01   3.6863958e+02
   4.1400000e+01   3.6862815e+02
   4.1420000e+01   3.6861668e+02
   4.1440000e+01   3.6860521e+02
   4.1460000e+01   3.6859373e+02
   4.1480000e+01   3.6858224e+02
   4.1500000e+01   3.6857075e+02
   4.1520000e+01   3.6855922e+02
   4.1540000e+01   3.6854768e+02
   4.1560000e+01   3.6853614e+02
   4.1580000e+01   3.6852459e+02
   4.1600000e+01   3.6851304e+02
   4.1620000e+01   3.6850145e+02
   4.1640000e+01   3.6848985e+02
   4.1660000e+01   3.6847824e+02
   4.1680000e+01   3.6846663e+02
   4.1700000e+01   3.6845502e+02
   4.1720000e+01   3.6844336e+02
   4.1740000e+01   3.6843170e+02
   4.1760000e+01   3.6842003e+02
   4.1780000e+01   3.6840836e+02
   4.1800000e+01   3.6839668e+02
   4.1820000e+01   3.6838496e+02
   4.1840000e+01   3.6837324e+02
   4.1860000e+01   3.6836151e+02
   4.1880000e+01   3.6834978e+02
   4.1900000e+01   3.6833804e+02
   4.1920000e+01   3.6832626e+02
   4.1940000e+01   3.6831448e+02
   4.1960000e+01   3.6830269e+02
   4.1980000e+01   3.6829090e+02
   4.2000000e+01   3.6827910e+02
   4.2020000e+01   3.6826662e+02
   4.2040000e+01   3.6825414e+02
   4.2060000e+01   3.6824166e+02
   4.2080000e+01   3.6822917e+02
   4.2100000e+01   3.6821668e+02
   4.2120000e+01   3.6820415e+02
   4.2140000e+01   3.6819161e+02
   4.2160000e+01   3.6817907e+02
   4.2180000e+01   3.6816652e+02
   4.2200000e+01   3.6815397e+02
   4.2220000e+01   3.6814137e+02
   4.2240000e+01   3.6812877e+02
   4.2260000e+01   3.6811617e+02
   4.2280000e+01   3.6810356e+02
   4.2300000e+01   3.6809095e+02
   4.2320000e+01   3.6807830e+02
   4.2340000e+01   3.6806564e+02
   4.2360000e+01   3.6805298e+02
   4.2380000e+01   3.6804031e+02
   4.2400000e+01   3.6802764e+02
   4.2420000e+01   3.6801493e+02
   4.2440000e+01   3.6800221e+02
   4.2460000e+01   3.6798949e+02
   4.2480000e+01   3.6797677e+02
   4.2500000e+01   3.6796404e+02
   4.2520000e+01   3.6795127e+02
   4.2540000e+01   3.6793849e+02
   4.2560000e+01   3.6792571e+02
   4.2580000e+01   3.6791293e+02
   4.2600000e+01   3.6790014e+02
   4.2620000e+01   3.6788731e+02
   4.2640000e+01   3.6787448e+02
   4.2660000e+01   3.6786164e+02
   4.2680000e+01   3.6784880e+02
   4.2700000e+01   3.6783595e+02
   4.2720000e+01   3.6782306e+02
   4.2740000e+01   3.6781017e+02
   4.2760000e+01   3.6779728e+02
   4.2780000e+01   3.6778438e+02
   4.2800000e+01   3.6777147e+02
   4.2820000e+01   3.6775853e+02
   4.2840000e+01   3.6774558e+02
   4.2860000e+01   3.6773263e+02
   4.2880000e+01   3.6771967e+02
   4.2900000e+01   3.6770671e+02
   4.2920000e+01   3.6769371e+02
   4.2940000e+01   3.6768070e+02
   4.2960000e+01   3.6766769e+02
   4.2980000e+01   3.6765468e+02
   4.3000000e+01   3.6764166e+02
   4.3020000e+01   3.6762678e+02
   4.3040000e+01   3.6761190e+02
   4.3060000e+01   3.6759701e+02
   4.3080000e+01   3.6758212e+02
   4.3100000e+01   3.6756722e+02
   4.3120000e+01   3.6755229e+02
   4.3140000e+01   3.6753735e+02
   4.3160000e+01   3.6752241e+02
   4.3180000e+01   3.6750746e+02
   4.3200000e+01   3.6749251e+02
   4.3220000e+01   3.6747752e+02
   4.3240000e+01   3.6746252e+02
   4.3260000e+01   3.6744753e+02
   4.3280000e+01   3.6743252e+02
   4.3300000e+01   3.6741752e+02
   4.3320000e+01   3.6740247e+02
   4.3340000e+01   3.6738742e+02
   4.3360000e+01   3.6737236e+02
   4.3380000e+01   3.6735731e+02
   4.3400000e+01   3.6734224e+02
   4.3420000e+01   3.6732714e+02
   4.3440000e+01   3.6731204e+02
   4.3460000e+01   3.6729693e+02
   4.3480000e+01   3.6728181e+02
   4.3500000e+01   3.6726670e+02
   4.3520000e+01   3.6725154e+02
   4.3540000e+01   3.6723638e+02
   4.3560000e+01   3.6722122e+02
   4.3580000e+01   3.6720605e+02
   4.3600000e+01   3.6719088e+02
   4.3620000e+01   3.6717567e+02
   4.3640000e+01   3.6716045e+02
   4.3660000e+01   3.6714523e+02
   4.3680000e+01   3.6713001e+02
   4.3700000e+01   3.6711479e+02
   4.3720000e+01   3.6709952e+02
   4.3740000e+01   3.6708425e+02
   4.3760000e+01   3.6706898e+02
   4.3780000e+01   3.6705370e+02
   4.3800000e+01   3.6703842e+02
   4.3820000e+01   3.6702311e+02
   4.3840000e+01   3.6700778e+02
   4.3860000e+01   3.6699246e+02
   4.3880000e+01   3.6697713e+02
   4.3900000e+01   3.6696179e+02
   4.3920000e+01   3.6694642e+02
   4.3940000e+01   3.6693105e+02
   4.3960000e+01   3.6691567e+02
   4.3980000e+01   3.6690029e+02
   4.4000000e+01   3.6688490e+02
   4.4020000e+01   3.6686039e+02
   4.4040000e+01   3.6683587e+02
   4.4060000e+01   3.6681135e+02
   4.4080000e+01   3.6678682e+02
   4.4100000e+01   3.6676229e+02
   4.4120000e+01   3.6673773e+02
   4.4140000e+01   3.6671316e+02
   4.4160000e+01   3.6668858e+02
   4.4180000e+01   3.6666401e+02
   4.4200000e+01   3.6663943e+02
   4.4220000e+01   3.6661481e+02
   4.4240000e+01   3.6659019e+02
   4.4260000e+01   3.6656556e+02
   4.4280000e+01   3.6654093e+02
   4.4300000e+01   3.6651630e+02
   4.4320000e+01   3.6649163e+02
   4.4340000e+01   3.6646695e+02
   4.4360000e+01   3.6644228e+02
   4.4380000e+01   3.6641760e+02
   4.4400000e+01   3.6639291e+02
   4.4420000e+01   3.6636819e+02
   4.4440000e+01   3.6634346e+02
   4.4460000e+01   3.6631873e+02
   4.4480000e+01   3.6629400e+02
   4.4500000e+01   3.6626927e+02
   4.4520000e+01   3.6624449e+02
   4.4540000e+01   3.6621972e+02
   4.4560000e+01   3.6619494e+02
   4.4580000e+01   3.6617015e+02
   4.4600000e+01   3.6614536e+02
   4.4620000e+01   3.6612054e+02
   4.4640000e+01   3.6609571e+02
   4.4660000e+01   3.6607088e+02
   4.4680000e+01   3.6604605e+02
   4.4700000e+01   3.6602121e+02
   4.4720000e+01   3.6599633e+02
   4.4740000e+01   3.6597146e+02
   4.4760000e+01   3.6594657e+02
   4.4780000e+01   3.6592169e+02
   4.4800000e+01   3.6589680e+02
   4.4820000e+01   3.6587188e+02
   4.4840000e+01   3.6584695e+02
   4.4860000e+01   3.6582202e+02
   4.4880000e+01   3.6579708e+02
   4.4900000e+01   3.6577214e+02
   4.4920000e+01   3.6574717e+02
   4.4940000e+01   3.6572219e+02
   4.4960000e+01   3.6569721e+02
   4.4980000e+01   3.6567222e+02
   4.5000000e+01   3.6564723e+02
   4.5020000e+01   3.6562601e+02
   4.5040000e+01   3.6560478e+02
   4.5060000e+01   3.6558355e+02
   4.5080000e+01   3.6556232e+02
   4.5100000e+01   3.6554108e+02
   4.5120000e+01   3.6551980e+02
   4.5140000e+01   3.6549853e+02
   4.5160000e+01   3.6547725e+02
   4.5180000e+01   3.6545596e+02
   4.5200000e+01   3.6543467e+02
   4.5220000e+01   3.6541335e+02
   4.5240000e+01   3.6539203e+02
   4.5260000e+01   3.6537070e+02
   4.5280000e+01   3.6534936e+02
   4.5300000e+01   3.6532803e+02
   4.5320000e+01   3.6530666e+02
   4.5340000e+01   3.6528528e+02
   4.5360000e+01   3.6526390e+02
   4.5380000e+01   3.6524252e+02
   4.5400000e+01   3.6522114e+02
   4.5420000e+01   3.6519972e+02
   4.5440000e+01   3.6517829e+02
   4.5460000e+01   3.6515687e+02
   4.5480000e+01   3.6513544e+02
   4.5500000e+01   3.6511401e+02
   4.5520000e+01   3.6509254e+02
   4.5540000e+01   3.6507107e+02
   4.5560000e+01   3.6504959e+02
   4.5580000e+01   3.6502811e+02
   4.5600000e+01   3.6500663e+02
   4.5620000e+01   3.6498512e+02
   4.5640000e+01   3.6496360e+02
   4.5660000e+01   3.6494208e+02
   4.5680000e+01   3.6492055e+02
   4.5700000e+01   3.6489902e+02
   4.5720000e+01   3.6487746e+02
   4.5740000e+01   3.6485589e+02
   4.5760000e+01   3.6483433e+02
   4.5780000e+01   3.6481275e+02
   4.5800000e+01   3.6479118e+02
   4.5820000e+01   3.6476957e+02
   4.5840000e+01   3.6474795e+02
   4.5860000e+01   3.6472634e+02
   4.5880000e+01   3.6470472e+02
   4.5900000e+01   3.6468310e+02
   4.5920000e+01   3.6466144e+02
   4.5940000e+01   3.6463978e+02
   4.5960000e+01   3.6461812e+02
   4.5980000e+01   3.6459645e+02
   4.6000000e+01   3.6457478e+02
   4.6020000e+01   3.6455808e+02
   4.6040000e+01   3.6454138e+02
   4.6060000e+01   3.6452467e+02
   4.6080000e+01   3.6450796e+02
   4.6100000e+01   3.6449125e+02
   4.6120000e+01   3.6447450e+02
   4.6140000e+01   3.6445775e+02
   4.6160000e+01   3.6444100e+02
   4.6180000e+01   3.6442425e+02
   4.6200000e+01   3.6440749e+02
   4.6220000e+01   3.6439069e+02
   4.6240000e+01   3.6437390e+02
   4.6260000e+01   3.6435710e+02
   4.6280000e+01   3.6434030e+02
   4.6300000e+01   3.6432350e+02
   4.6320000e+01   3.6430666e+02
   4.6340000e+01   3.6428982e+02
   4.6360000e+01   3.6427297e+02
   4.6380000e+01   3.6425613e+02
   4.6400000e+01   3.6423928e+02
   4.6420000e+01   3.6422239e+02
   4.6440000e+01   3.6420551e+02
   4.6460000e+01   3.6418862e+02
   4.6480000e+01   3.6417172e+02
   4.6500000e+01   3.6415483e+02
   4.6520000e+01   3.6413790e+02
   4.6540000e+01   3.6412097e+02
   4.6560000e+01   3.6410404e+02
   4.6580000e+01   3.6408710e+02
   4.6600000e+01   3.6407016e+02
   4.6620000e+01   3.6405319e+02
   4.6640000e+01   3.6403621e+02
   4.6660000e+01   3.6401923e+02
   4.6680000e+01   3.6400225e+02
   4.6700000e+01   3.6398526e+02
   4.6720000e+01   3.6396825e+02
   4.6740000e+01   3.6395123e+02
   4.6760000e+01   3.6393420e+02
   4.6780000e+01   3.6391718e+02
   4.6800000e+01   3.6390015e+02
   4.6820000e+01   3.6388309e+02
   4.6840000e+01   3.6386602e+02
   4.6860000e+01   3.6384895e+02
   4.6880000e+01   3.6383188e+02
   4.6900000e+01   3.6381481e+02
   4.6920000e+01   3.6379771e+02
   4.6940000e+01   3.6378060e+02
   4.6960000e+01   3.6376349e+02
   4.6980000e+01   3.6374637e+02
   4.7000000e+01   3.6372926e+02
   4.7020000e+01   3.6372487e+02
   4.7040000e+01   3.6372048e+02
   4.7060000e+01   3.6371609e+02
   4.7080000e+01   3.6371170e+02
   4.7100000e+01   3.6370731e+02
   4.7120000e+01   3.6370288e+02
   4.7140000e+01   3.6369845e+02
   4.7160000e+01   3.6369401e+02
   4.7180000e+01   3.6368958e+02
   4.7200000e+01   3.6368514e+02
   4.7220000e+01   3.6368067e+02
   4.7240000e+01   3.6367620e+02
   4.7260000e+01   3.6367172e+02
   4.7280000e+01   3.6366724e+02
   4.7300000e+01   3.6366276e+02
   4.7320000e+01   3.6365825e+02
   4.7340000e+01   3.6365373e+02
   4.7360000e+01   3.6364921e+02
   4.7380000e+01   3.6364469e+02
   4.7400000e+01   3.6364016e+02
   4.7420000e+01   3.6363561e+02
   4.7440000e+01   3.6363105e+02
   4.7460000e+01   3.6362649e+02
   4.7480000e+01   3.6362192e+02
   4.7500000e+01   3.6361736e+02
   4.7520000e+01   3.6361276e+02
   4.7540000e+01   3.6360816e+02
   4.7560000e+01   3.6360355e+02
   4.7580000e+01   3.6359895e+02
   4.7600000e+01   3.6359434e+02
   4.7620000e+01   3.6358970e+02
   4.7640000e+01   3.6358505e+02
   4.7660000e+01   3.6358041e+02
   4.7680000e+01   3.6357576e+02
   4.7700000e+01   3.6357111e+02
   4.7720000e+01   3.6356643e+02
   4.7740000e+01   3.6356174e+02
   4.7760000e+01   3.6355705e+02
   4.7780000e+01   3.6355236e+02
   4.7800000e+01   3.6354767e+02
   4.7820000e+01   3.6354295e+02
   4.7840000e+01   3.6353822e+02
   4.7860000e+01   3.6353349e+02
   4.7880000e+01   3.6352876e+02
   4.7900000e+01   3.6352403e+02
   4.7920000e+01   3.6351926e+02
   4.7940000e+01   3.6351449e+02
   4.7960000e+01   3.6350972e+02
   4.7980000e+01   3.6350495e+02
   4.8000000e+01   3.6350018e+02
   4.8020000e+01   3.6348212e+02
   4.8040000e+01   3.6346405e+02
   4.8060000e+01   3.6344599e+02
   4.8080000e+01   3.6342792e+02
   4.8100000e+01   3.6340985e+02
   4.8120000e+01   3.6339175e+02
   4.8140000e+01   3.6337365e+02
   4.8160000e+01   3.6335554e+02
   4.8180000e+01   3.6333743e+02
   4.8200000e+01   3.6331932e+02
   4.8220000e+01   3.6330118e+02
   4.8240000e+01   3.6328303e+02
   4.8260000e+01   3.6326489e+02
   4.8280000e+01   3.6324674e+02
   4.8300000e+01   3.6322859e+02
   4.8320000e+01   3.6321041e+02
   4.8340000e+01   3.6319222e+02
   4.8360000e+01   3.6317403e+02
   4.8380000e+01   3.6315585e+02
   4.8400000e+01   3.6313765e+02
   4.8420000e+01   3.6311943e+02
   4.8440000e+01   3.6310121e+02
   4.8460000e+01   3.6308298e+02
   4.8480000e+01   3.6306475e+02
   4.8500000e+01   3.6304652e+02
   4.8520000e+01   3.6302826e+02
   4.8540000e+01   3.6301000e+02
   4.8560000e+01   3.6299173e+02
   4.8580000e+01   3.6297346e+02
   4.8600000e+01   3.6295519e+02
   4.8620000e+01   3.6293689e+02
   4.8640000e+01   3.6291858e+02
   4.8660000e+01   3.6290028e+02
   4.8680000e+01   3.6288197e+02
   4.8700000e+01   3.6286366e+02
   4.8720000e+01   3.6284532e+02
   4.8740000e+01   3.6282698e+02
   4.8760000e+01   3.6280863e+02
   4.8780000e+01   3.6279028e+02
   4.8800000e+01   3.6277193e+02
   4.8820000e+01   3.6275355e+02
   4.8840000e+01   3.6273517e+02
   4.8860000e+01   3.6271679e+02
   4.8880000e+01   3.6269840e+02
   4.8900000e+01   3.6268001e+02
   4.8920000e+01   3.6266159e+02
   4.8940000e+01   3.6264317e+02
   4.8960000e+01   3.6262475e+02
   4.8980000e+01   3.6260633e+02
   4.9000000e+01   3.6258790e+02
   4.9020000e+01   3.6256108e+02
   4.9040000e+01   3.6253426e+02
   4.9060000e+01   3.6250743e+02
   4.9080000e+01   3.6248060e+02
   4.9100000e+01   3.6245378e+02
   4.9120000e+01   3.6242692e+02
   4.9140000e+01   3.6240006e+02
   4.9160000e+01   3.6237319e+02
   4.9180000e+01   3.6234633e+02
   4.9200000e+01   3.6231946e+02
   4.9220000e+01   3.6229256e+02
   4.9240000e+01   3.6226566e+02
   4.9260000e+01   3.6223876e+02
   4.9280000e+01   3.6221186e+02
   4.9300000e+01   3.6218495e+02
   4.9320000e+01   3.6215802e+02
   4.9340000e+01   3.6213108e+02
   4.9360000e+01   3.6210414e+02
   4.9380000e+01   3.6207720e+02
   4.9400000e+01   3.6205026e+02
   4.9420000e+01   3.6202329e+02
   4.9440000e+01   3.6199631e+02
   4.9460000e+01   3.6196934e+02
   4.9480000e+01   3.6194236e+02
   4.9500000e+01   3.6191538e+02
   4.9520000e+01   3.6188837e+02
   4.9540000e+01   3.6186135e+02
   4.9560000e+01   3.6183434e+02
   4.9580000e+01   3.6180732e+02
   4.9600000e+01   3.6178031e+02
   4.9620000e+01   3.6175326e+02
   4.9640000e+01   3.6172621e+02
   4.9660000e+01   3.6169916e+02
   4.9680000e+01   3.6167211e+02
   4.9700000e+01   3.6164505e+02
   4.9720000e+01   3.6161797e+02
   4.9740000e+01   3.6159088e+02
   4.9760000e+01   3.6156379e+02
   4.9780000e+01   3.6153670e+02
   4.9800000e+01   3.6150961e+02
   4.9820000e+01   3.6148249e+02
   4.9840000e+01   3.6145537e+02
   4.9860000e+01   3.6142824e+02
   4.9880000e+01   3.6140112e+02
   4.9900000e+01   3.6137399e+02
   4.9920000e+01   3.6134683e+02
   4.9940000e+01   3.6131967e+02
   4.9960000e+01   3.6129251e+02
   4.9980000e+01   3.6126534e+02
   5.0000000e+01   3.6123818e+02
   5.0020000e+01   3.6119668e+02
   5.0040000e+01   3.6115519e+02
   5.0060000e+01   3.6111369e+02
   5.0080000e+01   3.6107218e+02
   5.0100000e+01   3.6103068e+02
   5.0120000e+01   3.6098915e+02
   5.0140000e+01   3.6094761e+02
   5.0160000e+01   3.6090608e+02
   5.0180000e+01   3.6086454e+02
   5.0200000e+01   3.6082300e+02
   5.0220000e+01   3.6078143e+02
   5.0240000e+01   3.6073986e+02
   5.0260000e+01   3.6069829e+02
   5.0280000e+01   3.6065672e+02
   5.0300000e+01   3.6061514e+02
   5.0320000e+01   3.6057354e+02
   5.0340000e+01   3.6053193e+02
   5.0360000e+01   3.6049033e+02
   5.0380000e+01   3.6044872e+02
   5.0400000e+01   3.6040711e+02
   5.0420000e+01   3.6036547e+02
   5.0440000e+01   3.6032383e+02
   5.0460000e+01   3.6028218e+02
   5.0480000e+01   3.6024054e+02
   5.0500000e+01   3.6019889e+02
   5.0520000e+01   3.6015722e+02
   5.0540000e+01   3.6011554e+02
   5.0560000e+01   3.6007386e+02
   5.0580000e+01   3.6003218e+02
   5.0600000e+01   3.5999050e+02
   5.0620000e+01   3.5994879e+02
   5.0640000e+01   3.5990708e+02
   5.0660000e+01   3.5986537e+02
   5.0680000e+01   3.5982365e+02
   5.0700000e+01   3.5978194e+02
   5.0720000e+01   3.5974019e+02
   5.0740000e+01   3.5969845e+02
   5.0760000e+01   3.5965670e+02
   5.0780000e+01   3.5961495e+02
   5.0800000e+01   3.5957320e+02
   5.0820000e+01   3.5953142e+02
   5.0840000e+01   3.5948964e+02
   5.0860000e+01   3.5944785e+02
   5.0880000e+01   3.5940607e+02
   5.0900000e+01   3.5936428e+02
   5.0920000e+01   3.5932247e+02
   5.0940000e+01   3.5928065e+02
   5.0960000e+01   3.5923884e+02
   5.0980000e+01   3.5919702e+02
   5.1000000e+01   3.5915520e+02
   5.1020000e+01   3.5914670e+02
   5.1040000e+01   3.5913820e+02
   5.1060000e+01   3.5912970e+02
   5.1080000e+01   3.5912120e+02
   5.1100000e+01   3.5911269e+02
   5.1120000e+01   3.5910416e+02
   5.1140000e+01   3.5909563e+02
   5.1160000e+01   3.5908709e+02
   5.1180000e+01   3.5907856e+02
   5.1200000e+01   3.5907002e+02
   5.1220000e+01   3.5906145e+02
   5.1240000e+01   3.5905288e+02
   5.1260000e+01   3.5904431e+02
   5.1280000e+01   3.5903574e+02
   5.1300000e+01   3.5902717e+02
   5.1320000e+01   3.5901857e+02
   5.1340000e+01   3.5900997e+02
   5.1360000e+01   3.5900137e+02
   5.1380000e+01   3.5899276e+02
   5.1400000e+01   3.5898416e+02
   5.1420000e+01   3.5897552e+02
   5.1440000e+01   3.5896689e+02
   5.1460000e+01   3.5895825e+02
   5.1480000e+01   3.5894962e+02
   5.1500000e+01   3.5894098e+02
   5.1520000e+01   3.5893231e+02
   5.1540000e+01   3.5892364e+02
   5.1560000e+01   3.5891497e+02
   5.1580000e+01   3.5890630e+02
   5.1600000e+01   3.5889763e+02
   5.1620000e+01   3.5888893e+02
   5.1640000e+01   3.5888023e+02
   5.1660000e+01   3.5887153e+02
   5.1680000e+01   3.5886282e+02
   5.1700000e+01   3.5885412e+02
   5.1720000e+01   3.5884539e+02
   5.1740000e+01   3.5883665e+02
   5.1760000e+01   3.5882792e+02
   5.1780000e+01   3.5881918e+02
   5.1800000e+01   3.5881044e+02
   5.1820000e+01   3.5880168e+02
   5.1840000e+01   3.5879291e+02
   5.1860000e+01   3.5878414e+02
   5.1880000e+01   3.5877537e+02
   5.1900000e+01   3.5876660e+02
   5.1920000e+01   3.5875781e+02
   5.1940000e+01   3.5874901e+02
   5.1960000e+01   3.5874021e+02
   5.1980000e+01   3.5873141e+02
   5.2000000e+01   3.5872260e+02
   5.2020000e+01   3.5870984e+02
   5.2040000e+01   3.5869708e+02
   5.2060000e+01   3.5868432e+02
   5.2080000e+01   3.5867155e+02
   5.2100000e+01   3.5865879e+02
   5.2120000e+01   3.5864600e+02
   5.2140000e+01   3.5863320e+02
   5.2160000e+01   3.5862041e+02
   5.2180000e+01   3.5860761e+02
   5.2200000e+01   3.5859481e+02
   5.2220000e+01   3.5858199e+02
   5.2240000e+01   3.5856916e+02
   5.2260000e+01   3.5855634e+02
   5.2280000e+01   3.5854351e+02
   5.2300000e+01   3.5853068e+02
   5.2320000e+01   3.5851782e+02
   5.2340000e+01   3.5850496e+02
   5.2360000e+01   3.5849211e+02
   5.2380000e+01   3.5847925e+02
   5.2400000e+01   3.5846638e+02
   5.2420000e+01   3.5845350e+02
   5.2440000e+01   3.5844061e+02
   5.2460000e+01   3.5842772e+02
   5.2480000e+01   3.5841483e+02
   5.2500000e+01   3.5840193e+02
   5.2520000e+01   3.5838901e+02
   5.2540000e+01   3.5837609e+02
   5.2560000e+01   3.5836317e+02
   5.2580000e+01   3.5835025e+02
   5.2600000e+01   3.5833733e+02
   5.2620000e+01   3.5832438e+02
   5.2640000e+01   3.5831142e+02
   5.2660000e+01   3.5829847e+02
   5.2680000e+01   3.5828552e+02
   5.2700000e+01   3.5827256e+02
   5.2720000e+01   3.5825958e+02
   5.2740000e+01   3.5824660e+02
   5.2760000e+01   3.5823361e+02
   5.2780000e+01   3.5822063e+02
   5.2800000e+01   3.5820764e+02
   5.2820000e+01   3.5819463e+02
   5.2840000e+01   3.5818162e+02
   5.2860000e+01   3.5816860e+02
   5.2880000e+01   3.5815559e+02
   5.2900000e+01   3.5814257e+02
   5.2920000e+01   3.5812953e+02
   5.2940000e+01   3.5811648e+02
   5.2960000e+01   3.5810344e+02
   5.2980000e+01   3.5809039e+02
   5.3000000e+01   3.5807734e+02
   5.3020000e+01   3.5804775e+02
   5.3040000e+01   3.5801815e+02
   5.3060000e+01   3.5798855e+02
   5.3080000e+01   3.5795895e+02
   5.3100000e+01   3.5792934e+02
   5.3120000e+01   3.5789971e+02
   5.3140000e+01   3.5787009e+02
   5.3160000e+01   3.5784045e+02
   5.3180000e+01   3.5781082e+02
   5.3200000e+01   3.5778119e+02
   5.3220000e+01   3.5775153e+02
   5.3240000e+01   3.5772187e+02
   5.3260000e+01   3.5769221e+02
   5.3280000e+01   3.5766255e+02
   5.3300000e+01   3.5763289e+02
   5.3320000e+01   3.5760320e+02
   5.3340000e+01   3.5757351e+02
   5.3360000e+01   3.5754382e+02
   5.3380000e+01   3.5751413e+02
   5.3400000e+01   3.5748443e+02
   5.3420000e+01   3.5745472e+02
   5.3440000e+01   3.5742500e+02
   5.3460000e+01   3.5739528e+02
   5.3480000e+01   3.5736555e+02
   5.3500000e+01   3.5733583e+02
   5.3520000e+01   3.5730608e+02
   5.3540000e+01   3.5727633e+02
   5.3560000e+01   3.5724658e+02
   5.3580000e+01   3.5721683e+02
   5.3600000e+01   3.5718708e+02
   5.3620000e+01   3.5715730e+02
   5.3640000e+01   3.5712753e+02
   5.3660000e+01   3.5709775e+02
   5.3680000e+01   3.5706797e+02
   5.3700000e+01   3.5703818e+02
   5.3720000e+01   3.5700838e+02
   5.3740000e+01   3.5697857e+02
   5.3760000e+01   3.5694876e+02
   5.3780000e+01   3.5691895e+02
   5.3800000e+01   3.5688914e+02
   5.3820000e+01   3.5685930e+02
   5.3840000e+01   3.5682947e+02
   5.3860000e+01   3.5679963e+02
   5.3880000e+01   3.5676979e+02
   5.3900000e+01   3.5673995e+02
   5.3920000e+01   3.5671009e+02
   5.3940000e+01   3.5668022e+02
   5.3960000e+01   3.5665035e+02
   5.3980000e+01   3.5662049e+02
   5.4000000e+01   3.5659062e+02
   5.4020000e+01   3.5656065e+02
   5.4040000e+01   3.5653068e+02
   5.4060000e+01   3.5650071e+02
   5.4080000e+01   3.5647073e+02
   5.4100000e+01   3.5644076e+02
   5.4120000e+01   3.5641076e+02
   5.4140000e+01   3.5638077e+02
   5.4160000e+01   3.5635077e+02
   5.4180000e+01   3.5632076e+02
   5.4200000e+01   3.5629076e+02
   5.4220000e+01   3.5626074e+02
   5.4240000e+01   3.5623071e+02
   5.4260000e+01   3.5620068e+02
   5.4280000e+01   3.5617065e+02
   5.4300000e+01   3.5614062e+02
   5.4320000e+01   3.5611057e+02
   5.4340000e+01   3.5608051e+02
   5.4360000e+01   3.5605046e+02
   5.4380000e+01   3.5602040e+02
   5.4400000e+01   3.5599034e+02
   5.4420000e+01   3.5596026e+02
   5.4440000e+01   3.5593017e+02
   5.4460000e+01   3.5590009e+02
   5.4480000e+01   3.5587000e+02
   5.4500000e+01   3.5583992e+02
   5.4520000e+01   3.5580981e+02
   5.4540000e+01   3.5577969e+02
   5.4560000e+01   3.5574958e+02
   5.4580000e+01   3.5571947e+02
   5.4600000e+01   3.5568935e+02
   5.4620000e+01   3.5565921e+02
   5.4640000e+01   3.5562908e+02
   5.4660000e+01   3.5559893e+02
   5.4680000e+01   3.5556879e+02
   5.4700000e+01   3.5553865e+02
   5.4720000e+01   3.5550848e+02
   5.4740000e+01   3.5547832e+02
   5.4760000e+01   3.5544815e+02
   5.4780000e+01   3.5541798e+02
   5.4800000e+01   3.5538781e+02
   5.4820000e+01   3.5535762e+02
   5.4840000e+01   3.5532742e+02
   5.4860000e+01   3.5529723e+02
   5.4880000e+01   3.5526703e+02
   5.4900000e+01   3.5523683e+02
   5.4920000e+01   3.5520661e+02
   5.4940000e+01   3.5517639e+02
   5.4960000e+01   3.5514617e+02
   5.4980000e+01   3.5511594e+02
   5.5000000e+01   3.5508572e+02
   5.5020000e+01   3.5505701e+02
   5.5040000e+01   3.5502831e+02
   5.5060000e+01   3.5499961e+02
   5.5080000e+01   3.5497090e+02
   5.5100000e+01   3.5494220e+02
   5.5120000e+01   3.5491347e+02
   5.5140000e+01   3.5488474e+02
   5.5160000e+01   3.5485601e+02
   5.5180000e+01   3.5482728e+02
   5.5200000e+01   3.5479854e+02
   5.5220000e+01   3.5476979e+02
   5.5240000e+01   3.5474103e+02
   5.5260000e+01   3.5471227e+02
   5.5280000e+01   3.5468351e+02
   5.5300000e+01   3.5465475e+02
   5.5320000e+01   3.5462597e+02
   5.5340000e+01   3.5459719e+02
   5.5360000e+01   3.5456840e+02
   5.5380000e+01   3.5453962e+02
   5.5400000e+01   3.5451083e+02
   5.5420000e+01   3.5448202e+02
   5.5440000e+01   3.5445321e+02
   5.5460000e+01   3.5442440e+02
   5.5480000e+01   3.5439559e+02
   5.5500000e+01   3.5436678e+02
   5.5520000e+01   3.5433794e+02
   5.5540000e+01   3.5430910e+02
   5.5560000e+01   3.5428027e+02
   5.5580000e+01   3.5425143e+02
   5.5600000e+01   3.5422259e+02
   5.5620000e+01   3.5419373e+02
   5.5640000e+01   3.5416486e+02
   5.5660000e+01   3.5413600e+02
   5.5680000e+01   3.5410713e+02
   5.5700000e+01   3.5407827e+02
   5.5720000e+01   3.5404938e+02
   5.5740000e+01   3.5402049e+02
   5.5760000e+01   3.5399160e+02
   5.5780000e+01   3.5396271e+02
   5.5800000e+01   3.5393382e+02
   5.5820000e+01   3.5390490e+02
   5.5840000e+01   3.5387599e+02
   5.5860000e+01   3.5384707e+02
   5.5880000e+01   3.5381816e+02
   5.5900000e+01   3.5378924e+02
   5.5920000e+01   3.5376030e+02
   5.5940000e+01   3.5373136e+02
   5.5960000e+01   3.5370241e+02
   5.5980000e+01   3.5367347e+02
   5.6000000e+01   3.5364453e+02
   5.6020000e+01   3.5361670e+02
   5.6040000e+01   3.5358888e+02
   5.6060000e+01   3.5356105e+02
   5.6080000e+01   3.5353322e+02
   5.6100000e+01   3.5350539e+02
   5.6120000e+01   3.5347754e+02
   5.6140000e+01   3.5344969e+02
   5.6160000e+01   3.5342184e+02
   5.6180000e+01   3.5339399e+02
   5.6200000e+01   3.5336613e+02
   5.6220000e+01   3.5333826e+02
   5.6240000e+01   3.5331038e+02
   5.6260000e+01   3.5328250e+02
   5.6280000e+01   3.5325463e+02
   5.6300000e+01   3.5322675e+02
   5.6320000e+01   3.5319884e+02
   5.6340000e+01   3.5317094e+02
   5.6360000e+01   3.5314304e+02
   5.6380000e+01   3.5311514e+02
   5.6400000e+01   3.5308723e+02
   5.6420000e+01   3.5305930e+02
   5.6440000e+01   3.5303138e+02
   5.6460000e+01   3.5300345e+02
   5.6480000e+01   3.5297552e+02
   5.6500000e+01   3.5294759e+02
   5.6520000e+01   3.5291964e+02
   5.6540000e+01   3.5289169e+02
   5.6560000e+01   3.5286373e+02
   5.6580000e+01   3.5283578e+02
   5.6600000e+01   3.5280782e+02
   5.6620000e+01   3.5277985e+02
   5.6640000e+01   3.5275187e+02
   5.6660000e+01   3.5272389e+02
   5.6680000e+01   3.5269591e+02
   5.6700000e+01   3.5266793e+02
   5.6720000e+01   3.5263993e+02
   5.6740000e+01   3.5261193e+02
   5.6760000e+01   3.5258393e+02
   5.6780000e+01   3.5255592e+02
   5.6800000e+01   3.5252792e+02
   5.6820000e+01   3.5249989e+02
   5.6840000e+01   3.5247187e+02
   5.6860000e+01   3.5244384e+02
   5.6880000e+01   3.5241581e+02
   5.6900000e+01   3.5238778e+02
   5.6920000e+01   3.5235973e+02
   5.6940000e+01   3.5233168e+02
   5.6960000e+01   3.5230363e+02
   5.6980000e+01   3.5227558e+02
   5.7000000e+01   3.5224752e+02
   5.7020000e+01   3.5221688e+02
   5.7040000e+01   3.5218624e+02
   5.7060000e+01   3.5215560e+02
   5.7080000e+01   3.5212495e+02
   5.7100000e+01   3.5209431e+02
   5.7120000e+01   3.5206364e+02
   5.7140000e+01   3.5203298e+02
   5.7160000e+01   3.5200231e+02
   5.7180000e+01   3.5197164e+02
   5.7200000e+01   3.5194097e+02
   5.7220000e+01   3.5191028e+02
   5.7240000e+01   3.5187959e+02
   5.7260000e+01   3.5184890e+02
   5.7280000e+01   3.5181821e+02
   5.7300000e+01   3.5178752e+02
   5.7320000e+01   3.5175681e+02
   5.7340000e+01   3.5172609e+02
   5.7360000e+01   3.5169538e+02
   5.7380000e+01   3.5166466e+02
   5.7400000e+01   3.5163394e+02
   5.7420000e+01   3.5160321e+02
   5.7440000e+01   3.5157247e+02
   5.7460000e+01   3.5154173e+02
   5.7480000e+01   3.5151099e+02
   5.7500000e+01   3.5148025e+02
   5.7520000e+01   3.5144949e+02
   5.7540000e+01   3.5141873e+02
   5.7560000e+01   3.5138797e+02
   5.7580000e+01   3.5135720e+02
   5.7600000e+01   3.5132644e+02
   5.7620000e+01   3.5129565e+02
   5.7640000e+01   3.5126487e+02
   5.7660000e+01   3.5123408e+02
   5.7680000e+01   3.5120330e+02
   5.7700000e+01   3.5117251e+02
   5.7720000e+01   3.5114170e+02
   5.7740000e+01   3.5111089e+02
   5.7760000e+01   3.5108008e+02
   5.7780000e+01   3.5104927e+02
   5.7800000e+01   3.5101846e+02
   5.7820000e+01   3.5098763e+02
   5.7840000e+01   3.5095680e+02
   5.7860000e+01   3.5092596e+02
   5.7880000e+01   3.5089513e+02
   5.7900000e+01   3.5086430e+02
   5.7920000e+01   3.5083344e+02
   5.7940000e+01   3.5080259e+02
   5.7960000e+01   3.5077173e+02
   5.7980000e+01   3.5074087e+02
   5.8000000e+01   3.5071002e+02
   5.8020000e+01   3.5068143e+02
   5.8040000e+01   3.5065285e+02
   5.8060000e+01   3.5062427e+02
   5.8080000e+01   3.5059568e+02
   5.8100000e+01   3.5056710e+02
   5.8120000e+01   3.5053849e+02
   5.8140000e+01   3.5050988e+02
   5.8160000e+01   3.5048128e+02
   5.8180000e+01   3.5045267e+02
   5.8200000e+01   3.5042406e+02
   5.8220000e+01   3.5039543e+02
   5.8240000e+01   3.5036680e+02
   5.8260000e+01   3.5033817e+02
   5.8280000e+01   3.5030954e+02
   5.8300000e+01   3.5028091e+02
   5.8320000e+01   3.5025226e+02
   5.8340000e+01   3.5022361e+02
   5.8360000e+01   3.5019496e+02
   5.8380000e+01   3.5016630e+02
   5.8400000e+01   3.5013765e+02
   5.8420000e+01   3.5010898e+02
   5.8440000e+01   3.5008030e+02
   5.8460000e+01   3.5005163e+02
   5.8480000e+01   3.5002295e+02
   5.8500000e+01   3.4999428e+02
   5.8520000e+01   3.4996558e+02
   5.8540000e+01   3.4993688e+02
   5.8560000e+01   3.4990818e+02
   5.8580000e+01   3.4987949e+02
   5.8600000e+01   3.4985079e+02
   5.8620000e+01   3.4982207e+02
   5.8640000e+01   3.4979335e+02
   5.8660000e+01   3.4976463e+02
   5.8680000e+01   3.4973591e+02
   5.8700000e+01   3.4970719e+02
   5.8720000e+01   3.4967845e+02
   5.8740000e+01   3.4964971e+02
   5.8760000e+01   3.4962096e+02
   5.8780000e+01   3.4959222e+02
   5.8800000e+01   3.4956348e+02
   5.8820000e+01   3.4953472e+02
   5.8840000e+01   3.4950595e+02
   5.8860000e+01   3.4947719e+02
   5.8880000e+01   3.4944842e+02
   5.8900000e+01   3.4941966e+02
   5.8920000e+01   3.4939087e+02
   5.8940000e+01   3.4936209e+02
   5.8960000e+01   3.4933330e+02
   5.8980000e+01   3.4930451e+02
   5.9000000e+01   3.4927573e+02
   5.9020000e+01   3.4925015e+02
   5.9040000e+01   3.4922457e+02
   5.9060000e+01   3.4919899e+02
   5.9080000e+01   3.4917340e+02
   5.9100000e+01   3.4914782e+02
   5.9120000e+01   3.4912222e+02
   5.9140000e+01   3.4909662e+02
   5.9160000e+01   3.4907101e+02
   5.9180000e+01   3.4904541e+02
   5.9200000e+01   3.4901981e+02
   5.9220000e+01   3.4899418e+02
   5.9240000e+01   3.4896856e+02
   5.9260000e+01   3.4894293e+02
   5.9280000e+01   3.4891731e+02
   5.9300000e+01   3.4889168e+02
   5.9320000e+01   3.4886604e+02
   5.9340000e+01   3.4884039e+02
   5.9360000e+01   3.4881475e+02
   5.9380000e+01   3.4878910e+02
   5.9400000e+01   3.4876345e+02
   5.9420000e+01   3.4873779e+02
   5.9440000e+01   3.4871212e+02
   5.9460000e+01   3.4868645e+02
   5.9480000e+01   3.4866078e+02
   5.9500000e+01   3.4863512e+02
   5.9520000e+01   3.4860943e+02
   5.9540000e+01   3.4858374e+02
   5.9560000e+01   3.4855805e+02
   5.9580000e+01   3.4853236e+02
   5.9600000e+01   3.4850667e+02
   5.9620000e+01   3.4848096e+02
   5.9640000e+01   3.4845525e+02
   5.9660000e+01   3.4842954e+02
   5.9680000e+01   3.4840383e+02
   5.9700000e+01   3.4837812e+02
   5.9720000e+01   3.4835239e+02
   5.9740000e+01   3.4832666e+02
   5.9760000e+01   3.4830093e+02
   5.9780000e+01   3.4827520e+02
   5.9800000e+01   3.4824947e+02
   5.9820000e+01   3.4822372e+02
   5.9840000e+01   3.4819796e+02
   5.9860000e+01   3.4817221e+02
   5.9880000e+01   3.4814646e+02
   5.9900000e+01   3.4812071e+02
   5.9920000e+01   3.4809494e+02
   5.9940000e+01   3.4806916e+02
   5.9960000e+01   3.4804339e+02
   5.9980000e+01   3.4801762e+02
   6.0000000e+01   3.4799184e+02
   6.0020000e+01   3.4797196e+02
   6.0040000e+01   3.4795207e+02
   6.0060000e+01   3.4793219e+02
   6.0080000e+01   3.4791230e+02
   6.0100000e+01   3.4789242e+02
   6.0120000e+01   3.4787251e+02
   6.0140000e+01   3.4785261e+02
   6.0160000e+01   3.4783270e+02
   6.0180000e+01   3.4781279e+02
   6.0200000e+01   3.4779289e+02
   6.0220000e+01   3.4777296e+02
   6.0240000e+01   3.4775304e+02
   6.0260000e+01   3.4773311e+02
   6.0280000e+01   3.4771318e+02
   6.0300000e+01   3.4769326e+02
   6.0320000e+01   3.4767331e+02
   6.0340000e+01   3.4765336e+02
   6.0360000e+01   3.4763342e+02
   6.0380000e+01   3.4761347e+02
   6.0400000e+01   3.4759352e+02
   6.0420000e+01   3.4757356e+02
   6.0440000e+01   3.4755359e+02
   6.0460000e+01   3.4753362e+02
   6.0480000e+01   3.4751366e+02
   6.0500000e+01   3.4749369e+02
   6.0520000e+01   3.4747370e+02
   6.0540000e+01   3.4745372e+02
   6.0560000e+01   3.4743373e+02
   6.0580000e+01   3.4741374e+02
   6.0600000e+01   3.4739375e+02
   6.0620000e+01   3.4737375e+02
   6.0640000e+01   3.4735374e+02
   6.0660000e+01   3.4733373e+02
   6.0680000e+01   3.4731372e+02
   6.0700000e+01   3.4729372e+02
   6.0720000e+01   3.4727369e+02
   6.0740000e+01   3.4725366e+02
   6.0760000e+01   3.4723364e+02
   6.0780000e+01   3.4721361e+02
   6.0800000e+01   3.4719358e+02
   6.0820000e+01   3.4717353e+02
   6.0840000e+01   3.4715349e+02
   6.0860000e+01   3.4713344e+02
   6.0880000e+01   3.4711339e+02
   6.0900000e+01   3.4709335e+02
   6.0920000e+01   3.4707328e+02
   6.0940000e+01   3.4705321e+02
   6.0960000e+01   3.4703315e+02
   6.0980000e+01   3.4701308e+02
   6.1000000e+01   3.4699301e+02
   6.1020000e+01   3.4695694e+02
   6.1040000e+01   3.4692087e+02
   6.1060000e+01   3.4688479e+02
   6.1080000e+01   3.4684872e+02
   6.1100000e+01   3.4681264e+02
   6.1120000e+01   3.4677655e+02
   6.1140000e+01   3.4674046e+02
   6.1160000e+01   3.4670437e+02
   6.1180000e+01   3.4666827e+02
   6.1200000e+01   3.4663218e+02
   6.1220000e+01   3.4659607e+02
   6.1240000e+01   3.4655996e+02
   6.1260000e+01   3.4652385e+02
   6.1280000e+01   3.4648773e+02
   6.1300000e+01   3.4645162e+02
   6.1320000e+01   3.4641549e+02
   6.1340000e+01   3.4637936e+02
   6.1360000e+01   3.4634323e+02
   6.1380000e+01   3.4630709e+02
   6.1400000e+01   3.4627096e+02
   6.1420000e+01   3.4623481e+02
   6.1440000e+01   3.4619866e+02
   6.1460000e+01   3.4616251e+02
   6.1480000e+01   3.4612636e+02
   6.1500000e+01   3.4609021e+02
   6.1520000e+01   3.4605404e+02
   6.1540000e+01   3.4601787e+02
   6.1560000e+01   3.4598170e+02
   6.1580000e+01   3.4594553e+02
   6.1600000e+01   3.4590936e+02
   6.1620000e+01   3.4587317e+02
   6.1640000e+01   3.4583698e+02
   6.1660000e+01   3.4580079e+02
   6.1680000e+01   3.4576460e+02
   6.1700000e+01   3.4572841e+02
   6.1720000e+01   3.4569220e+02
   6.1740000e+01   3.4565600e+02
   6.1760000e+01   3.4561979e+02
   6.1780000e+01   3.4558358e+02
   6.1800000e+01   3.4554737e+02
   6.1820000e+01   3.4551115e+02
   6.1840000e+01   3.4547492e+02
   6.1860000e+01   3.4543869e+02
   6.1880000e+01   3.4540247e+02
   6.1900000e+01   3.4536624e+02
   6.1920000e+01   3.4532999e+02
   6.1940000e+01   3.4529375e+02
   6.1960000e+01   3.4525750e+02
   6.1980000e+01   3.4522126e+02
   6.2000000e+01   3.4518501e+02
   6.2020000e+01   3.4514908e+02
   6.2040000e+01   3.4511314e+02
   6.2060000e+01   3.4507720e+02
   6.2080000e+01   3.4504127e+02
   6.2100000e+01   3.4500533e+02
   6.2120000e+01   3.4496937e+02
   6.2140000e+01   3.4493342e+02
   6.2160000e+01   3.4489747e+02
   6.2180000e+01   3.4486151e+02
   6.2200000e+01   3.4482555e+02
   6.2220000e+01   3.4478958e+02
   6.2240000e+01   3.4475361e+02
   6.2260000e+01   3.4471764e+02
   6.2280000e+01   3.4468166e+02
   6.2300000e+01   3.4464569e+02
   6.2320000e+01   3.4460970e+02
   6.2340000e+01   3.4457371e+02
   6.2360000e+01   3.4453771e+02
   6.2380000e+01   3.4450172e+02
   6.2400000e+01   3.4446573e+02
   6.2420000e+01   3.4442972e+02
   6.2440000e+01   3.4439371e+02
   6.2460000e+01   3.4435770e+02
   6.2480000e+01   3.4432169e+02
   6.2500000e+01   3.4428568e+02
   6.2520000e+01   3.4424965e+02
   6.2540000e+01   3.4421363e+02
   6.2560000e+01   3.4417760e+02
   6.2580000e+01   3.4414157e+02
   6.2600000e+01   3.4410554e+02
   6.2620000e+01   3.4406950e+02
   6.2640000e+01   3.4403345e+02
   6.2660000e+01   3.4399740e+02
   6.2680000e+01   3.4396136e+02
   6.2700000e+01   3.4392531e+02
   6.2720000e+01   3.4388925e+02
   6.2740000e+01   3.4385318e+02
   6.2760000e+01   3.4381712e+02
   6.2780000e+01   3.4378105e+02
   6.2800000e+01   3.4374499e+02
   6.2820000e+01   3.4370891e+02
   6.2840000e+01   3.4367283e+02
   6.2860000e+01   3.4363675e+02
   6.2880000e+01   3.4360066e+02
   6.2900000e+01   3.4356458e+02
   6.2920000e+01   3.4352848e+02
   6.2940000e+01   3.4349238e+02
   6.2960000e+01   3.4345628e+02
   6.2980000e+01   3.4342018e+02
   6.3000000e+01   3.4338408e+02
   6.3020000e+01   3.4335327e+02
   6.3040000e+01   3.4332246e+02
   6.3060000e+01   3.4329165e+02
   6.3080000e+01   3.4326084e+02
   6.3100000e+01   3.4323003e+02
   6.3120000e+01   3.4319920e+02
   6.3140000e+01   3.4316837e+02
   6.3160000e+01   3.4313754e+02
   6.3180000e+01   3.4310671e+02
   6.3200000e+01   3.4307588e+02
   6.3220000e+01   3.4304504e+02
   6.3240000e+01   3.4301419e+02
   6.3260000e+01   3.4298335e+02
   6.3280000e+01   3.4295250e+02
   6.3300000e+01   3.4292165e+02
   6.3320000e+01   3.4289079e+02
   6.3340000e+01   3.4285993e+02
   6.3360000e+01   3.4282906e+02
   6.3380000e+01   3.4279820e+02
   6.3400000e+01   3.4276733e+02
   6.3420000e+01   3.4273645e+02
   6.3440000e+01   3.4270557e+02
   6.3460000e+01   3.4267469e+02
   6.3480000e+01   3.4264381e+02
   6.3500000e+01   3.4261293e+02
   6.3520000e+01   3.4258203e+02
   6.3540000e+01   3.4255113e+02
   6.3560000e+01   3.4252024e+02
   6.3580000e+01   3.4248934e+02
   6.3600000e+01   3.4245844e+02
   6.3620000e+01   3.4242752e+02
   6.3640000e+01   3.4239661e+02
   6.3660000e+01   3.4236569e+02
   6.3680000e+01   3.4233478e+02
   6.3700000e+01   3.4230386e+02
   6.3720000e+01   3.4227293e+02
   6.3740000e+01   3.4224200e+02
   6.3760000e+01   3.4221107e+02
   6.3780000e+01   3.4218013e+02
   6.3800000e+01   3.4214920e+02
   6.3820000e+01   3.4211825e+02
   6.3840000e+01   3.4208730e+02
   6.3860000e+01   3.4205635e+02
   6.3880000e+01   3.4202540e+02
   6.3900000e+01   3.4199445e+02
   6.3920000e+01   3.4196349e+02
   6.3940000e+01   3.4193252e+02
   6.3960000e+01   3.4190156e+02
   6.3980000e+01   3.4187059e+02
   6.4000000e+01   3.4183962e+02
   6.4020000e+01   3.4181372e+02
   6.4040000e+01   3.4178781e+02
   6.4060000e+01   3.4176191e+02
   6.4080000e+01   3.4173600e+02
   6.4100000e+01   3.4171010e+02
   6.4120000e+01   3.4168417e+02
   6.4140000e+01   3.4165825e+02
   6.4160000e+01   3.4163233e+02
   6.4180000e+01   3.4160641e+02
   6.4200000e+01   3.4158048e+02
   6.4220000e+01   3.4155454e+02
   6.4240000e+01   3.4152860e+02
   6.4260000e+01   3.4150267e+02
   6.4280000e+01   3.4147673e+02
   6.4300000e+01   3.4145079e+02
   6.4320000e+01   3.4142483e+02
   6.4340000e+01   3.4139888e+02
   6.4360000e+01   3.4137292e+02
   6.4380000e+01   3.4134696e+02
   6.4400000e+01   3.4132101e+02
   6.4420000e+01   3.4129504e+02
   6.4440000e+01   3.4126907e+02
   6.4460000e+01   3.4124309e+02
   6.4480000e+01   3.4121712e+02
   6.4500000e+01   3.4119115e+02
   6.4520000e+01   3.4116516e+02
   6.4540000e+01   3.4113917e+02
   6.4560000e+01   3.4111318e+02
   6.4580000e+01   3.4108720e+02
   6.4600000e+01   3.4106121e+02
   6.4620000e+01   3.4103520e+02
   6.4640000e+01   3.4100920e+02
   6.4660000e+01   3.4098319e+02
   6.4680000e+01   3.4095719e+02
   6.4700000e+01   3.4093118e+02
   6.4720000e+01   3.4090516e+02
   6.4740000e+01   3.4087914e+02
   6.4760000e+01   3.4085312e+02
   6.4780000e+01   3.4082710e+02
   6.4800000e+01   3.4080108e+02
   6.4820000e+01   3.4077504e+02
   6.4840000e+01   3.4074901e+02
   6.4860000e+01   3.4072297e+02
   6.4880000e+01   3.4069693e+02
   6.4900000e+01   3.4067090e+02
   6.4920000e+01   3.4064484e+02
   6.4940000e+01   3.4061879e+02
   6.4960000e+01   3.4059274e+02
   6.4980000e+01   3.4056668e+02
   6.5000000e+01   3.4054063e+02
   6.5020000e+01   3.4051324e+02
   6.5040000e+01   3.4048584e+02
   6.5060000e+01   3.4045845e+02
   6.5080000e+01   3.4043105e+02
   6.5100000e+01   3.4040366e+02
   6.5120000e+01   3.4037625e+02
   6.5140000e+01   3.4034884e+02
   6.5160000e+01   3.4032143e+02
   6.5180000e+01   3.4029401e+02
   6.5200000e+01   3.4026660e+02
   6.5220000e+01   3.4023918e+02
   6.5240000e+01   3.4021175e+02
   6.5260000e+01   3.4018433e+02
   6.5280000e+01   3.4015690e+02
   6.5300000e+01   3.4012947e+02
   6.5320000e+01   3.4010203e+02
   6.5340000e+01   3.4007459e+02
   6.5360000e+01   3.4004715e+02
   6.5380000e+01   3.4001970e+02
   6.5400000e+01   3.3999226e+02
   6.5420000e+01   3.3996480e+02
   6.5440000e+01   3.3993735e+02
   6.5460000e+01   3.3990989e+02
   6.5480000e+01   3.3988243e+02
   6.5500000e+01   3.3985497e+02
   6.5520000e+01   3.3982750e+02
   6.5540000e+01   3.3980003e+02
   6.5560000e+01   3.3977256e+02
   6.5580000e+01   3.3974508e+02
   6.5600000e+01   3.3971761e+02
   6.5620000e+01   3.3969012e+02
   6.5640000e+01   3.3966263e+02
   6.5660000e+01   3.3963514e+02
   6.5680000e+01   3.3960765e+02
   6.5700000e+01   3.3958017e+02
   6.5720000e+01   3.3955266e+02
   6.5740000e+01   3.3952516e+02
   6.5760000e+01   3.3949765e+02
   6.5780000e+01   3.3947015e+02
   6.5800000e+01   3.3944265e+02
   6.5820000e+01   3.3941513e+02
   6.5840000e+01   3.3938761e+02
   6.5860000e+01   3.3936009e+02
   6.5880000e+01   3.3933257e+02
   6.5900000e+01   3.3930505e+02
   6.5920000e+01   3.3927752e+02
   6.5940000e+01   3.3924998e+02
   6.5960000e+01   3.3922245e+02
   6.5980000e+01   3.3919491e+02
   6.6000000e+01   3.3916738e+02
   6.6020000e+01   3.3913608e+02
   6.6040000e+01   3.3910478e+02
   6.6060000e+01   3.3907348e+02
   6.6080000e+01   3.3904218e+02
   6.6100000e+01   3.3901088e+02
   6.6120000e+01   3.3897957e+02
   6.6140000e+01   3.3894825e+02
   6.6160000e+01   3.3891694e+02
   6.6180000e+01   3.3888562e+02
   6.6200000e+01   3.3885431e+02
   6.6220000e+01   3.3882298e+02
   6.6240000e+01   3.3879165e+02
   6.6260000e+01   3.3876032e+02
   6.6280000e+01   3.3872899e+02
   6.6300000e+01   3.3869766e+02
   6.6320000e+01   3.3866632e+02
   6.6340000e+01   3.3863497e+02
   6.6360000e+01   3.3860363e+02
   6.6380000e+01   3.3857228e+02
   6.6400000e+01   3.3854094e+02
   6.6420000e+01   3.3850958e+02
   6.6440000e+01   3.3847822e+02
   6.6460000e+01   3.3844686e+02
   6.6480000e+01   3.3841550e+02
   6.6500000e+01   3.3838414e+02
   6.6520000e+01   3.3835277e+02
   6.6540000e+01   3.3832140e+02
   6.6560000e+01   3.3829002e+02
   6.6580000e+01   3.3825865e+02
   6.6600000e+01   3.3822727e+02
   6.6620000e+01   3.3819589e+02
   6.6640000e+01   3.3816450e+02
   6.6660000e+01   3.3813311e+02
   6.6680000e+01   3.3810172e+02
   6.6700000e+01   3.3807033e+02
   6.6720000e+01   3.3803893e+02
   6.6740000e+01   3.3800753e+02
   6.6760000e+01   3.3797612e+02
   6.6780000e+01   3.3794472e+02
   6.6800000e+01   3.3791332e+02
   6.6820000e+01   3.3788190e+02
   6.6840000e+01   3.3785048e+02
   6.6860000e+01   3.3781906e+02
   6.6880000e+01   3.3778765e+02
   6.6900000e+01   3.3775623e+02
   6.6920000e+01   3.3772480e+02
   6.6940000e+01   3.3769336e+02
   6.6960000e+01   3.3766193e+02
   6.6980000e+01   3.3763050e+02
   6.7000000e+01   3.3759907e+02
   6.7020000e+01   3.3754997e+02
   6.7040000e+01   3.3750088e+02
   6.7060000e+01   3.3745178e+02
   6.7080000e+01   3.3740269e+02
   6.7100000e+01   3.3735360e+02
   6.7120000e+01   3.3730449e+02
   6.7140000e+01   3.3725538e+02
   6.7160000e+01   3.3720627e+02
   6.7180000e+01   3.3715716e+02
   6.7200000e+01   3.3710805e+02
   6.7220000e+01   3.3705893e+02
   6.7240000e+01   3.3700981e+02
   6.7260000e+01   3.3696068e+02
   6.7280000e+01   3.3691156e+02
   6.7300000e+01   3.3686244e+02
   6.7320000e+01   3.3681330e+02
   6.7340000e+01   3.3676416e+02
   6.7360000e+01   3.3671503e+02
   6.7380000e+01   3.3666589e+02
   6.7400000e+01   3.3661675e+02
   6.7420000e+01   3.3656760e+02
   6.7440000e+01   3.3651845e+02
   6.7460000e+01   3.3646930e+02
   6.7480000e+01   3.3642015e+02
   6.7500000e+01   3.3637099e+02
   6.7520000e+01   3.3632183e+02
   6.7540000e+01   3.3627266e+02
   6.7560000e+01   3.3622350e+02
   6.7580000e+01   3.3617433e+02
   6.7600000e+01   3.3612517e+02
   6.7620000e+01   3.3607599e+02
   6.7640000e+01   3.3602681e+02
   6.7660000e+01   3.3597763e+02
   6.7680000e+01   3.3592845e+02
   6.7700000e+01   3.3587927e+02
   6.7720000e+01   3.3583008e+02
   6.7740000e+01   3.3578089e+02
   6.7760000e+01   3.3573170e+02
   6.7780000e+01   3.3568250e+02
   6.7800000e+01   3.3563331e+02
   6.7820000e+01   3.3558410e+02
   6.7840000e+01   3.3553490e+02
   6.7860000e+01   3.3548569e+02
   6.7880000e+01   3.3543648e+02
   6.7900000e+01   3.3538728e+02
   6.7920000e+01   3.3533806e+02
   6.7940000e+01   3.3528884e+02
   6.7960000e+01   3.3523962e+02
   6.7980000e+01   3.3519040e+02
   6.8000000e+01   3.3514118e+02
   6.8020000e+01   3.3511874e+02
   6.8040000e+01   3.3509630e+02
   6.8060000e+01   3.3507386e+02
   6.8080000e+01   3.3505142e+02
   6.8100000e+01   3.3502898e+02
   6.8120000e+01   3.3500653e+02
   6.8140000e+01   3.3498408e+02
   6.8160000e+01   3.3496163e+02
   6.8180000e+01   3.3493918e+02
   6.8200000e+01   3.3491673e+02
   6.8220000e+01   3.3489426e+02
   6.8240000e+01   3.3487180e+02
   6.8260000e+01   3.3484933e+02
   6.8280000e+01   3.3482686e+02
   6.8300000e+01   3.3480440e+02
   6.8320000e+01   3.3478192e+02
   6.8340000e+01   3.3475944e+02
   6.8360000e+01   3.3473696e+02
   6.8380000e+01   3.3471448e+02
   6.8400000e+01   3.3469201e+02
   6.8420000e+01   3.3466951e+02
   6.8440000e+01   3.3464702e+02
   6.8460000e+01   3.3462453e+02
   6.8480000e+01   3.3460204e+02
   6.8500000e+01   3.3457955e+02
   6.8520000e+01   3.3455704e+02
   6.8540000e+01   3.3453454e+02
   6.8560000e+01   3.3451203e+02
   6.8580000e+01   3.3448952e+02
   6.8600000e+01   3.3446702e+02
   6.8620000e+01   3.3444450e+02
   6.8640000e+01   3.3442198e+02
   6.8660000e+01   3.3439946e+02
   6.8680000e+01   3.3437695e+02
   6.8700000e+01   3.3435443e+02
   6.8720000e+01   3.3433190e+02
   6.8740000e+01   3.3430936e+02
   6.8760000e+01   3.3428683e+02
   6.8780000e+01   3.3426430e+02
   6.8800000e+01   3.3424177e+02
   6.8820000e+01   3.3421923e+02
   6.8840000e+01   3.3419668e+02
   6.8860000e+01   3.3417414e+02
   6.8880000e+01   3.3415159e+02
   6.8900000e+01   3.3412905e+02
   6.8920000e+01   3.3410649e+02
   6.8940000e+01   3.3408393e+02
   6.8960000e+01   3.3406137e+02
   6.8980000e+01   3.3403882e+02
   6.9000000e+01   3.3401626e+02
   6.9020000e+01   3.3400008e+02
   6.9040000e+01   3.3398390e+02
   6.9060000e+01   3.3396772e+02
   6.9080000e+01   3.3395153e+02
   6.9100000e+01   3.3393535e+02
   6.9120000e+01   3.3391916e+02
   6.9140000e+01   3.3390296e+02
   6.9160000e+01   3.3388677e+02
   6.9180000e+01   3.3387058e+02
   6.9200000e+01   3.3385438e+02
   6.9220000e+01   3.3383818e+02
   6.9240000e+01   3.3382197e+02
   6.9260000e+01   3.3380576e+02
   6.9280000e+01   3.3378955e+02
   6.9300000e+01   3.3377335e+02
   6.9320000e+01   3.3375713e+02
   6.9340000e+01   3.3374091e+02
   6.9360000e+01   3.3372469e+02
   6.9380000e+01   3.3370847e+02
   6.9400000e+01   3.3369225e+02
   6.9420000e+01   3.3367602e+02
   6.9440000e+01   3.3365978e+02
   6.9460000e+01   3.3364355e+02
   6.9480000e+01   3.3362732e+02
   6.9500000e+01   3.3361109e+02
   6.9520000e+01   3.3359484e+02
   6.9540000e+01   3.3357860e+02
   6.9560000e+01   3.3356235e+02
   6.9580000e+01   3.3354611e+02
   6.9600000e+01   3.3352986e+02
   6.9620000e+01   3.3351361e+02
   6.9640000e+01   3.3349735e+02
   6.9660000e+01   3.3348109e+02
   6.9680000e+01   3.3346483e+02
   6.9700000e+01   3.3344858e+02
   6.9720000e+01   3.3343231e+02
   6.9740000e+01   3.3341604e+02
   6.9760000e+01   3.3339977e+02
   6.9780000e+01   3.3338350e+02
   6.9800000e+01   3.3336723e+02
   6.9820000e+01   3.3335095e+02
   6.9840000e+01   3.3333466e+02
   6.9860000e+01   3.3331838e+02
   6.9880000e+01   3.3330210e+02
   6.9900000e+01   3.3328582e+02
   6.9920000e+01   3.3326952e+02
   6.9940000e+01   3.3325323e+02
   6.9960000e+01   3.3323693e+02
   6.9980000e+01   3.3322064e+02
   7.0000000e+01   3.3320434e+02
   7.0020000e+01   3.3316949e+02
   7.0040000e+01   3.3313464e+02
   7.0060000e+01   3.3309979e+02
   7.0080000e+01   3.3306494e+02
   7.0100000e+01   3.3303009e+02
   7.0120000e+01   3.3299522e+02
   7.0140000e+01   3.3296036e+02
   7.0160000e+01   3.3292550e+02
   7.0180000e+01   3.3289063e+02
   7.0200000e+01   3.3285577e+02
   7.0220000e+01   3.3282089e+02
   7.0240000e+01   3.3278602e+02
   7.0260000e+01   3.3275114e+02
   7.0280000e+01   3.3271627e+02
   7.0300000e+01   3.3268139e+02
   7.0320000e+01   3.3264650e+02
   7.0340000e+01   3.3261161e+02
   7.0360000e+01   3.3257673e+02
   7.0380000e+01   3.3254184e+02
   7.0400000e+01   3.3250695e+02
   7.0420000e+01   3.3247205e+02
   7.0440000e+01   3.3243715e+02
   7.0460000e+01   3.3240225e+02
   7.0480000e+01   3.3236735e+02
   7.0500000e+01   3.3233245e+02
   7.0520000e+01   3.3229754e+02
   7.0540000e+01   3.3226263e+02
   7.0560000e+01   3.3222772e+02
   7.0580000e+01   3.3219280e+02
   7.0600000e+01   3.3215789e+02
   7.0620000e+01   3.3212297e+02
   7.0640000e+01   3.3208804e+02
   7.0660000e+01   3.3205312e+02
   7.0680000e+01   3.3201820e+02
   7.0700000e+01   3.3198327e+02
   7.0720000e+01   3.3194834e+02
   7.0740000e+01   3.3191340e+02
   7.0760000e+01   3.3187847e+02
   7.0780000e+01   3.3184353e+02
   7.0800000e+01   3.3180860e+02
   7.0820000e+01   3.3177365e+02
   7.0840000e+01   3.3173870e+02
   7.0860000e+01   3.3170376e+02
   7.0880000e+01   3.3166881e+02
   7.0900000e+01   3.3163386e+02
   7.0920000e+01   3.3159890e+02
   7.0940000e+01   3.3156394e+02
   7.0960000e+01   3.3152899e+02
   7.0980000e+01   3.3149403e+02
   7.1000000e+01   3.3145907e+02
   7.1020000e+01   3.3140400e+02
   7.1040000e+01   3.3134894e+02
   7.1060000e+01   3.3129387e+02
   7.1080000e+01   3.3123881e+02
   7.1100000e+01   3.3118375e+02
   7.1120000e+01   3.3112867e+02
   7.1140000e+01   3.3107359e+02
   7.1160000e+01   3.3101852e+02
   7.1180000e+01   3.3096344e+02
   7.1200000e+01   3.3090837e+02
   7.1220000e+01   3.3085328e+02
   7.1240000e+01   3.3079819e+02
   7.1260000e+01   3.3074310e+02
   7.1280000e+01   3.3068802e+02
   7.1300000e+01   3.3063293e+02
   7.1320000e+01   3.3057783e+02
   7.1340000e+01   3.3052273e+02
   7.1360000e+01   3.3046763e+02
   7.1380000e+01   3.3041253e+02
   7.1400000e+01   3.3035744e+02
   7.1420000e+01   3.3030233e+02
   7.1440000e+01   3.3024722e+02
   7.1460000e+01   3.3019211e+02
   7.1480000e+01   3.3013700e+02
   7.1500000e+01   3.3008189e+02
   7.1520000e+01   3.3002676e+02
   7.1540000e+01   3.2997164e+02
   7.1560000e+01   3.2991652e+02
   7.1580000e+01   3.2986140e+02
   7.1600000e+01   3.2980628e+02
   7.1620000e+01   3.2975115e+02
   7.1640000e+01   3.2969601e+02
   7.1660000e+01   3.2964088e+02
   7.1680000e+01   3.2958575e+02
   7.1700000e+01   3.2953061e+02
   7.1720000e+01   3.2947547e+02
   7.1740000e+01   3.2942033e+02
   7.1760000e+01   3.2936518e+02
   7.1780000e+01   3.2931004e+02
   7.1800000e+01   3.2925490e+02
   7.1820000e+01   3.2919974e+02
   7.1840000e+01   3.2914458e+02
   7.1860000e+01   3.2908943e+02
   7.1880000e+01   3.2903427e+02
   7.1900000e+01   3.2897912e+02
   7.1920000e+01   3.2892395e+02
   7.1940000e+01   3.2886879e+02
   7.1960000e+01   3.2881362e+02
   7.1980000e+01   3.2875846e+02
   7.2000000e+01   3.2870329e+02
   7.2020000e+01   3.2866310e+02
   7.2040000e+01   3.2862290e+02
   7.2060000e+01   3.2858271e+02
   7.2080000e+01   3.2854252e+02
   7.2100000e+01   3.2850233e+02
   7.2120000e+01   3.2846212e+02
   7.2140000e+01   3.2842192e+02
   7.2160000e+01   3.2838172e+02
   7.2180000e+01   3.2834151e+02
   7.2200000e+01   3.2830131e+02
   7.2220000e+01   3.2826109e+02
   7.2240000e+01   3.2822088e+02
   7.2260000e+01   3.2818066e+02
   7.2280000e+01   3.2814045e+02
   7.2300000e+01   3.2810024e+02
   7.2320000e+01   3.2806001e+02
   7.2340000e+01   3.2801979e+02
   7.2360000e+01   3.2797956e+02
   7.2380000e+01   3.2793934e+02
   7.2400000e+01   3.2789911e+02
   7.2420000e+01   3.2785887e+02
   7.2440000e+01   3.2781864e+02
   7.2460000e+01   3.2777840e+02
   7.2480000e+01   3.2773817e+02
   7.2500000e+01   3.2769793e+02
   7.2520000e+01   3.2765768e+02
   7.2540000e+01   3.2761744e+02
   7.2560000e+01   3.2757719e+02
   7.2580000e+01   3.2753694e+02
   7.2600000e+01   3.2749670e+02
   7.2620000e+01   3.2745644e+02
   7.2640000e+01   3.2741618e+02
   7.2660000e+01   3.2737592e+02
   7.2680000e+01   3.2733567e+02
   7.2700000e+01   3.2729541e+02
   7.2720000e+01   3.2725514e+02
   7.2740000e+01   3.2721487e+02
   7.2760000e+01   3.2717460e+02
   7.2780000e+01   3.2713434e+02
   7.2800000e+01   3.2709407e+02
   7.2820000e+01   3.2705379e+02
   7.2840000e+01   3.2701351e+02
   7.2860000e+01   3.2697323e+02
   7.2880000e+01   3.2693295e+02
   7.2900000e+01   3.2689268e+02
   7.2920000e+01   3.2685239e+02
   7.2940000e+01   3.2681210e+02
   7.2960000e+01   3.2677181e+02
   7.2980000e+01   3.2673152e+02
   7.3000000e+01   3.2669123e+02
   7.3020000e+01   3.2666986e+02
   7.3040000e+01   3.2664849e+02
   7.3060000e+01   3.2662712e+02
   7.3080000e+01   3.2660574e+02
   7.3100000e+01   3.2658437e+02
   7.3120000e+01   3.2656299e+02
   7.3140000e+01   3.2654161e+02
   7.3160000e+01   3.2652023e+02
   7.3180000e+01   3.2649885e+02
   7.3200000e+01   3.2647746e+02
   7.3220000e+01   3.2645607e+02
   7.3240000e+01   3.2643468e+02
   7.3260000e+01   3.2641329e+02
   7.3280000e+01   3.2639190e+02
   7.3300000e+01   3.2637050e+02
   7.3320000e+01   3.2634910e+02
   7.3340000e+01   3.2632770e+02
   7.3360000e+01   3.2630630e+02
   7.3380000e+01   3.2628489e+02
   7.3400000e+01   3.2626349e+02
   7.3420000e+01   3.2624208e+02
   7.3440000e+01   3.2622067e+02
   7.3460000e+01   3.2619925e+02
   7.3480000e+01   3.2617784e+02
   7.3500000e+01   3.2615643e+02
   7.3520000e+01   3.2613501e+02
   7.3540000e+01   3.2611358e+02
   7.3560000e+01   3.2609216e+02
   7.3580000e+01   3.2607074e+02
   7.3600000e+01   3.2604932e+02
   7.3620000e+01   3.2602788e+02
   7.3640000e+01   3.2600645e+02
   7.3660000e+01   3.2598502e+02
   7.3680000e+01   3.2596358e+02
   7.3700000e+01   3.2594215e+02
   7.3720000e+01   3.2592071e+02
   7.3740000e+01   3.2589927e+02
   7.3760000e+01   3.2587782e+02
   7.3780000e+01   3.2585638e+02
   7.3800000e+01   3.2583494e+02
   7.3820000e+01   3.2581349e+02
   7.3840000e+01   3.2579203e+02
   7.3860000e+01   3.2577058e+02
   7.3880000e+01   3.2574913e+02
   7.3900000e+01   3.2572767e+02
   7.3920000e+01   3.2570621e+02
   7.3940000e+01   3.2568475e+02
   7.3960000e+01   3.2566329e+02
   7.3980000e+01   3.2564182e+02
   7.4000000e+01   3.2562036e+02
   7.4020000e+01   3.2559536e+02
   7.4040000e+01   3.2557035e+02
   7.4060000e+01   3.2554535e+02
   7.4080000e+01   3.2552034e+02
   7.4100000e+01   3.2549534e+02
   7.4120000e+01   3.2547032e+02
   7.4140000e+01   3.2544531e+02
   7.4160000e+01   3.2542029e+02
   7.4180000e+01   3.2539528e+02
   7.4200000e+01   3.2537026e+02
   7.4220000e+01   3.2534524e+02
   7.4240000e+01   3.2532021e+02
   7.4260000e+01   3.2529519e+02
   7.4280000e+01   3.2527017e+02
   7.4300000e+01   3.2524514e+02
   7.4320000e+01   3.2522011e+02
   7.4340000e+01   3.2519507e+02
   7.4360000e+01   3.2517004e+02
   7.4380000e+01   3.2514501e+02
   7.4400000e+01   3.2511997e+02
   7.4420000e+01   3.2509493e+02
   7.4440000e+01   3.2506988e+02
   7.4460000e+01   3.2504484e+02
   7.4480000e+01   3.2501980e+02
   7.4500000e+01   3.2499475e+02
   7.4520000e+01   3.2496970e+02
   7.4540000e+01   3.2494465e+02
   7.4560000e+01   3.2491959e+02
   7.4580000e+01   3.2489454e+02
   7.4600000e+01   3.2486949e+02
   7.4620000e+01   3.2484442e+02
   7.4640000e+01   3.2481936e+02
   7.4660000e+01   3.2479430e+02
   7.4680000e+01   3.2476924e+02
   7.4700000e+01   3.2474417e+02
   7.4720000e+01   3.2471910e+02
   7.4740000e+01   3.2469403e+02
   7.4760000e+01   3.2466896e+02
   7.4780000e+01   3.2464388e+02
   7.4800000e+01   3.2461881e+02
   7.4820000e+01   3.2459373e+02
   7.4840000e+01   3.2456865e+02
   7.4860000e+01   3.2454357e+02
   7.4880000e+01   3.2451848e+02
   7.4900000e+01   3.2449340e+02
   7.4920000e+01   3.2446831e+02
   7.4940000e+01   3.2444322e+02
   7.4960000e+01   3.2441813e+02
   7.4980000e+01   3.2439304e+02
   7.5000000e+01   3.2436795e+02
   7.5020000e+01   3.2432741e+02
   7.5040000e+01   3.2428687e+02
   7.5060000e+01   3.2424634e+02
   7.5080000e+01   3.2420580e+02
   7.5100000e+01   3.2416527e+02
   7.5120000e+01   3.2412472e+02
   7.5140000e+01   3.2408417e+02
   7.5160000e+01   3.2404363e+02
   7.5180000e+01   3.2400308e+02
   7.5200000e+01   3.2396254e+02
   7.5220000e+01   3.2392198e+02
   7.5240000e+01   3.2388143e+02
   7.5260000e+01   3.2384087e+02
   7.5280000e+01   3.2380032e+02
   7.5300000e+01   3.2375976e+02
   7.5320000e+01   3.2371920e+02
   7.5340000e+01   3.2367864e+02
   7.5360000e+01   3.2363807e+02
   7.5380000e+01   3.2359751e+02
   7.5400000e+01   3.2355694e+02
   7.5420000e+01   3.2351637e+02
   7.5440000e+01   3.2347580e+02
   7.5460000e+01   3.2343522e+02
   7.5480000e+01   3.2339465e+02
   7.5500000e+01   3.2335408e+02
   7.5520000e+01   3.2331350e+02
   7.5540000e+01   3.2327291e+02
   7.5560000e+01   3.2323233e+02
   7.5580000e+01   3.2319175e+02
   7.5600000e+01   3.2315117e+02
   7.5620000e+01   3.2311058e+02
   7.5640000e+01   3.2306998e+02
   7.5660000e+01   3.2302939e+02
   7.5680000e+01   3.2298880e+02
   7.5700000e+01   3.2294821e+02
   7.5720000e+01   3.2290761e+02
   7.5740000e+01   3.2286701e+02
   7.5760000e+01   3.2282641e+02
   7.5780000e+01   3.2278581e+02
   7.5800000e+01   3.2274521e+02
   7.5820000e+01   3.2270460e+02
   7.5840000e+01   3.2266399e+02
   7.5860000e+01   3.2262338e+02
   7.5880000e+01   3.2258277e+02
   7.5900000e+01   3.2254216e+02
   7.5920000e+01   3.2250155e+02
   7.5940000e+01   3.2246093e+02
   7.5960000e+01   3.2242031e+02
   7.5980000e+01   3.2237969e+02
   7.6000000e+01   3.2233907e+02
   7.6020000e+01   3.2229421e+02
   7.6040000e+01   3.2224935e+02
   7.6060000e+01   3.2220449e+02
   7.6080000e+01   3.2215963e+02
   7.6100000e+01   3.2211476e+02
   7.6120000e+01   3.2206989e+02
   7.6140000e+01   3.2202502e+02
   7.6160000e+01   3.2198015e+02
   7.6180000e+01   3.2193528e+02
   7.6200000e+01   3.2189041e+02
   7.6220000e+01   3.2184553e+02
   7.6240000e+01   3.2180065e+02
   7.6260000e+01   3.2175577e+02
   7.6280000e+01   3.2171089e+02
   7.6300000e+01   3.2166601e+02
   7.6320000e+01   3.2162112e+02
   7.6340000e+01   3.2157624e+02
   7.6360000e+01   3.2153135e+02
   7.6380000e+01   3.2148646e+02
   7.6400000e+01   3.2144157e+02
   7.6420000e+01   3.2139668e+02
   7.6440000e+01   3.2135178e+02
   7.6460000e+01   3.2130688e+02
   7.6480000e+01   3.2126198e+02
   7.6500000e+01   3.2121709e+02
   7.6520000e+01   3.2117218e+02
   7.6540000e+01   3.2112728e+02
   7.6560000e+01   3.2108237e+02
   7.6580000e+01   3.2103747e+02
   7.6600000e+01   3.2099256e+02
   7.6620000e+01   3.2094765e+02
   7.6640000e+01   3.2090273e+02
   7.6660000e+01   3.2085782e+02
   7.6680000e+01   3.2081290e+02
   7.6700000e+01   3.2076799e+02
   7.6720000e+01   3.2072307e+02
   7.6740000e+01   3.2067815e+02
   7.6760000e+01   3.2063322e+02
   7.6780000e+01   3.2058830e+02
   7.6800000e+01   3.2054338e+02
   7.6820000e+01   3.2049845e+02
   7.6840000e+01   3.2045352e+02
   7.6860000e+01   3.2040858e+02
   7.6880000e+01   3.2036365e+02
   7.6900000e+01   3.2031872e+02
   7.6920000e+01   3.2027378e+02
   7.6940000e+01   3.2022884e+02
   7.6960000e+01   3.2018390e+02
   7.6980000e+01   3.2013897e+02
   7.7000000e+01   3.2009403e+02
   7.7020000e+01   3.2006556e+02
   7.7040000e+01   3.2003710e+02
   7.7060000e+01   3.2000863e+02
   7.7080000e+01   3.1998017e+02
   7.7100000e+01   3.1995171e+02
   7.7120000e+01   3.1992323e+02
   7.7140000e+01   3.1989476e+02
   7.7160000e+01   3.1986629e+02
   7.7180000e+01   3.1983782e+02
   7.7200000e+01   3.1980934e+02
   7.7220000e+01   3.1978086e+02
   7.7240000e+01   3.1975238e+02
   7.7260000e+01   3.1972390e+02
   7.7280000e+01   3.1969542e+02
   7.7300000e+01   3.1966694e+02
   7.7320000e+01   3.1963845e+02
   7.7340000e+01   3.1960996e+02
   7.7360000e+01   3.1958147e+02
   7.7380000e+01   3.1955298e+02
   7.7400000e+01   3.1952450e+02
   7.7420000e+01   3.1949600e+02
   7.7440000e+01   3.1946750e+02
   7.7460000e+01   3.1943900e+02
   7.7480000e+01   3.1941051e+02
   7.7500000e+01   3.1938201e+02
   7.7520000e+01   3.1935350e+02
   7.7540000e+01   3.1932500e+02
   7.7560000e+01   3.1929649e+02
   7.7580000e+01   3.1926799e+02
   7.7600000e+01   3.1923948e+02
   7.7620000e+01   3.1921097e+02
   7.7640000e+01   3.1918245e+02
   7.7660000e+01   3.1915394e+02
   7.7680000e+01   3.1912543e+02
   7.7700000e+01   3.1909692e+02
   7.7720000e+01   3.1906839e+02
   7.7740000e+01   3.1903987e+02
   7.7760000e+01   3.1901135e+02
   7.7780000e+01   3.1898283e+02
   7.7800000e+01   3.1895431e+02
   7.7820000e+01   3.1892578e+02
   7.7840000e+01   3.1889725e+02
   7.7860000e+01   3.1886872e+02
   7.7880000e+01   3.1884019e+02
   7.7900000e+01   3.1881166e+02
   7.7920000e+01   3.1878312e+02
   7.7940000e+01   3.1875459e+02
   7.7960000e+01   3.1872605e+02
   7.7980000e+01   3.1869751e+02
   7.8000000e+01   3.1866897e+02
   7.8020000e+01   3.1864309e+02
   7.8040000e+01   3.1861720e+02
   7.8060000e+01   3.1859132e+02
   7.8080000e+01   3.1856543e+02
   7.8100000e+01   3.1853955e+02
   7.8120000e+01   3.1851366e+02
   7.8140000e+01   3.1848776e+02
   7.8160000e+01   3.1846187e+02
   7.8180000e+01   3.1843598e+02
   7.8200000e+01   3.1841009e+02
   7.8220000e+01   3.1838419e+02
   7.8240000e+01   3.1835828e+02
   7.8260000e+01   3.1833238e+02
   7.8280000e+01   3.1830648e+02
   7.8300000e+01   3.1828058e+02
   7.8320000e+01   3.1825468e+02
   7.8340000e+01   3.1822877e+02
   7.8360000e+01   3.1820286e+02
   7.8380000e+01   3.1817695e+02
   7.8400000e+01   3.1815104e+02
   7.8420000e+01   3.1812513e+02
   7.8440000e+01   3.1809921e+02
   7.8460000e+01   3.1807329e+02
   7.8480000e+01   3.1804738e+02
   7.8500000e+01   3.1802146e+02
   7.8520000e+01   3.1799554e+02
   7.8540000e+01   3.1796961e+02
   7.8560000e+01   3.1794369e+02
   7.8580000e+01   3.1791777e+02
   7.8600000e+01   3.1789184e+02
   7.8620000e+01   3.1786591e+02
   7.8640000e+01   3.1783998e+02
   7.8660000e+01   3.1781405e+02
   7.8680000e+01   3.1778812e+02
   7.8700000e+01   3.1776219e+02
   7.8720000e+01   3.1773625e+02
   7.8740000e+01   3.1771031e+02
   7.8760000e+01   3.1768437e+02
   7.8780000e+01   3.1765843e+02
   7.8800000e+01   3.1763249e+02
   7.8820000e+01   3.1760655e+02
   7.8840000e+01   3.1758060e+02
   7.8860000e+01   3.1755465e+02
   7.8880000e+01   3.1752871e+02
   7.8900000e+01   3.1750276e+02
   7.8920000e+01   3.1747680e+02
   7.8940000e+01   3.1745085e+02
   7.8960000e+01   3.1742490e+02
   7.8980000e+01   3.1739894e+02
   7.9000000e+01   3.1737299e+02
   7.9020000e+01   3.1734110e+02
   7.9040000e+01   3.1730921e+02
   7.9060000e+01   3.1727732e+02
   7.9080000e+01   3.1724543e+02
   7.9100000e+01   3.1721354e+02
   7.9120000e+01   3.1718164e+02
   7.9140000e+01   3.1714974e+02
   7.9160000e+01   3.1711784e+02
   7.9180000e+01   3.1708594e+02
   7.9200000e+01   3.1705405e+02
   7.9220000e+01   3.1702214e+02
   7.9240000e+01   3.1699023e+02
   7.9260000e+01   3.1695833e+02
   7.9280000e+01   3.1692642e+02
   7.9300000e+01   3.1689452e+02
   7.9320000e+01   3.1686261e+02
   7.9340000e+01   3.1683069e+02
   7.9360000e+01   3.1679878e+02
   7.9380000e+01   3.1676687e+02
   7.9400000e+01   3.1673496e+02
   7.9420000e+01   3.1670303e+02
   7.9440000e+01   3.1667111e+02
   7.9460000e+01   3.1663919e+02
   7.9480000e+01   3.1660727e+02
   7.9500000e+01   3.1657536e+02
   7.9520000e+01   3.1654343e+02
   7.9540000e+01   3.1651150e+02
   7.9560000e+01   3.1647957e+02
   7.9580000e+01   3.1644765e+02
   7.9600000e+01   3.1641572e+02
   7.9620000e+01   3.1638378e+02
   7.9640000e+01   3.1635185e+02
   7.9660000e+01   3.1631991e+02
   7.9680000e+01   3.1628798e+02
   7.9700000e+01   3.1625605e+02
   7.9720000e+01   3.1622410e+02
   7.9740000e+01   3.1619216e+02
   7.9760000e+01   3.1616022e+02
   7.9780000e+01   3.1612828e+02
   7.9800000e+01   3.1609634e+02
   7.9820000e+01   3.1606439e+02
   7.9840000e+01   3.1603244e+02
   7.9860000e+01   3.1600049e+02
   7.9880000e+01   3.1596854e+02
   7.9900000e+01   3.1593659e+02
   7.9920000e+01   3.1590464e+02
   7.9940000e+01   3.1587268e+02
   7.9960000e+01   3.1584072e+02
   7.9980000e+01   3.1580877e+02
   8.0000000e+01   3.1577681e+02
   8.0020000e+01   3.1573622e+02
   8.0040000e+01   3.1569562e+02
   8.0060000e+01   3.1565503e+02
   8.0080000e+01   3.1561444e+02
   8.0100000e+01   3.1557384e+02
   8.0120000e+01   3.1553324e+02
   8.0140000e+01   3.1549264e+02
   8.0160000e+01   3.1545204e+02
   8.0180000e+01   3.1541144e+02
   8.0200000e+01   3.1537084e+02
   8.0220000e+01   3.1533023e+02
   8.0240000e+01   3.1528962e+02
   8.0260000e+01   3.1524901e+02
   8.0280000e+01   3.1520840e+02
   8.0300000e+01   3.1516780e+02
   8.0320000e+01   3.1512718e+02
   8.0340000e+01   3.1508656e+02
   8.0360000e+01   3.1504595e+02
   8.0380000e+01   3.1500534e+02
   8.0400000e+01   3.1496472e+02
   8.0420000e+01   3.1492410e+02
   8.0440000e+01   3.1488348e+02
   8.0460000e+01   3.1484285e+02
   8.0480000e+01   3.1480223e+02
   8.0500000e+01   3.1476161e+02
   8.0520000e+01   3.1472098e+02
   8.0540000e+01   3.1468035e+02
   8.0560000e+01   3.1463972e+02
   8.0580000e+01   3.1459910e+02
   8.0600000e+01   3.1455847e+02
   8.0620000e+01   3.1451783e+02
   8.0640000e+01   3.1447719e+02
   8.0660000e+01   3.1443656e+02
   8.0680000e+01   3.1439592e+02
   8.0700000e+01   3.1435529e+02
   8.0720000e+01   3.1431465e+02
   8.0740000e+01   3.1427400e+02
   8.0760000e+01   3.1423336e+02
   8.0780000e+01   3.1419272e+02
   8.0800000e+01   3.1415208e+02
   8.0820000e+01   3.1411143e+02
   8.0840000e+01   3.1407078e+02
   8.0860000e+01   3.1403013e+02
   8.0880000e+01   3.1398948e+02
   8.0900000e+01   3.1394883e+02
   8.0920000e+01   3.1390818e+02
   8.0940000e+01   3.1386752e+02
   8.0960000e+01   3.1382686e+02
   8.0980000e+01   3.1378621e+02
   8.1000000e+01   3.1374555e+02
   8.1020000e+01   3.1371147e+02
   8.1040000e+01   3.1367738e+02
   8.1060000e+01   3.1364330e+02
   8.1080000e+01   3.1360922e+02
   8.1100000e+01   3.1357514e+02
   8.1120000e+01   3.1354104e+02
   8.1140000e+01   3.1350695e+02
   8.1160000e+01   3.1347286e+02
   8.1180000e+01   3.1343877e+02
   8.1200000e+01   3.1340469e+02
   8.1220000e+01   3.1337059e+02
   8.1240000e+01   3.1333649e+02
   8.1260000e+01   3.1330239e+02
   8.1280000e+01   3.1326830e+02
   8.1300000e+01   3.1323420e+02
   8.1320000e+01   3.1320010e+02
   8.1340000e+01   3.1316599e+02
   8.1360000e+01   3.1313189e+02
   8.1380000e+01   3.1309779e+02
   8.1400000e+01   3.1306369e+02
   8.1420000e+01   3.1302958e+02
   8.1440000e+01   3.1299547e+02
   8.1460000e+01   3.1296136e+02
   8.1480000e+01   3.1292725e+02
   8.1500000e+01   3.1289314e+02
   8.1520000e+01   3.1285902e+02
   8.1540000e+01   3.1282490e+02
   8.1560000e+01   3.1279079e+02
   8.1580000e+01   3.1275667e+02
   8.1600000e+01   3.1272256e+02
   8.1620000e+01   3.1268843e+02
   8.1640000e+01   3.1265431e+02
   8.1660000e+01   3.1262019e+02
   8.1680000e+01   3.1258607e+02
   8.1700000e+01   3.1255195e+02
   8.1720000e+01   3.1251782e+02
   8.1740000e+01   3.1248369e+02
   8.1760000e+01   3.1244956e+02
   8.1780000e+01   3.1241543e+02
   8.1800000e+01   3.1238130e+02
   8.1820000e+01   3.1234716e+02
   8.1840000e+01   3.1231303e+02
   8.1860000e+01   3.1227889e+02
   8.1880000e+01   3.1224476e+02
   8.1900000e+01   3.1221062e+02
   8.1920000e+01   3.1217648e+02
   8.1940000e+01   3.1214234e+02
   8.1960000e+01   3.1210820e+02
   8.1980000e+01   3.1207406e+02
   8.2000000e+01   3.1203992e+02
   8.2020000e+01   3.1200216e+02
   8.2040000e+01   3.1196440e+02
   8.2060000e+01   3.1192665e+02
   8.2080000e+01   3.1188889e+02
   8.2100000e+01   3.1185114e+02
   8.2120000e+01   3.1181338e+02
   8.2140000e+01   3.1177561e+02
   8.2160000e+01   3.1173785e+02
   8.2180000e+01   3.1170009e+02
   8.2200000e+01   3.1166233e+02
   8.2220000e+01   3.1162456e+02
   8.2240000e+01   3.1158679e+02
   8.2260000e+01   3.1154902e+02
   8.2280000e+01   3.1151125e+02
   8.2300000e+01   3.1147349e+02
   8.2320000e+01   3.1143571e+02
   8.2340000e+01   3.1139794e+02
   8.2360000e+01   3.1136016e+02
   8.2380000e+01   3.1132239e+02
   8.2400000e+01   3.1128462e+02
   8.2420000e+01   3.1124683e+02
   8.2440000e+01   3.1120905e+02
   8.2460000e+01   3.1117127e+02
   8.2480000e+01   3.1113349e+02
   8.2500000e+01   3.1109571e+02
   8.2520000e+01   3.1105793e+02
   8.2540000e+01   3.1102014e+02
   8.2560000e+01   3.1098235e+02
   8.2580000e+01   3.1094457e+02
   8.2600000e+01   3.1090678e+02
   8.2620000e+01   3.1086899e+02
   8.2640000e+01   3.1083119e+02
   8.2660000e+01   3.1079340e+02
   8.2680000e+01   3.1075561e+02
   8.2700000e+01   3.1071782e+02
   8.2720000e+01   3.1068002e+02
   8.2740000e+01   3.1064222e+02
   8.2760000e+01   3.1060442e+02
   8.2780000e+01   3.1056662e+02
   8.2800000e+01   3.1052882e+02
   8.2820000e+01   3.1049102e+02
   8.2840000e+01   3.1045321e+02
   8.2860000e+01   3.1041541e+02
   8.2880000e+01   3.1037761e+02
   8.2900000e+01   3.1033980e+02
   8.2920000e+01   3.1030199e+02
   8.2940000e+01   3.1026418e+02
   8.2960000e+01   3.1022637e+02
   8.2980000e+01   3.1018856e+02
   8.3000000e+01   3.1015075e+02
   8.3020000e+01   3.1011065e+02
   8.3040000e+01   3.1007055e+02
   8.3060000e+01   3.1003045e+02
   8.3080000e+01   3.0999035e+02
   8.3100000e+01   3.0995026e+02
   8.3120000e+01   3.0991015e+02
   8.3140000e+01   3.0987005e+02
   8.3160000e+01   3.0982994e+02
   8.3180000e+01   3.0978984e+02
   8.3200000e+01   3.0974973e+02
   8.3220000e+01   3.0970962e+02
   8.3240000e+01   3.0966951e+02
   8.3260000e+01   3.0962940e+02
   8.3280000e+01   3.0958929e+02
   8.3300000e+01   3.0954918e+02
   8.3320000e+01   3.0950907e+02
   8.3340000e+01   3.0946895e+02
   8.3360000e+01   3.0942883e+02
   8.3380000e+01   3.0938872e+02
   8.3400000e+01   3.0934860e+02
   8.3420000e+01   3.0930848e+02
   8.3440000e+01   3.0926836e+02
   8.3460000e+01   3.0922824e+02
   8.3480000e+01   3.0918812e+02
   8.3500000e+01   3.0914800e+02
   8.3520000e+01   3.0910787e+02
   8.3540000e+01   3.0906774e+02
   8.3560000e+01   3.0902761e+02
   8.3580000e+01   3.0898748e+02
   8.3600000e+01   3.0894736e+02
   8.3620000e+01   3.0890722e+02
   8.3640000e+01   3.0886709e+02
   8.3660000e+01   3.0882696e+02
   8.3680000e+01   3.0878682e+02
   8.3700000e+01   3.0874669e+02
   8.3720000e+01   3.0870655e+02
   8.3740000e+01   3.0866641e+02
   8.3760000e+01   3.0862627e+02
   8.3780000e+01   3.0858614e+02
   8.3800000e+01   3.0854600e+02
   8.3820000e+01   3.0850585e+02
   8.3840000e+01   3.0846571e+02
   8.3860000e+01   3.0842556e+02
   8.3880000e+01   3.0838542e+02
   8.3900000e+01   3.0834528e+02
   8.3920000e+01   3.0830513e+02
   8.3940000e+01   3.0826498e+02
   8.3960000e+01   3.0822483e+02
   8.3980000e+01   3.0818468e+02
   8.4000000e+01   3.0814453e+02
   8.4020000e+01   3.0810556e+02
   8.4040000e+01   3.0806659e+02
   8.4060000e+01   3.0802763e+02
   8.4080000e+01   3.0798866e+02
   8.4100000e+01   3.0794969e+02
   8.4120000e+01   3.0791072e+02
   8.4140000e+01   3.0787175e+02
   8.4160000e+01   3.0783277e+02
   8.4180000e+01   3.0779380e+02
   8.4200000e+01   3.0775483e+02
   8.4220000e+01   3.0771585e+02
   8.4240000e+01   3.0767687e+02
   8.4260000e+01   3.0763789e+02
   8.4280000e+01   3.0759892e+02
   8.4300000e+01   3.0755994e+02
   8.4320000e+01   3.0752096e+02
   8.4340000e+01   3.0748197e+02
   8.4360000e+01   3.0744299e+02
   8.4380000e+01   3.0740400e+02
   8.4400000e+01   3.0736502e+02
   8.4420000e+01   3.0732603e+02
   8.4440000e+01   3.0728704e+02
   8.4460000e+01   3.0724805e+02
   8.4480000e+01   3.0720907e+02
   8.4500000e+01   3.0717008e+02
   8.4520000e+01   3.0713108e+02
   8.4540000e+01   3.0709209e+02
   8.4560000e+01   3.0705309e+02
   8.4580000e+01   3.0701410e+02
   8.4600000e+01   3.0697511e+02
   8.4620000e+01   3.0693611e+02
   8.4640000e+01   3.0689711e+02
   8.4660000e+01   3.0685811e+02
   8.4680000e+01   3.0681911e+02
   8.4700000e+01   3.0678011e+02
   8.4720000e+01   3.0674110e+02
   8.4740000e+01   3.0670210e+02
   8.4760000e+01   3.0666309e+02
   8.4780000e+01   3.0662409e+02
   8.4800000e+01   3.0658509e+02
   8.4820000e+01   3.0654608e+02
   8.4840000e+01   3.0650707e+02
   8.4860000e+01   3.0646806e+02
   8.4880000e+01   3.0642905e+02
   8.4900000e+01   3.0639004e+02
   8.4920000e+01   3.0635102e+02
   8.4940000e+01   3.0631201e+02
   8.4960000e+01   3.0627299e+02
   8.4980000e+01   3.0623398e+02
   8.5000000e+01   3.0619496e+02
   8.5020000e+01   3.0615456e+02
   8.5040000e+01   3.0611416e+02
   8.5060000e+01   3.0607376e+02
   8.5080000e+01   3.0603336e+02
   8.5100000e+01   3.0599296e+02
   8.5120000e+01   3.0595255e+02
   8.5140000e+01   3.0591214e+02
   8.5160000e+01   3.0587174e+02
   8.5180000e+01   3.0583133e+02
   8.5200000e+01   3.0579093e+02
   8.5220000e+01   3.0575051e+02
   8.5240000e+01   3.0571010e+02
   8.5260000e+01   3.0566969e+02
   8.5280000e+01   3.0562928e+02
   8.5300000e+01   3.0558887e+02
   8.5320000e+01   3.0554845e+02
   8.5340000e+01   3.0550804e+02
   8.5360000e+01   3.0546762e+02
   8.5380000e+01   3.0542721e+02
   8.5400000e+01   3.0538679e+02
   8.5420000e+01   3.0534637e+02
   8.5440000e+01   3.0530595e+02
   8.5460000e+01   3.0526553e+02
   8.5480000e+01   3.0522510e+02
   8.5500000e+01   3.0518468e+02
   8.5520000e+01   3.0514426e+02
   8.5540000e+01   3.0510383e+02
   8.5560000e+01   3.0506340e+02
   8.5580000e+01   3.0502298e+02
   8.5600000e+01   3.0498255e+02
   8.5620000e+01   3.0494212e+02
   8.5640000e+01   3.0490169e+02
   8.5660000e+01   3.0486126e+02
   8.5680000e+01   3.0482083e+02
   8.5700000e+01   3.0478040e+02
   8.5720000e+01   3.0473996e+02
   8.5740000e+01   3.0469952e+02
   8.5760000e+01   3.0465909e+02
   8.5780000e+01   3.0461865e+02
   8.5800000e+01   3.0457822e+02
   8.5820000e+01   3.0453778e+02
   8.5840000e+01   3.0449733e+02
   8.5860000e+01   3.0445689e+02
   8.5880000e+01   3.0441645e+02
   8.5900000e+01   3.0437601e+02
   8.5920000e+01   3.0433557e+02
   8.5940000e+01   3.0429512e+02
   8.5960000e+01   3.0425467e+02
   8.5980000e+01   3.0421423e+02
   8.6000000e+01   3.0417378e+02
   8.6020000e+01   3.0413752e+02
   8.6040000e+01   3.0410125e+02
   8.6060000e+01   3.0406499e+02
   8.6080000e+01   3.0402873e+02
   8.6100000e+01   3.0399246e+02
   8.6120000e+01   3.0395619e+02
   8.6140000e+01   3.0391992e+02
   8.6160000e+01   3.0388365e+02
   8.6180000e+01   3.0384739e+02
   8.6200000e+01   3.0381112e+02
   8.6220000e+01   3.0377484e+02
   8.6240000e+01   3.0373857e+02
   8.6260000e+01   3.0370230e+02
   8.6280000e+01   3.0366602e+02
   8.6300000e+01   3.0362975e+02
   8.6320000e+01   3.0359347e+02
   8.6340000e+01   3.0355719e+02
   8.6360000e+01   3.0352091e+02
   8.6380000e+01   3.0348464e+02
   8.6400000e+01   3.0344836e+02
   8.6420000e+01   3.0341207e+02
   8.6440000e+01   3.0337579e+02
   8.6460000e+01   3.0333951e+02
   8.6480000e+01   3.0330323e+02
   8.6500000e+01   3.0326694e+02
   8.6520000e+01   3.0323065e+02
   8.6540000e+01   3.0319437e+02
   8.6560000e+01   3.0315808e+02
   8.6580000e+01   3.0312179e+02
   8.6600000e+01   3.0308550e+02
   8.6620000e+01   3.0304921e+02
   8.6640000e+01   3.0301292e+02
   8.6660000e+01   3.0297663e+02
   8.6680000e+01   3.0294033e+02
   8.6700000e+01   3.0290404e+02
   8.6720000e+01   3.0286774e+02
   8.6740000e+01   3.0283145e+02
   8.6760000e+01   3.0279515e+02
   8.6780000e+01   3.0275885e+02
   8.6800000e+01   3.0272256e+02
   8.6820000e+01   3.0268626e+02
   8.6840000e+01   3.0264995e+02
   8.6860000e+01   3.0261365e+02
   8.6880000e+01   3.0257735e+02
   8.6900000e+01   3.0254105e+02
   8.6920000e+01   3.0250474e+02
   8.6940000e+01   3.0246844e+02
   8.6960000e+01   3.0243213e+02
   8.6980000e+01   3.0239582e+02
   8.7000000e+01   3.0235952e+02
   8.7020000e+01   3.0232846e+02
   8.7040000e+01   3.0229739e+02
   8.7060000e+01   3.0226633e+02
   8.7080000e+01   3.0223527e+02
   8.7100000e+01   3.0220421e+02
   8.7120000e+01   3.0217314e+02
   8.7140000e+01   3.0214207e+02
   8.7160000e+01   3.0211101e+02
   8.7180000e+01   3.0207994e+02
   8.7200000e+01   3.0204888e+02
   8.7220000e+01   3.0201781e+02
   8.7240000e+01   3.0198673e+02
   8.7260000e+01   3.0195566e+02
   8.7280000e+01   3.0192459e+02
   8.7300000e+01   3.0189352e+02
   8.7320000e+01   3.0186245e+02
   8.7340000e+01   3.0183137e+02
   8.7360000e+01   3.0180029e+02
   8.7380000e+01   3.0176922e+02
   8.7400000e+01   3.0173815e+02
   8.7420000e+01   3.0170706e+02
   8.7440000e+01   3.0167598e+02
   8.7460000e+01   3.0164490e+02
   8.7480000e+01   3.0161383e+02
   8.7500000e+01   3.0158275e+02
   8.7520000e+01   3.0155166e+02
   8.7540000e+01   3.0152058e+02
   8.7560000e+01   3.0148949e+02
   8.7580000e+01   3.0145841e+02
   8.7600000e+01   3.0142733e+02
   8.7620000e+01   3.0139624e+02
   8.7640000e+01   3.0136515e+02
   8.7660000e+01   3.0133406e+02
   8.7680000e+01   3.0130297e+02
   8.7700000e+01   3.0127188e+02
   8.7720000e+01   3.0124079e+02
   8.7740000e+01   3.0120970e+02
   8.7760000e+01   3.0117860e+02
   8.7780000e+01   3.0114751e+02
   8.7800000e+01   3.0111642e+02
   8.7820000e+01   3.0108532e+02
   8.7840000e+01   3.0105422e+02
   8.7860000e+01   3.0102313e+02
   8.7880000e+01   3.0099203e+02
   8.7900000e+01   3.0096094e+02
   8.7920000e+01   3.0092983e+02
   8.7940000e+01   3.0089873e+02
   8.7960000e+01   3.0086763e+02
   8.7980000e+01   3.0083653e+02
   8.8000000e+01   3.0080543e+02
   8.8020000e+01   3.0075722e+02
   8.8040000e+01   3.0070900e+02
   8.8060000e+01   3.0066079e+02
   8.8080000e+01   3.0061258e+02
   8.8100000e+01   3.0056437e+02
   8.8120000e+01   3.0051615e+02
   8.8140000e+01   3.0046793e+02
   8.8160000e+01   3.0041971e+02
   8.8180000e+01   3.0037150e+02
   8.8200000e+01   3.0032328e+02
   8.8220000e+01   3.0027506e+02
   8.8240000e+01   3.0022684e+02
   8.8260000e+01   3.0017861e+02
   8.8280000e+01   3.0013039e+02
   8.8300000e+01   3.0008217e+02
   8.8320000e+01   3.0003395e+02
   8.8340000e+01   2.9998572e+02
   8.8360000e+01   2.9993750e+02
   8.8380000e+01   2.9988927e+02
   8.8400000e+01   2.9984105e+02
   8.8420000e+01   2.9979282e+02
   8.8440000e+01   2.9974459e+02
   8.8460000e+01   2.9969636e+02
   8.8480000e+01   2.9964813e+02
   8.8500000e+01   2.9959990e+02
   8.8520000e+01   2.9955167e+02
   8.8540000e+01   2.9950343e+02
   8.8560000e+01   2.9945520e+02
   8.8580000e+01   2.9940697e+02
   8.8600000e+01   2.9935873e+02
   8.8620000e+01   2.9931050e+02
   8.8640000e+01   2.9926226e+02
   8.8660000e+01   2.9921402e+02
   8.8680000e+01   2.9916578e+02
   8.8700000e+01   2.9911755e+02
   8.8720000e+01   2.9906930e+02
   8.8740000e+01   2.9902106e+02
   8.8760000e+01   2.9897282e+02
   8.8780000e+01   2.9892458e+02
   8.8800000e+01   2.9887634e+02
   8.8820000e+01   2.9882809e+02
   8.8840000e+01   2.9877985e+02
   8.8860000e+01   2.9873160e+02
   8.8880000e+01   2.9868336e+02
   8.8900000e+01   2.9863511e+02
   8.8920000e+01   2.9858686e+02
   8.8940000e+01   2.9853861e+02
   8.8960000e+01   2.9849036e+02
   8.8980000e+01   2.9844211e+02
   8.9000000e+01   2.9839387e+02
   8.9020000e+01   2.9835894e+02
   8.9040000e+01   2.9832402e+02
   8.9060000e+01   2.9828910e+02
   8.9080000e+01   2.9825417e+02
   8.9100000e+01   2.9821925e+02
   8.9120000e+01   2.9818432e+02
   8.9140000e+01   2.9814939e+02
   8.9160000e+01   2.9811447e+02
   8.9180000e+01   2.9807954e+02
   8.9200000e+01   2.9804461e+02
   8.9220000e+01   2.9800968e+02
   8.9240000e+01   2.9797475e+02
   8.9260000e+01   2.9793982e+02
   8.9280000e+01   2.9790489e+02
   8.9300000e+01   2.9786996e+02
   8.9320000e+01   2.9783502e+02
   8.9340000e+01   2.9780009e+02
   8.9360000e+01   2.9776515e+02
   8.9380000e+01   2.9773022e+02
   8.9400000e+01   2.9769528e+02
   8.9420000e+01   2.9766034e+02
   8.9440000e+01   2.9762541e+02
   8.9460000e+01   2.9759047e+02
   8.9480000e+01   2.9755553e+02
   8.9500000e+01   2.9752059e+02
   8.9520000e+01   2.9748565e+02
   8.9540000e+01   2.9745071e+02
   8.9560000e+01   2.9741576e+02
   8.9580000e+01   2.9738082e+02
   8.9600000e+01   2.9734588e+02
   8.9620000e+01   2.9731093e+02
   8.9640000e+01   2.9727599e+02
   8.9660000e+01   2.9724104e+02
   8.9680000e+01   2.9720609e+02
   8.9700000e+01   2.9717115e+02
   8.9720000e+01   2.9713620e+02
   8.9740000e+01   2.9710125e+02
   8.9760000e+01   2.9706630e+02
   8.9780000e+01   2.9703135e+02
   8.9800000e+01   2.9699640e+02
   8.9820000e+01   2.9696145e+02
   8.9840000e+01   2.9692649e+02
   8.9860000e+01   2.9689154e+02
   8.9880000e+01   2.9685658e+02
   8.9900000e+01   2.9682163e+02
   8.9920000e+01   2.9678667e+02
   8.9940000e+01   2.9675172e+02
   8.9960000e+01   2.9671676e+02
   8.9980000e+01   2.9668180e+02
   9.0000000e+01   2.9664685e+02
   9.0020000e+01   2.9662979e+02
   9.0040000e+01   2.9661274e+02
   9.0060000e+01   2.9659568e+02
   9.0080000e+01   2.9657863e+02
   9.0100000e+01   2.9656157e+02
   9.0120000e+01   2.9654451e+02
   9.0140000e+01   2.9652746e+02
   9.0160000e+01   2.9651040e+02
   9.0180000e+01   2.9649334e+02
   9.0200000e+01   2.9647628e+02
   9.0220000e+01   2.9645922e+02
   9.0240000e+01   2.9644216e+02
   9.0260000e+01   2.9642510e+02
   9.0280000e+01   2.9640804e+02
   9.0300000e+01   2.9639097e+02
   9.0320000e+01   2.9637391e+02
   9.0340000e+01   2.9635684e+02
   9.0360000e+01   2.9633978e+02
   9.0380000e+01   2.9632271e+02
   9.0400000e+01   2.9630565e+02
   9.0420000e+01   2.9628858e+02
   9.0440000e+01   2.9627151e+02
   9.0460000e+01   2.9625444e+02
   9.0480000e+01   2.9623737e+02
   9.0500000e+01   2.9622031e+02
   9.0520000e+01   2.9620323e+02
   9.0540000e+01   2.9618616e+02
   9.0560000e+01   2.9616909e+02
   9.0580000e+01   2.9615202e+02
   9.0600000e+01   2.9613494e+02
   9.0620000e+01   2.9611787e+02
   9.0640000e+01   2.9610079e+02
   9.0660000e+01   2.9608372e+02
   9.0680000e+01   2.9606664e+02
   9.0700000e+01   2.9604957e+02
   9.0720000e+01   2.9603249e+02
   9.0740000e+01   2.9601541e+02
   9.0760000e+01   2.9599833e+02
   9.0780000e+01   2.9598125e+02
   9.0800000e+01   2.9596417e+02
   9.0820000e+01   2.9594709e+02
   9.0840000e+01   2.9593000e+02
   9.0860000e+01   2.9591292e+02
   9.0880000e+01   2.9589584e+02
   9.0900000e+01   2.9587876e+02
   9.0920000e+01   2.9586167e+02
   9.0940000e+01   2.9584459e+02
   9.0960000e+01   2.9582750e+02
   9.0980000e+01   2.9581041e+02
   9.1000000e+01   2.9579333e+02
   9.1020000e+01   2.9577165e+02
   9.1040000e+01   2.9574997e+02
   9.1060000e+01   2.9572830e+02
   9.1080000e+01   2.9570662e+02
   9.1100000e+01   2.9568495e+02
   9.1120000e+01   2.9566326e+02
   9.1140000e+01   2.9564158e+02
   9.1160000e+01   2.9561990e+02
   9.1180000e+01   2.9559822e+02
   9.1200000e+01   2.9557654e+02
   9.1220000e+01   2.9555486e+02
   9.1240000e+01   2.9553318e+02
   9.1260000e+01   2.9551149e+02
   9.1280000e+01   2.9548981e+02
   9.1300000e+01   2.9546813e+02
   9.1320000e+01   2.9544644e+02
   9.1340000e+01   2.9542475e+02
   9.1360000e+01   2.9540307e+02
   9.1380000e+01   2.9538138e+02
   9.1400000e+01   2.9535969e+02
   9.1420000e+01   2.9533800e+02
   9.1440000e+01   2.9531631e+02
   9.1460000e+01   2.9529462e+02
   9.1480000e+01   2.9527293e+02
   9.1500000e+01   2.9525124e+02
   9.1520000e+01   2.9522955e+02
   9.1540000e+01   2.9520786e+02
   9.1560000e+01   2.9518616e+02
   9.1580000e+01   2.9516447e+02
   9.1600000e+01   2.9514278e+02
   9.1620000e+01   2.9512108e+02
   9.1640000e+01   2.9509938e+02
   9.1660000e+01   2.9507769e+02
   9.1680000e+01   2.9505599e+02
   9.1700000e+01   2.9503430e+02
   9.1720000e+01   2.9501260e+02
   9.1740000e+01   2.9499090e+02
   9.1760000e+01   2.9496920e+02
   9.1780000e+01   2.9494750e+02
   9.1800000e+01   2.9492580e+02
   9.1820000e+01   2.9490410e+02
   9.1840000e+01   2.9488239e+02
   9.1860000e+01   2.9486069e+02
   9.1880000e+01   2.9483899e+02
   9.1900000e+01   2.9481729e+02
   9.1920000e+01   2.9479558e+02
   9.1940000e+01   2.9477387e+02
   9.1960000e+01   2.9475217e+02
   9.1980000e+01   2.9473046e+02
   9.2000000e+01   2.9470876e+02
   9.2020000e+01   2.9468728e+02
   9.2040000e+01   2.9466580e+02
   9.2060000e+01   2.9464432e+02
   9.2080000e+01   2.9462284e+02
   9.2100000e+01   2.9460136e+02
   9.2120000e+01   2.9457988e+02
   9.2140000e+01   2.9455839e+02
   9.2160000e+01   2.9453691e+02
   9.2180000e+01   2.9451543e+02
   9.2200000e+01   2.9449395e+02
   9.2220000e+01   2.9447246e+02
   9.2240000e+01   2.9445097e+02
   9.2260000e+01   2.9442949e+02
   9.2280000e+01   2.9440800e+02
   9.2300000e+01   2.9438652e+02
   9.2320000e+01   2.9436503e+02
   9.2340000e+01   2.9434354e+02
   9.2360000e+01   2.9432205e+02
   9.2380000e+01   2.9430056e+02
   9.2400000e+01   2.9427908e+02
   9.2420000e+01   2.9425758e+02
   9.2440000e+01   2.9423609e+02
   9.2460000e+01   2.9421460e+02
   9.2480000e+01   2.9419311e+02
   9.2500000e+01   2.9417162e+02
   9.2520000e+01   2.9415012e+02
   9.2540000e+01   2.9412863e+02
   9.2560000e+01   2.9410713e+02
   9.2580000e+01   2.9408564e+02
   9.2600000e+01   2.9406415e+02
   9.2620000e+01   2.9404265e+02
   9.2640000e+01   2.9402115e+02
   9.2660000e+01   2.9399965e+02
   9.2680000e+01   2.9397816e+02
   9.2700000e+01   2.9395666e+02
   9.2720000e+01   2.9393516e+02
   9.2740000e+01   2.9391366e+02
   9.2760000e+01   2.9389216e+02
   9.2780000e+01   2.9387066e+02
   9.2800000e+01   2.9384916e+02
   9.2820000e+01   2.9382765e+02
   9.2840000e+01   2.9380615e+02
   9.2860000e+01   2.9378465e+02
   9.2880000e+01   2.9376315e+02
   9.2900000e+01   2.9374164e+02
   9.2920000e+01   2.9372014e+02
   9.2940000e+01   2.9369863e+02
   9.2960000e+01   2.9367712e+02
   9.2980000e+01   2.9365562e+02
   9.3000000e+01   2.9363411e+02
   9.3020000e+01   2.9361134e+02
   9.3040000e+01   2.9358857e+02
   9.3060000e+01   2.9356580e+02
   9.3080000e+01   2.9354303e+02
   9.3100000e+01   2.9352026e+02
   9.3120000e+01   2.9349748e+02
   9.3140000e+01   2.9347470e+02
   9.3160000e+01   2.9345193e+02
   9.3180000e+01   2.9342916e+02
   9.3200000e+01   2.9340638e+02
   9.3220000e+01   2.9338360e+02
   9.3240000e+01   2.9336083e+02
   9.3260000e+01   2.9333805e+02
   9.3280000e+01   2.9331527e+02
   9.3300000e+01   2.9329250e+02
   9.3320000e+01   2.9326972e+02
   9.3340000e+01   2.9324693e+02
   9.3360000e+01   2.9322415e+02
   9.3380000e+01   2.9320138e+02
   9.3400000e+01   2.9317860e+02
   9.3420000e+01   2.9315581e+02
   9.3440000e+01   2.9313303e+02
   9.3460000e+01   2.9311025e+02
   9.3480000e+01   2.9308746e+02
   9.3500000e+01   2.9306468e+02
   9.3520000e+01   2.9304190e+02
   9.3540000e+01   2.9301911e+02
   9.3560000e+01   2.9299632e+02
   9.3580000e+01   2.9297354e+02
   9.3600000e+01   2.9295076e+02
   9.3620000e+01   2.9292797e+02
   9.3640000e+01   2.9290518e+02
   9.3660000e+01   2.9288239e+02
   9.3680000e+01   2.9285960e+02
   9.3700000e+01   2.9283682e+02
   9.3720000e+01   2.9281402e+02
   9.3740000e+01   2.9279123e+02
   9.3760000e+01   2.9276844e+02
   9.3780000e+01   2.9274565e+02
   9.3800000e+01   2.9272286e+02
   9.3820000e+01   2.9270007e+02
   9.3840000e+01   2.9267727e+02
   9.3860000e+01   2.9265448e+02
   9.3880000e+01   2.9263169e+02
   9.3900000e+01   2.9260890e+02
   9.3920000e+01   2.9258610e+02
   9.3940000e+01   2.9256330e+02
   9.3960000e+01   2.9254051e+02
   9.3980000e+01   2.9251771e+02
   9.4000000e+01   2.9249492e+02
   9.4020000e+01   2.9246850e+02
   9.4040000e+01   2.9244209e+02
   9.4060000e+01   2.9241567e+02
   9.4080000e+01   2.9238926e+02
   9.4100000e+01   2.9236284e+02
   9.4120000e+01   2.9233642e+02
   9.4140000e+01   2.9231000e+02
   9.4160000e+01   2.9228359e+02
   9.4180000e+01   2.9225717e+02
   9.4200000e+01   2.9223075e+02
   9.4220000e+01   2.9220433e+02
   9.4240000e+01   2.9217791e+02
   9.4260000e+01   2.9215149e+02
   9.4280000e+01   2.9212507e+02
   9.4300000e+01   2.9209865e+02
   9.4320000e+01   2.9207223e+02
   9.4340000e+01   2.9204581e+02
   9.4360000e+01   2.9201938e+02
   9.4380000e+01   2.9199296e+02
   9.4400000e+01   2.9196654e+02
   9.4420000e+01   2.9194011e+02
   9.4440000e+01   2.9191369e+02
   9.4460000e+01   2.9188726e+02
   9.4480000e+01   2.9186084e+02
   9.4500000e+01   2.9183441e+02
   9.4520000e+01   2.9180798e+02
   9.4540000e+01   2.9178156e+02
   9.4560000e+01   2.9175513e+02
   9.4580000e+01   2.9172870e+02
   9.4600000e+01   2.9170228e+02
   9.4620000e+01   2.9167584e+02
   9.4640000e+01   2.9164941e+02
   9.4660000e+01   2.9162298e+02
   9.4680000e+01   2.9159656e+02
   9.4700000e+01   2.9157013e+02
   9.4720000e+01   2.9154369e+02
   9.4740000e+01   2.9151726e+02
   9.4760000e+01   2.9149083e+02
   9.4780000e+01   2.9146440e+02
   9.4800000e+01   2.9143796e+02
   9.4820000e+01   2.9141153e+02
   9.4840000e+01   2.9138509e+02
   9.4860000e+01   2.9135866e+02
   9.4880000e+01   2.9133223e+02
   9.4900000e+01   2.9130579e+02
   9.4920000e+01   2.9127935e+02
   9.4940000e+01   2.9125292e+02
   9.4960000e+01   2.9122648e+02
   9.4980000e+01   2.9120004e+02
   9.5000000e+01   2.9117361e+02
   9.5020000e+01   2.9115508e+02
   9.5040000e+01   2.9113655e+02
   9.5060000e+01   2.9111803e+02
   9.5080000e+01   2.9109950e+02
   9.5100000e+01   2.9108098e+02
   9.5120000e+01   2.9106245e+02
   9.5140000e+01   2.9104392e+02
   9.5160000e+01   2.9102539e+02
   9.5180000e+01   2.9100686e+02
   9.5200000e+01   2.9098833e+02
   9.5220000e+01   2.9096980e+02
   9.5240000e+01   2.9095127e+02
   9.5260000e+01   2.9093274e+02
   9.5280000e+01   2.9091421e+02
   9.5300000e+01   2.9089568e+02
   9.5320000e+01   2.9087715e+02
   9.5340000e+01   2.9085861e+02
   9.5360000e+01   2.9084008e+02
   9.5380000e+01   2.9082155e+02
   9.5400000e+01   2.9080302e+02
   9.5420000e+01   2.9078448e+02
   9.5440000e+01   2.9076594e+02
   9.5460000e+01   2.9074741e+02
   9.5480000e+01   2.9072887e+02
   9.5500000e+01   2.9071034e+02
   9.5520000e+01   2.9069180e+02
   9.5540000e+01   2.9067326e+02
   9.5560000e+01   2.9065473e+02
   9.5580000e+01   2.9063619e+02
   9.5600000e+01   2.9061765e+02
   9.5620000e+01   2.9059911e+02
   9.5640000e+01   2.9058057e+02
   9.5660000e+01   2.9056203e+02
   9.5680000e+01   2.9054350e+02
   9.5700000e+01   2.9052496e+02
   9.5720000e+01   2.9050641e+02
   9.5740000e+01   2.9048787e+02
   9.5760000e+01   2.9046933e+02
   9.5780000e+01   2.9045079e+02
   9.5800000e+01   2.9043225e+02
   9.5820000e+01   2.9041370e+02
   9.5840000e+01   2.9039516e+02
   9.5860000e+01   2.9037662e+02
   9.5880000e+01   2.9035807e+02
   9.5900000e+01   2.9033953e+02
   9.5920000e+01   2.9032098e+02
   9.5940000e+01   2.9030244e+02
   9.5960000e+01   2.9028389e+02
   9.5980000e+01   2.9026535e+02
   9.6000000e+01   2.9024680e+02
   9.6020000e+01   2.9021437e+02
   9.6040000e+01   2.9018194e+02
   9.6060000e+01   2.9014951e+02
   9.6080000e+01   2.9011708e+02
   9.6100000e+01   2.9008465e+02
   9.6120000e+01   2.9005222e+02
   9.6140000e+01   2.9001978e+02
   9.6160000e+01   2.8998735e+02
   9.6180000e+01   2.8995492e+02
   9.6200000e+01   2.8992249e+02
   9.6220000e+01   2.8989005e+02
   9.6240000e+01   2.8985762e+02
   9.6260000e+01   2.8982518e+02
   9.6280000e+01   2.8979275e+02
   9.6300000e+01   2.8976032e+02
   9.6320000e+01   2.8972788e+02
   9.6340000e+01   2.8969544e+02
   9.6360000e+01   2.8966300e+02
   9.6380000e+01   2.8963057e+02
   9.6400000e+01   2.8959813e+02
   9.6420000e+01   2.8956569e+02
   9.6440000e+01   2.8953326e+02
   9.6460000e+01   2.8950082e+02
   9.6480000e+01   2.8946838e+02
   9.6500000e+01   2.8943594e+02
   9.6520000e+01   2.8940350e+02
   9.6540000e+01   2.8937106e+02
   9.6560000e+01   2.8933862e+02
   9.6580000e+01   2.8930618e+02
   9.6600000e+01   2.8927374e+02
   9.6620000e+01   2.8924130e+02
   9.6640000e+01   2.8920885e+02
   9.6660000e+01   2.8917641e+02
   9.6680000e+01   2.8914397e+02
   9.6700000e+01   2.8911153e+02
   9.6720000e+01   2.8907908e+02
   9.6740000e+01   2.8904664e+02
   9.6760000e+01   2.8901420e+02
   9.6780000e+01   2.8898175e+02
   9.6800000e+01   2.8894931e+02
   9.6820000e+01   2.8891686e+02
   9.6840000e+01   2.8888441e+02
   9.6860000e+01   2.8885197e+02
   9.6880000e+01   2.8881952e+02
   9.6900000e+01   2.8878708e+02
   9.6920000e+01   2.8875463e+02
   9.6940000e+01   2.8872218e+02
   9.6960000e+01   2.8868973e+02
   9.6980000e+01   2.8865729e+02
   9.7000000e+01   2.8862484e+02
   9.7020000e+01   2.8858641e+02
   9.7040000e+01   2.8854798e+02
   9.7060000e+01   2.8850955e+02
   9.7080000e+01   2.8847112e+02
   9.7100000e+01   2.8843269e+02
   9.7120000e+01   2.8839426e+02
   9.7140000e+01   2.8835583e+02
   9.7160000e+01   2.8831740e+02
   9.7180000e+01   2.8827897e+02
   9.7200000e+01   2.8824054e+02
   9.7220000e+01   2.8820211e+02
   9.7240000e+01   2.8816367e+02
   9.7260000e+01   2.8812524e+02
   9.7280000e+01   2.8808681e+02
   9.7300000e+01   2.8804838e+02
   9.7320000e+01   2.8800994e+02
   9.7340000e+01   2.8797151e+02
   9.7360000e+01   2.8793307e+02
   9.7380000e+01   2.8789464e+02
   9.7400000e+01   2.8785621e+02
   9.7420000e+01   2.8781777e+02
   9.7440000e+01   2.8777933e+02
   9.7460000e+01   2.8774090e+02
   9.7480000e+01   2.8770246e+02
   9.7500000e+01   2.8766403e+02
   9.7520000e+01   2.8762559e+02
   9.7540000e+01   2.8758715e+02
   9.7560000e+01   2.8754871e+02
   9.7580000e+01   2.8751028e+02
   9.7600000e+01   2.8747184e+02
   9.7620000e+01   2.8743340e+02
   9.7640000e+01   2.8739496e+02
   9.7660000e+01   2.8735652e+02
   9.7680000e+01   2.8731808e+02
   9.7700000e+01   2.8727964e+02
   9.7720000e+01   2.8724120e+02
   9.7740000e+01   2.8720276e+02
   9.7760000e+01   2.8716432e+02
   9.7780000e+01   2.8712588e+02
   9.7800000e+01   2.8708744e+02
   9.7820000e+01   2.8704899e+02
   9.7840000e+01   2.8701055e+02
   9.7860000e+01   2.8697211e+02
   9.7880000e+01   2.8693367e+02
   9.7900000e+01   2.8689522e+02
   9.7920000e+01   2.8685678e+02
   9.7940000e+01   2.8681833e+02
   9.7960000e+01   2.8677989e+02
   9.7980000e+01   2.8674145e+02
   9.8000000e+01   2.8670300e+02
   9.8020000e+01   2.8666771e+02
   9.8040000e+01   2.8663241e+02
   9.8060000e+01   2.8659712e+02
   9.8080000e+01   2.8656183e+02
   9.8100000e+01   2.8652654e+02
   9.8120000e+01   2.8649124e+02
   9.8140000e+01   2.8645595e+02
   9.8160000e+01   2.8642065e+02
   9.8180000e+01   2.8638536e+02
   9.8200000e+01   2.8635006e+02
   9.8220000e+01   2.8631477e+02
   9.8240000e+01   2.8627947e+02
   9.8260000e+01   2.8624417e+02
   9.8280000e+01   2.8620888e+02
   9.8300000e+01   2.8617358e+02
   9.8320000e+01   2.8613828e+02
   9.8340000e+01   2.8610299e+02
   9.8360000e+01   2.8606769e+02
   9.8380000e+01   2.8603239e+02
   9.8400000e+01   2.8599709e+02
   9.8420000e+01   2.8596179e+02
   9.8440000e+01   2.8592649e+02
   9.8460000e+01   2.8589120e+02
   9.8480000e+01   2.8585590e+02
   9.8500000e+01   2.8582060e+02
   9.8520000e+01   2.8578530e+02
   9.8540000e+01   2.8575000e+02
   9.8560000e+01   2.8571469e+02
   9.8580000e+01   2.8567939e+02
   9.8600000e+01   2.8564410e+02
   9.8620000e+01   2.8560879e+02
   9.8640000e+01   2.8557349e+02
   9.8660000e+01   2.8553819e+02
   9.8680000e+01   2.8550289e+02
   9.8700000e+01   2.8546758e+02
   9.8720000e+01   2.8543228e+02
   9.8740000e+01   2.8539697e+02
   9.8760000e+01   2.8536167e+02
   9.8780000e+01   2.8532637e+02
   9.8800000e+01   2.8529107e+02
   9.8820000e+01   2.8525576e+02
   9.8840000e+01   2.8522045e+02
   9.8860000e+01   2.8518515e+02
   9.8880000e+01   2.8514984e+02
   9.8900000e+01   2.8511454e+02
   9.8920000e+01   2.8507923e+02
   9.8940000e+01   2.8504393e+02
   9.8960000e+01   2.8500862e+02
   9.8980000e+01   2.8497331e+02
   9.9000000e+01   2.8493801e+02
   9.9020000e+01   2.8492025e+02
   9.9040000e+01   2.8490249e+02
   9.9060000e+01   2.8488473e+02
   9.9080000e+01   2.8486698e+02
   9.9100000e+01   2.8484922e+02
   9.9120000e+01   2.8483146e+02
   9.9140000e+01   2.8481370e+02
   9.9160000e+01   2.8479594e+02
   9.9180000e+01   2.8477818e+02
   9.9200000e+01   2.8476042e+02
   9.9220000e+01   2.8474266e+02
   9.9240000e+01   2.8472490e+02
   9.9260000e+01   2.8470714e+02
   9.9280000e+01   2.8468938e+02
   9.9300000e+01   2.8467162e+02
   9.9320000e+01   2.8465386e+02
   9.9340000e+01   2.8463610e+02
   9.9360000e+01   2.8461834e+02
   9.9380000e+01   2.8460057e+02
   9.9400000e+01   2.8458281e+02
   9.9420000e+01   2.8456505e+02
   9.9440000e+01   2.8454729e+02
   9.9460000e+01   2.8452952e+02
   9.9480000e+01   2.8451176e+02
   9.9500000e+01   2.8449400e+02
   9.9520000e+01   2.8447623e+02
   9.9540000e+01   2.8445847e+02
   9.9560000e+01   2.8444070e+02
   9.9580000e+01   2.8442294e+02
   9.9600000e+01   2.8440518e+02
   9.9620000e+01   2.8438741e+02
   9.9640000e+01   2.8436964e+02
   9.9660000e+01   2.8435188e+02
   9.9680000e+01   2.8433411e+02
   9.9700000e+01   2.8431635e+02
   9.9720000e+01   2.8429858e+02
   9.9740000e+01   2.8428081e+02
   9.9760000e+01   2.8426305e+02
   9.9780000e+01   2.8424528e+02
   9.9800000e+01   2.8422752e+02
   9.9820000e+01   2.8420975e+02
   9.9840000e+01   2.8419198e+02
   9.9860000e+01   2.8417421e+02
   9.9880000e+01   2.8415644e+02
   9.9900000e+01   2.8413868e+02
   9.9920000e+01   2.8412090e+02
   9.9940000e+01   2.8410313e+02
   9.9960000e+01   2.8408537e+02
   9.9980000e+01   2.8406760e+02
   1.0000000e+02   2.8404983e+02
   1.0002000e+02   0.0000000e+00
   1.0004000e+02   0.0000000e+00
   1.0006000e+02   0.0000000e+00
   1.0008000e+02   0.0000000e+00
   1.0010000e+02   0.0000000e+00
   1.0012000e+02   0.0000000e+00
   1.0014000e+02   0.0000000e+00
   1.0016000e+02   0.0000000e+00
   1.0018000e+02   0.0000000e+00
   1.0020000e+02   0.0000000e+00
   1.0022000e+02   0.0000000e+00
   1.0024000e+02   0.0000000e+00
   1.0026000e+02   0.0000000e+00
   1.0028000e+02   0.0000000e+00
   1.0030000e+02   0.0000000e+00
   1.0032000e+02   0.0000000e+00
   1.0034000e+02   0.0000000e+00
   1.0036000e+02   0.0000000e+00
   1.0038000e+02   0.0000000e+00
   1.0040000e+02   0.0000000e+00
   1.0042000e+02   0.0000000e+00
   1.0044000e+02   0.0000000e+00
   1.0046000e+02   0.0000000e+00
   1.0048000e+02   0.0000000e+00
   1.0050000e+02   0.0000000e+00
   1.0052000e+02   0.0000000e+00
   1.0054000e+02   0.0000000e+00
   1.0056000e+02   0.0000000e+00
   1.0058000e+02   0.0000000e+00
   1.0060000e+02   0.0000000e+00
   1.0062000e+02   0.0000000e+00
   1.0064000e+02   0.0000000e+00
   1.0066000e+02   0.0000000e+00
   1.0068000e+02   0.0000000e+00
   1.0070000e+02   0.0000000e+00
   1.0072000e+02   0.0000000e+00
   1.0074000e+02   0.0000000e+00
   1.0076000e+02   0.0000000e+00
   1.0078000e+02   0.0000000e+00
   1.0080000e+02   0.0000000e+00
   1.0082000e+02   0.0000000e+00
   1.0084000e+02   0.0000000e+00
   1.0086000e+02   0.0000000e+00
   1.0088000e+02   0.0000000e+00
   1.0090000e+02   0.0000000e+00
   1.0092000e+02   0.0000000e+00
   1.0094000e+02   0.0000000e+00
   1.0096000e+02   0.0000000e+00
   1.0098000e+02   0.0000000e+00
   1.0100000e+02   0.0000000e+00
   1.0102000e+02   0.0000000e+00
   1.0104000e+02   0.0000000e+00
   1.0106000e+02   0.0000000e+00
   1.0108000e+02   0.0000000e+00
   1.0110000e+02   0.0000000e+00
   1.0112000e+02   0.0000000e+00
   1.0114000e+02   0.0000000e+00
   1.0116000e+02   0.0000000e+00
   1.0118000e+02   0.0000000e+00
   1.0120000e+02   0.0000000e+00
   1.0122000e+02   0.0000000e+00
   1.0124000e+02   0.0000000e+00
   1.0126000e+02   0.0000000e+00
   1.0128000e+02   0.0000000e+00
   1.0130000e+02   0.0000000e+00
   1.0132000e+02   0.0000000e+00
   1.0134000e+02   0.0000000e+00
   1.0136000e+02   0.0000000e+00
   1.0138000e+02   0.0000000e+00
   1.0140000e+02   0.0000000e+00
   1.0142000e+02   0.0000000e+00
   1.0144000e+02   0.0000000e+00
   1.0146000e+02   0.0000000e+00
   1.0148000e+02   0.0000000e+00
   1.0150000e+02   0.0000000e+00
   1.0152000e+02   0.0000000e+00
   1.0154000e+02   0.0000000e+00
   1.0156000e+02   0.0000000e+00
   1.0158000e+02   0.0000000e+00
   1.0160000e+02   0.0000000e+00
   1.0162000e+02   0.0000000e+00
   1.0164000e+02   0.0000000e+00
   1.0166000e+02   0.0000000e+00
   1.0168000e+02   0.0000000e+00
   1.0170000e+02   0.0000000e+00
   1.0172000e+02   0.0000000e+00
   1.0174000e+02   0.0000000e+00
   1.0176000e+02   0.0000000e+00
   1.0178000e+02   0.0000000e+00
   1.0180000e+02   0.0000000e+00
   1.0182000e+02   0.0000000e+00
   1.0184000e+02   0.0000000e+00
   1.0186000e+02   0.0000000e+00
   1.0188000e+02   0.0000000e+00
   1.0190000e+02   0.0000000e+00
   1.0192000e+02   0.0000000e+00
   1.0194000e+02   0.0000000e+00
   1.0196000e+02   0.0000000e+00
   1.0198000e+02   0.0000000e+00
   1.0200000e+02   0.0000000e+00
   1.0202000e+02   0.0000000e+00
   1.0204000e+02   0.0000000e+00
   1.0206000e+02   0.0000000e+00
   1.0208000e+02   0.0000000e+00
   1.0210000e+02   0.0000000e+00
   1.0212000e+02   0.0000000e+00
   1.0214000e+02   0.0000000e+00
   1.0216000e+02   0.0000000e+00
   1.0218000e+02   0.0000000e+00
   1.0220000e+02   0.0000000e+00
   1.0222000e+02   0.0000000e+00
   1.0224000e+02   0.0000000e+00
   1.0226000e+02   0.0000000e+00
   1.0228000e+02   0.0000000e+00
   1.0230000e+02   0.0000000e+00
   1.0232000e+02   0.0000000e+00
   1.0234000e+02   0.0000000e+00
   1.0236000e+02   0.0000000e+00
   1.0238000e+02   0.0000000e+00
   1.0240000e+02   0.0000000e+00
   1.0242000e+02   0.0000000e+00
   1.0244000e+02   0.0000000e+00
   1.0246000e+02   0.0000000e+00
   1.0248000e+02   0.0000000e+00
   1.0250000e+02   0.0000000e+00
   1.0252000e+02   0.0000000e+00
   1.0254000e+02   0.0000000e+00
   1.0256000e+02   0.0000000e+00
   1.0258000e+02   0.0000000e+00
   1.0260000e+02   0.0000000e+00
   1.0262000e+02   0.0000000e+00
   1.0264000e+02   0.0000000e+00
   1.0266000e+02   0.0000000e+00
   1.0268000e+02   0.0000000e+00
   1.0270000e+02   0.0000000e+00
   1.0272000e+02   0.0000000e+00
   1.0274000e+02   0.0000000e+00
   1.0276000e+02   0.0000000e+00
   1.0278000e+02   0.0000000e+00
   1.0280000e+02   0.0000000e+00
   1.0282000e+02   0.0000000e+00
   1.0284000e+02   0.0000000e+00
   1.0286000e+02   0.0000000e+00
   1.0288000e+02   0.0000000e+00
   1.0290000e+02   0.0000000e+00
   1.0292000e+02   0.0000000e+00
   1.0294000e+02   0.0000000e+00
   1.0296000e+02   0.0000000e+00
   1.0298000e+02   0.0000000e+00
   1.0300000e+02   0.0000000e+00
   1.0302000e+02   0.0000000e+00
   1.0304000e+02   0.0000000e+00
   1.0306000e+02   0.0000000e+00
   1.0308000e+02   0.0000000e+00
   1.0310000e+02   0.0000000e+00
   1.0312000e+02   0.0000000e+00
   1.0314000e+02   0.0000000e+00
   1.0316000e+02   0.0000000e+00
   1.0318000e+02   0.0000000e+00
   1.0320000e+02   0.0000000e+00
   1.0322000e+02   0.0000000e+00
   1.0324000e+02   0.0000000e+00
   1.0326000e+02   0.0000000e+00
   1.0328000e+02   0.0000000e+00
   1.0330000e+02   0.0000000e+00
   1.0332000e+02   0.0000000e+00
   1.0334000e+02   0.0000000e+00
   1.0336000e+02   0.0000000e+00
   1.0338000e+02   0.0000000e+00
   1.0340000e+02   0.0000000e+00
   1.0342000e+02   0.0000000e+00
   1.0344000e+02   0.0000000e+00
   1.0346000e+02   0.0000000e+00
   1.0348000e+02   0.0000000e+00
   1.0350000e+02   0.0000000e+00
   1.0352000e+02   0.0000000e+00
   1.0354000e+02   0.0000000e+00
   1.0356000e+02   0.0000000e+00
   1.0358000e+02   0.0000000e+00
   1.0360000e+02   0.0000000e+00
   1.0362000e+02   0.0000000e+00
   1.0364000e+02   0.0000000e+00
   1.0366000e+02   0.0000000e+00
   1.0368000e+02   0.0000000e+00
   1.0370000e+02   0.0000000e+00
   1.0372000e+02   0.0000000e+00
   1.0374000e+02   0.0000000e+00
   1.0376000e+02   0.0000000e+00
   1.0378000e+02   0.0000000e+00
   1.0380000e+02   0.0000000e+00
   1.0382000e+02   0.0000000e+00
   1.0384000e+02   0.0000000e+00
   1.0386000e+02   0.0000000e+00
   1.0388000e+02   0.0000000e+00
   1.0390000e+02   0.0000000e+00
   1.0392000e+02   0.0000000e+00
   1.0394000e+02   0.0000000e+00
   1.0396000e+02   0.0000000e+00
   1.0398000e+02   0.0000000e+00
   1.0400000e+02   0.0000000e+00
   1.0402000e+02   0.0000000e+00
   1.0404000e+02   0.0000000e+00
   1.0406000e+02   0.0000000e+00
   1.0408000e+02   0.0000000e+00
   1.0410000e+02   0.0000000e+00
   1.0412000e+02   0.0000000e+00
   1.0414000e+02   0.0000000e+00
   1.0416000e+02   0.0000000e+00
   1.0418000e+02   0.0000000e+00
   1.0420000e+02   0.0000000e+00
   1.0422000e+02   0.0000000e+00
   1.0424000e+02   0.0000000e+00
   1.0426000e+02   0.0000000e+00
   1.0428000e+02   0.0000000e+00
   1.0430000e+02   0.0000000e+00
   1.0432000e+02   0.0000000e+00
   1.0434000e+02   0.0000000e+00
   1.0436000e+02   0.0000000e+00
   1.0438000e+02   0.0000000e+00
   1.0440000e+02   0.0000000e+00
   1.0442000e+02   0.0000000e+00
   1.0444000e+02   0.0000000e+00
   1.0446000e+02   0.0000000e+00
   1.0448000e+02   0.0000000e+00
   1.0450000e+02   0.0000000e+00
   1.0452000e+02   0.0000000e+00
   1.0454000e+02   0.0000000e+00
   1.0456000e+02   0.0000000e+00
   1.0458000e+02   0.0000000e+00
   1.0460000e+02   0.0000000e+00
   1.0462000e+02   0.0000000e+00
   1.0464000e+02   0.0000000e+00
   1.0466000e+02   0.0000000e+00
   1.0468000e+02   0.0000000e+00
   1.0470000e+02   0.0000000e+00
   1.0472000e+02   0.0000000e+00
   1.0474000e+02   0.0000000e+00
   1.0476000e+02   0.0000000e+00
   1.0478000e+02   0.0000000e+00
   1.0480000e+02   0.0000000e+00
   1.0482000e+02   0.0000000e+00
   1.0484000e+02   0.0000000e+00
   1.0486000e+02   0.0000000e+00
   1.0488000e+02   0.0000000e+00
   1.0490000e+02   0.0000000e+00
   1.0492000e+02   0.0000000e+00
   1.0494000e+02   0.0000000e+00
   1.0496000e+02   0.0000000e+00
   1.0498000e+02   0.0000000e+00
   1.0500000e+02   0.0000000e+00
   1.0502000e+02   0.0000000e+00
   1.0504000e+02   0.0000000e+00
   1.0506000e+02   0.0000000e+00
   1.0508000e+02   0.0000000e+00
   1.0510000e+02   0.0000000e+00
   1.0512000e+02   0.0000000e+00
   1.0514000e+02   0.0000000e+00
   1.0516000e+02   0.0000000e+00
   1.0518000e+02   0.0000000e+00
   1.0520000e+02   0.0000000e+00
   1.0522000e+02   0.0000000e+00
   1.0524000e+02   0.0000000e+00
   1.0526000e+02   0.0000000e+00
   1.0528000e+02   0.0000000e+00
   1.0530000e+02   0.0000000e+00
   1.0532000e+02   0.0000000e+00
   1.0534000e+02   0.0000000e+00
   1.0536000e+02   0.0000000e+00
   1.0538000e+02   0.0000000e+00
   1.0540000e+02   0.0000000e+00
   1.0542000e+02   0.0000000e+00
   1.0544000e+02   0.0000000e+00
   1.0546000e+02   0.0000000e+00
   1.0548000e+02   0.0000000e+00
   1.0550000e+02   0.0000000e+00
   1.0552000e+02   0.0000000e+00
   1.0554000e+02   0.0000000e+00
   1.0556000e+02   0.0000000e+00
   1.0558000e+02   0.0000000e+00
   1.0560000e+02   0.0000000e+00
   1.0562000e+02   0.0000000e+00
   1.0564000e+02   0.0000000e+00
   1.0566000e+02   0.0000000e+00
   1.0568000e+02   0.0000000e+00
   1.0570000e+02   0.0000000e+00
   1.0572000e+02   0.0000000e+00
   1.0574000e+02   0.0000000e+00
   1.0576000e+02   0.0000000e+00
   1.0578000e+02   0.0000000e+00
   1.0580000e+02   0.0000000e+00
   1.0582000e+02   0.0000000e+00
   1.0584000e+02   0.0000000e+00
   1.0586000e+02   0.0000000e+00
   1.0588000e+02   0.0000000e+00
   1.0590000e+02   0.0000000e+00
   1.0592000e+02   0.0000000e+00
   1.0594000e+02   0.0000000e+00
   1.0596000e+02   0.0000000e+00
   1.0598000e+02   0.0000000e+00
   1.0600000e+02   0.0000000e+00
   1.0602000e+02   0.0000000e+00
   1.0604000e+02   0.0000000e+00
   1.0606000e+02   0.0000000e+00
   1.0608000e+02   0.0000000e+00
   1.0610000e+02   0.0000000e+00
   1.0612000e+02   0.0000000e+00
   1.0614000e+02   0.0000000e+00
   1.0616000e+02   0.0000000e+00
   1.0618000e+02   0.0000000e+00
   1.0620000e+02   0.0000000e+00
   1.0622000e+02   0.0000000e+00
   1.0624000e+02   0.0000000e+00
   1.0626000e+02   0.0000000e+00
   1.0628000e+02   0.0000000e+00
   1.0630000e+02   0.0000000e+00
   1.0632000e+02   0.0000000e+00
   1.0634000e+02   0.0000000e+00
   1.0636000e+02   0.0000000e+00
   1.0638000e+02   0.0000000e+00
   1.0640000e+02   0.0000000e+00
   1.0642000e+02   0.0000000e+00
   1.0644000e+02   0.0000000e+00
   1.0646000e+02   0.0000000e+00
   1.0648000e+02   0.0000000e+00
   1.0650000e+02   0.0000000e+00
   1.0652000e+02   0.0000000e+00
   1.0654000e+02   0.0000000e+00
   1.0656000e+02   0.0000000e+00
   1.0658000e+02   0.0000000e+00
   1.0660000e+02   0.0000000e+00
   1.0662000e+02   0.0000000e+00
   1.0664000e+02   0.0000000e+00
   1.0666000e+02   0.0000000e+00
   1.0668000e+02   0.0000000e+00
   1.0670000e+02   0.0000000e+00
   1.0672000e+02   0.0000000e+00
   1.0674000e+02   0.0000000e+00
   1.0676000e+02   0.0000000e+00
   1.0678000e+02   0.0000000e+00
   1.0680000e+02   0.0000000e+00
   1.0682000e+02   0.0000000e+00
   1.0684000e+02   0.0000000e+00
   1.0686000e+02   0.0000000e+00
   1.0688000e+02   0.0000000e+00
   1.0690000e+02   0.0000000e+00
   1.0692000e+02   0.0000000e+00
   1.0694000e+02   0.0000000e+00
   1.0696000e+02   0.0000000e+00
   1.0698000e+02   0.0000000e+00
   1.0700000e+02   0.0000000e+00
   1.0702000e+02   0.0000000e+00
   1.0704000e+02   0.0000000e+00
   1.0706000e+02   0.0000000e+00
   1.0708000e+02   0.0000000e+00
   1.0710000e+02   0.0000000e+00
   1.0712000e+02   0.0000000e+00
   1.0714000e+02   0.0000000e+00
   1.0716000e+02   0.0000000e+00
   1.0718000e+02   0.0000000e+00
   1.0720000e+02   0.0000000e+00
   1.0722000e+02   0.0000000e+00
   1.0724000e+02   0.0000000e+00
   1.0726000e+02   0.0000000e+00
   1.0728000e+02   0.0000000e+00
   1.0730000e+02   0.0000000e+00
   1.0732000e+02   0.0000000e+00
   1.0734000e+02   0.0000000e+00
   1.0736000e+02   0.0000000e+00
   1.0738000e+02   0.0000000e+00
   1.0740000e+02   0.0000000e+00
   1.0742000e+02   0.0000000e+00
   1.0744000e+02   0.0000000e+00
   1.0746000e+02   0.0000000e+00
   1.0748000e+02   0.0000000e+00
   1.0750000e+02   0.0000000e+00
   1.0752000e+02   0.0000000e+00
   1.0754000e+02   0.0000000e+00
   1.0756000e+02   0.0000000e+00
   1.0758000e+02   0.0000000e+00
   1.0760000e+02   0.0000000e+00
   1.0762000e+02   0.0000000e+00
   1.0764000e+02   0.0000000e+00
   1.0766000e+02   0.0000000e+00
   1.0768000e+02   0.0000000e+00
   1.0770000e+02   0.0000000e+00
   1.0772000e+02   0.0000000e+00
   1.0774000e+02   0.0000000e+00
   1.0776000e+02   0.0000000e+00
   1.0778000e+02   0.0000000e+00
   1.0780000e+02   0.0000000e+00
   1.0782000e+02   0.0000000e+00
   1.0784000e+02   0.0000000e+00
   1.0786000e+02   0.0000000e+00
   1.0788000e+02   0.0000000e+00
   1.0790000e+02   0.0000000e+00
   1.0792000e+02   0.0000000e+00
   1.0794000e+02   0.0000000e+00
   1.0796000e+02   0.0000000e+00
   1.0798000e+02   0.0000000e+00
   1.0800000e+02   0.0000000e+00
   1.0802000e+02   0.0000000e+00
   1.0804000e+02   0.0000000e+00
   1.0806000e+02   0.0000000e+00
   1.0808000e+02   0.0000000e+00
   1.0810000e+02   0.0000000e+00
   1.0812000e+02   0.0000000e+00
   1.0814000e+02   0.0000000e+00
   1.0816000e+02   0.0000000e+00
   1.0818000e+02   0.0000000e+00
   1.0820000e+02   0.0000000e+00
   1.0822000e+02   0.0000000e+00
   1.0824000e+02   0.0000000e+00
   1.0826000e+02   0.0000000e+00
   1.0828000e+02   0.0000000e+00
   1.0830000e+02   0.0000000e+00
   1.0832000e+02   0.0000000e+00
   1.0834000e+02   0.0000000e+00
   1.0836000e+02   0.0000000e+00
   1.0838000e+02   0.0000000e+00
   1.0840000e+02   0.0000000e+00
   1.0842000e+02   0.0000000e+00
   1.0844000e+02   0.0000000e+00
   1.0846000e+02   0.0000000e+00
   1.0848000e+02   0.0000000e+00
   1.0850000e+02   0.0000000e+00
   1.0852000e+02   0.0000000e+00
   1.0854000e+02   0.0000000e+00
   1.0856000e+02   0.0000000e+00
   1.0858000e+02   0.0000000e+00
   1.0860000e+02   0.0000000e+00
   1.0862000e+02   0.0000000e+00
   1.0864000e+02   0.0000000e+00
   1.0866000e+02   0.0000000e+00
   1.0868000e+02   0.0000000e+00
   1.0870000e+02   0.0000000e+00
   1.0872000e+02   0.0000000e+00
   1.0874000e+02   0.0000000e+00
   1.0876000e+02   0.0000000e+00
   1.0878000e+02   0.0000000e+00
   1.0880000e+02   0.0000000e+00
   1.0882000e+02   0.0000000e+00
   1.0884000e+02   0.0000000e+00
   1.0886000e+02   0.0000000e+00
   1.0888000e+02   0.0000000e+00
   1.0890000e+02   0.0000000e+00
   1.0892000e+02   0.0000000e+00
   1.0894000e+02   0.0000000e+00
   1.0896000e+02   0.0000000e+00
   1.0898000e+02   0.0000000e+00
   1.0900000e+02   0.0000000e+00
   1.0902000e+02   0.0000000e+00
   1.0904000e+02   0.0000000e+00
   1.0906000e+02   0.0000000e+00
   1.0908000e+02   0.0000000e+00
   1.0910000e+02   0.0000000e+00
   1.0912000e+02   0.0000000e+00
   1.0914000e+02   0.0000000e+00
   1.0916000e+02   0.0000000e+00
   1.0918000e+02   0.0000000e+00
   1.0920000e+02   0.0000000e+00
   1.0922000e+02   0.0000000e+00
   1.0924000e+02   0.0000000e+00
   1.0926000e+02   0.0000000e+00
   1.0928000e+02   0.0000000e+00
   1.0930000e+02   0.0000000e+00
   1.0932000e+02   0.0000000e+00
   1.0934000e+02   0.0000000e+00
   1.0936000e+02   0.0000000e+00
   1.0938000e+02   0.0000000e+00
   1.0940000e+02   0.0000000e+00
   1.0942000e+02   0.0000000e+00
   1.0944000e+02   0.0000000e+00
   1.0946000e+02   0.0000000e+00
   1.0948000e+02   0.0000000e+00
   1.0950000e+02   0.0000000e+00
   1.0952000e+02   0.0000000e+00
   1.0954000e+02   0.0000000e+00
   1.0956000e+02   0.0000000e+00
   1.0958000e+02   0.0000000e+00
   1.0960000e+02   0.0000000e+00
   1.0962000e+02   0.0000000e+00
   1.0964000e+02   0.0000000e+00
   1.0966000e+02   0.0000000e+00
   1.0968000e+02   0.0000000e+00
   1.0970000e+02   0.0000000e+00
   1.0972000e+02   0.0000000e+00
   1.0974000e+02   0.0000000e+00
   1.0976000e+02   0.0000000e+00
   1.0978000e+02   0.0000000e+00
   1.0980000e+02   0.0000000e+00
   1.0982000e+02   0.0000000e+00
   1.0984000e+02   0.0000000e+00
   1.0986000e+02   0.0000000e+00
   1.0988000e+02   0.0000000e+00
   1.0990000e+02   0.0000000e+00
   1.0992000e+02   0.0000000e+00
   1.0994000e+02   0.0000000e+00
   1.0996000e+02   0.0000000e+00
   1.0998000e+02   0.0000000e+00
   1.1000000e+02   0.0000000e+00
   1.1002000e+02   0.0000000e+00
   1.1004000e+02   0.0000000e+00
   1.1006000e+02   0.0000000e+00
   1.1008000e+02   0.0000000e+00
   1.1010000e+02   0.0000000e+00
   1.1012000e+02   0.0000000e+00
   1.1014000e+02   0.0000000e+00
   1.1016000e+02   0.0000000e+00
   1.1018000e+02   0.0000000e+00
   1.1020000e+02   0.0000000e+00
   1.1022000e+02   0.0000000e+00
   1.1024000e+02   0.0000000e+00
   1.1026000e+02   0.0000000e+00
   1.1028000e+02   0.0000000e+00
   1.1030000e+02   0.0000000e+00
   1.1032000e+02   0.0000000e+00
   1.1034000e+02   0.0000000e+00
   1.1036000e+02   0.0000000e+00
   1.1038000e+02   0.0000000e+00
   1.1040000e+02   0.0000000e+00
   1.1042000e+02   0.0000000e+00
   1.1044000e+02   0.0000000e+00
   1.1046000e+02   0.0000000e+00
   1.1048000e+02   0.0000000e+00
   1.1050000e+02   0.0000000e+00
   1.1052000e+02   0.0000000e+00
   1.1054000e+02   0.0000000e+00
   1.1056000e+02   0.0000000e+00
   1.1058000e+02   0.0000000e+00
   1.1060000e+02   0.0000000e+00
   1.1062000e+02   0.0000000e+00
   1.1064000e+02   0.0000000e+00
   1.1066000e+02   0.0000000e+00
   1.1068000e+02   0.0000000e+00
   1.1070000e+02   0.0000000e+00
   1.1072000e+02   0.0000000e+00
   1.1074000e+02   0.0000000e+00
   1.1076000e+02   0.0000000e+00
   1.1078000e+02   0.0000000e+00
   1.1080000e+02   0.0000000e+00
   1.1082000e+02   0.0000000e+00
   1.1084000e+02   0.0000000e+00
   1.1086000e+02   0.0000000e+00
   1.1088000e+02   0.0000000e+00
   1.1090000e+02   0.0000000e+00
   1.1092000e+02   0.0000000e+00
   1.1094000e+02   0.0000000e+00
   1.1096000e+02   0.0000000e+00
   1.1098000e+02   0.0000000e+00
   1.1100000e+02   0.0000000e+00
   1.1102000e+02   0.0000000e+00
   1.1104000e+02   0.0000000e+00
   1.1106000e+02   0.0000000e+00
   1.1108000e+02   0.0000000e+00
   1.1110000e+02   0.0000000e+00
   1.1112000e+02   0.0000000e+00
   1.1114000e+02   0.0000000e+00
   1.1116000e+02   0.0000000e+00
   1.1118000e+02   0.0000000e+00
   1.1120000e+02   0.0000000e+00
   1.1122000e+02   0.0000000e+00
   1.1124000e+02   0.0000000e+00
   1.1126000e+02   0.0000000e+00
   1.1128000e+02   0.0000000e+00
   1.1130000e+02   0.0000000e+00
   1.1132000e+02   0.0000000e+00
   1.1134000e+02   0.0000000e+00
   1.1136000e+02   0.0000000e+00
   1.1138000e+02   0.0000000e+00
   1.1140000e+02   0.0000000e+00
   1.1142000e+02   0.0000000e+00
   1.1144000e+02   0.0000000e+00
   1.1146000e+02   0.0000000e+00
   1.1148000e+02   0.0000000e+00
   1.1150000e+02   0.0000000e+00
   1.1152000e+02   0.0000000e+00
   1.1154000e+02   0.0000000e+00
   1.1156000e+02   0.0000000e+00
   1.1158000e+02   0.0000000e+00
   1.1160000e+02   0.0000000e+00
   1.1162000e+02   0.0000000e+00
   1.1164000e+02   0.0000000e+00
   1.1166000e+02   0.0000000e+00
   1.1168000e+02   0.0000000e+00
   1.1170000e+02   0.0000000e+00
   1.1172000e+02   0.0000000e+00
   1.1174000e+02   0.0000000e+00
   1.1176000e+02   0.0000000e+00
   1.1178000e+02   0.0000000e+00
   1.1180000e+02   0.0000000e+00
   1.1182000e+02   0.0000000e+00
   1.1184000e+02   0.0000000e+00
   1.1186000e+02   0.0000000e+00
   1.1188000e+02   0.0000000e+00
   1.1190000e+02   0.0000000e+00
   1.1192000e+02   0.0000000e+00
   1.1194000e+02   0.0000000e+00
   1.1196000e+02   0.0000000e+00
   1.1198000e+02   0.0000000e+00
   1.1200000e+02   0.0000000e+00
   1.1202000e+02   0.0000000e+00
   1.1204000e+02   0.0000000e+00
   1.1206000e+02   0.0000000e+00
   1.1208000e+02   0.0000000e+00
   1.1210000e+02   0.0000000e+00
   1.1212000e+02   0.0000000e+00
   1.1214000e+02   0.0000000e+00
   1.1216000e+02   0.0000000e+00
   1.1218000e+02   0.0000000e+00
   1.1220000e+02   0.0000000e+00
   1.1222000e+02   0.0000000e+00
   1.1224000e+02   0.0000000e+00
   1.1226000e+02   0.0000000e+00
   1.1228000e+02   0.0000000e+00
   1.1230000e+02   0.0000000e+00
   1.1232000e+02   0.0000000e+00
   1.1234000e+02   0.0000000e+00
   1.1236000e+02   0.0000000e+00
   1.1238000e+02   0.0000000e+00
   1.1240000e+02   0.0000000e+00
   1.1242000e+02   0.0000000e+00
   1.1244000e+02   0.0000000e+00
   1.1246000e+02   0.0000000e+00
   1.1248000e+02   0.0000000e+00
   1.1250000e+02   0.0000000e+00
   1.1252000e+02   0.0000000e+00
   1.1254000e+02   0.0000000e+00
   1.1256000e+02   0.0000000e+00
   1.1258000e+02   0.0000000e+00
   1.1260000e+02   0.0000000e+00
   1.1262000e+02   0.0000000e+00
   1.1264000e+02   0.0000000e+00
   1.1266000e+02   0.0000000e+00
   1.1268000e+02   0.0000000e+00
   1.1270000e+02   0.0000000e+00
   1.1272000e+02   0.0000000e+00
   1.1274000e+02   0.0000000e+00
   1.1276000e+02   0.0000000e+00
   1.1278000e+02   0.0000000e+00
   1.1280000e+02   0.0000000e+00
   1.1282000e+02   0.0000000e+00
   1.1284000e+02   0.0000000e+00
   1.1286000e+02   0.0000000e+00
   1.1288000e+02   0.0000000e+00
   1.1290000e+02   0.0000000e+00
   1.1292000e+02   0.0000000e+00
   1.1294000e+02   0.0000000e+00
   1.1296000e+02   0.0000000e+00
   1.1298000e+02   0.0000000e+00
   1.1300000e+02   0.0000000e+00
   1.1302000e+02   0.0000000e+00
   1.1304000e+02   0.0000000e+00
   1.1306000e+02   0.0000000e+00
   1.1308000e+02   0.0000000e+00
   1.1310000e+02   0.0000000e+00
   1.1312000e+02   0.0000000e+00
   1.1314000e+02   0.0000000e+00
   1.1316000e+02   0.0000000e+00
   1.1318000e+02   0.0000000e+00
   1.1320000e+02   0.0000000e+00
   1.1322000e+02   0.0000000e+00
   1.1324000e+02   0.0000000e+00
   1.1326000e+02   0.0000000e+00
   1.1328000e+02   0.0000000e+00
   1.1330000e+02   0.0000000e+00
   1.1332000e+02   0.0000000e+00
   1.1334000e+02   0.0000000e+00
   1.1336000e+02   0.0000000e+00
   1.1338000e+02   0.0000000e+00
   1.1340000e+02   0.0000000e+00
   1.1342000e+02   0.0000000e+00
   1.1344000e+02   0.0000000e+00
   1.1346000e+02   0.0000000e+00
   1.1348000e+02   0.0000000e+00
   1.1350000e+02   0.0000000e+00
   1.1352000e+02   0.0000000e+00
   1.1354000e+02   0.0000000e+00
   1.1356000e+02   0.0000000e+00
   1.1358000e+02   0.0000000e+00
   1.1360000e+02   0.0000000e+00
   1.1362000e+02   0.0000000e+00
   1.1364000e+02   0.0000000e+00
   1.1366000e+02   0.0000000e+00
   1.1368000e+02   0.0000000e+00
   1.1370000e+02   0.0000000e+00
   1.1372000e+02   0.0000000e+00
   1.1374000e+02   0.0000000e+00
   1.1376000e+02   0.0000000e+00
   1.1378000e+02   0.0000000e+00
   1.1380000e+02   0.0000000e+00
   1.1382000e+02   0.0000000e+00
   1.1384000e+02   0.0000000e+00
   1.1386000e+02   0.0000000e+00
   1.1388000e+02   0.0000000e+00
   1.1390000e+02   0.0000000e+00
   1.1392000e+02   0.0000000e+00
   1.1394000e+02   0.0000000e+00
   1.1396000e+02   0.0000000e+00
   1.1398000e+02   0.0000000e+00
   1.1400000e+02   0.0000000e+00
   1.1402000e+02   0.0000000e+00
   1.1404000e+02   0.0000000e+00
   1.1406000e+02   0.0000000e+00
   1.1408000e+02   0.0000000e+00
   1.1410000e+02   0.0000000e+00
   1.1412000e+02   0.0000000e+00
   1.1414000e+02   0.0000000e+00
   1.1416000e+02   0.0000000e+00
   1.1418000e+02   0.0000000e+00
   1.1420000e+02   0.0000000e+00
   1.1422000e+02   0.0000000e+00
   1.1424000e+02   0.0000000e+00
   1.1426000e+02   0.0000000e+00
   1.1428000e+02   0.0000000e+00
   1.1430000e+02   0.0000000e+00
   1.1432000e+02   0.0000000e+00
   1.1434000e+02   0.0000000e+00
   1.1436000e+02   0.0000000e+00
   1.1438000e+02   0.0000000e+00
   1.1440000e+02   0.0000000e+00
   1.1442000e+02   0.0000000e+00
   1.1444000e+02   0.0000000e+00
   1.1446000e+02   0.0000000e+00
   1.1448000e+02   0.0000000e+00
   1.1450000e+02   0.0000000e+00
   1.1452000e+02   0.0000000e+00
   1.1454000e+02   0.0000000e+00
   1.1456000e+02   0.0000000e+00
   1.1458000e+02   0.0000000e+00
   1.1460000e+02   0.0000000e+00
   1.1462000e+02   0.0000000e+00
   1.1464000e+02   0.0000000e+00
   1.1466000e+02   0.0000000e+00
   1.1468000e+02   0.0000000e+00
   1.1470000e+02   0.0000000e+00
   1.1472000e+02   0.0000000e+00
   1.1474000e+02   0.0000000e+00
   1.1476000e+02   0.0000000e+00
   1.1478000e+02   0.0000000e+00
   1.1480000e+02   0.0000000e+00
   1.1482000e+02   0.0000000e+00
   1.1484000e+02   0.0000000e+00
   1.1486000e+02   0.0000000e+00
   1.1488000e+02   0.0000000e+00
   1.1490000e+02   0.0000000e+00
   1.1492000e+02   0.0000000e+00
   1.1494000e+02   0.0000000e+00
   1.1496000e+02   0.0000000e+00
   1.1498000e+02   0.0000000e+00
   1.1500000e+02   0.0000000e+00
   1.1502000e+02   0.0000000e+00
   1.1504000e+02   0.0000000e+00
   1.1506000e+02   0.0000000e+00
   1.1508000e+02   0.0000000e+00
   1.1510000e+02   0.0000000e+00
   1.1512000e+02   0.0000000e+00
   1.1514000e+02   0.0000000e+00
   1.1516000e+02   0.0000000e+00
   1.1518000e+02   0.0000000e+00
   1.1520000e+02   0.0000000e+00
   1.1522000e+02   0.0000000e+00
   1.1524000e+02   0.0000000e+00
   1.1526000e+02   0.0000000e+00
   1.1528000e+02   0.0000000e+00
   1.1530000e+02   0.0000000e+00
   1.1532000e+02   0.0000000e+00
   1.1534000e+02   0.0000000e+00
   1.1536000e+02   0.0000000e+00
   1.1538000e+02   0.0000000e+00
   1.1540000e+02   0.0000000e+00
   1.1542000e+02   0.0000000e+00
   1.1544000e+02   0.0000000e+00
   1.1546000e+02   0.0000000e+00
   1.1548000e+02   0.0000000e+00
   1.1550000e+02   0.0000000e+00
   1.1552000e+02   0.0000000e+00
   1.1554000e+02   0.0000000e+00
   1.1556000e+02   0.0000000e+00
   1.1558000e+02   0.0000000e+00
   1.1560000e+02   0.0000000e+00
   1.1562000e+02   0.0000000e+00
   1.1564000e+02   0.0000000e+00
   1.1566000e+02   0.0000000e+00
   1.1568000e+02   0.0000000e+00
   1.1570000e+02   0.0000000e+00
   1.1572000e+02   0.0000000e+00
   1.1574000e+02   0.0000000e+00
   1.1576000e+02   0.0000000e+00
   1.1578000e+02   0.0000000e+00
   1.1580000e+02   0.0000000e+00
   1.1582000e+02   0.0000000e+00
   1.1584000e+02   0.0000000e+00
   1.1586000e+02   0.0000000e+00
   1.1588000e+02   0.0000000e+00
   1.1590000e+02   0.0000000e+00
   1.1592000e+02   0.0000000e+00
   1.1594000e+02   0.0000000e+00
   1.1596000e+02   0.0000000e+00
   1.1598000e+02   0.0000000e+00
   1.1600000e+02   0.0000000e+00
   1.1602000e+02   0.0000000e+00
   1.1604000e+02   0.0000000e+00
   1.1606000e+02   0.0000000e+00
   1.1608000e+02   0.0000000e+00
   1.1610000e+02   0.0000000e+00
   1.1612000e+02   0.0000000e+00
   1.1614000e+02   0.0000000e+00
   1.1616000e+02   0.0000000e+00
   1.1618000e+02   0.0000000e+00
   1.1620000e+02   0.0000000e+00
   1.1622000e+02   0.0000000e+00
   1.1624000e+02   0.0000000e+00
   1.1626000e+02   0.0000000e+00
   1.1628000e+02   0.0000000e+00
   1.1630000e+02   0.0000000e+00
   1.1632000e+02   0.0000000e+00
   1.1634000e+02   0.0000000e+00
   1.1636000e+02   0.0000000e+00
   1.1638000e+02   0.0000000e+00
   1.1640000e+02   0.0000000e+00
   1.1642000e+02   0.0000000e+00
   1.1644000e+02   0.0000000e+00
   1.1646000e+02   0.0000000e+00
   1.1648000e+02   0.0000000e+00
   1.1650000e+02   0.0000000e+00
   1.1652000e+02   0.0000000e+00
   1.1654000e+02   0.0000000e+00
   1.1656000e+02   0.0000000e+00
   1.1658000e+02   0.0000000e+00
   1.1660000e+02   0.0000000e+00
   1.1662000e+02   0.0000000e+00
   1.1664000e+02   0.0000000e+00
   1.1666000e+02   0.0000000e+00
   1.1668000e+02   0.0000000e+00
   1.1670000e+02   0.0000000e+00
   1.1672000e+02   0.0000000e+00
   1.1674000e+02   0.0000000e+00
   1.1676000e+02   0.0000000e+00
   1.1678000e+02   0.0000000e+00
   1.1680000e+02   0.0000000e+00
   1.1682000e+02   0.0000000e+00
   1.1684000e+02   0.0000000e+00
   1.1686000e+02   0.0000000e+00
   1.1688000e+02   0.0000000e+00
   1.1690000e+02   0.0000000e+00
   1.1692000e+02   0.0000000e+00
   1.1694000e+02   0.0000000e+00
   1.1696000e+02   0.0000000e+00
   1.1698000e+02   0.0000000e+00
   1.1700000e+02   0.0000000e+00
   1.1702000e+02   0.0000000e+00
   1.1704000e+02   0.0000000e+00
   1.1706000e+02   0.0000000e+00
   1.1708000e+02   0.0000000e+00
   1.1710000e+02   0.0000000e+00
   1.1712000e+02   0.0000000e+00
   1.1714000e+02   0.0000000e+00
   1.1716000e+02   0.0000000e+00
   1.1718000e+02   0.0000000e+00
   1.1720000e+02   0.0000000e+00
   1.1722000e+02   0.0000000e+00
   1.1724000e+02   0.0000000e+00
   1.1726000e+02   0.0000000e+00
   1.1728000e+02   0.0000000e+00
   1.1730000e+02   0.0000000e+00
   1.1732000e+02   0.0000000e+00
   1.1734000e+02   0.0000000e+00
   1.1736000e+02   0.0000000e+00
   1.1738000e+02   0.0000000e+00
   1.1740000e+02   0.0000000e+00
   1.1742000e+02   0.0000000e+00
   1.1744000e+02   0.0000000e+00
   1.1746000e+02   0.0000000e+00
   1.1748000e+02   0.0000000e+00
   1.1750000e+02   0.0000000e+00
   1.1752000e+02   0.0000000e+00
   1.1754000e+02   0.0000000e+00
   1.1756000e+02   0.0000000e+00
   1.1758000e+02   0.0000000e+00
   1.1760000e+02   0.0000000e+00
   1.1762000e+02   0.0000000e+00
   1.1764000e+02   0.0000000e+00
   1.1766000e+02   0.0000000e+00
   1.1768000e+02   0.0000000e+00
   1.1770000e+02   0.0000000e+00
   1.1772000e+02   0.0000000e+00
   1.1774000e+02   0.0000000e+00
   1.1776000e+02   0.0000000e+00
   1.1778000e+02   0.0000000e+00
   1.1780000e+02   0.0000000e+00
   1.1782000e+02   0.0000000e+00
   1.1784000e+02   0.0000000e+00
   1.1786000e+02   0.0000000e+00
   1.1788000e+02   0.0000000e+00
   1.1790000e+02   0.0000000e+00
   1.1792000e+02   0.0000000e+00
   1.1794000e+02   0.0000000e+00
   1.1796000e+02   0.0000000e+00
   1.1798000e+02   0.0000000e+00
   1.1800000e+02   0.0000000e+00
   1.1802000e+02   0.0000000e+00
   1.1804000e+02   0.0000000e+00
   1.1806000e+02   0.0000000e+00
   1.1808000e+02   0.0000000e+00
   1.1810000e+02   0.0000000e+00
   1.1812000e+02   0.0000000e+00
   1.1814000e+02   0.0000000e+00
   1.1816000e+02   0.0000000e+00
   1.1818000e+02   0.0000000e+00
   1.1820000e+02   0.0000000e+00
   1.1822000e+02   0.0000000e+00
   1.1824000e+02   0.0000000e+00
   1.1826000e+02   0.0000000e+00
   1.1828000e+02   0.0000000e+00
   1.1830000e+02   0.0000000e+00
   1.1832000e+02   0.0000000e+00
   1.1834000e+02   0.0000000e+00
   1.1836000e+02   0.0000000e+00
   1.1838000e+02   0.0000000e+00
   1.1840000e+02   0.0000000e+00
   1.1842000e+02   0.0000000e+00
   1.1844000e+02   0.0000000e+00
   1.1846000e+02   0.0000000e+00
   1.1848000e+02   0.0000000e+00
   1.1850000e+02   0.0000000e+00
   1.1852000e+02   0.0000000e+00
   1.1854000e+02   0.0000000e+00
   1.1856000e+02   0.0000000e+00
   1.1858000e+02   0.0000000e+00
   1.1860000e+02   0.0000000e+00
   1.1862000e+02   0.0000000e+00
   1.1864000e+02   0.0000000e+00
   1.1866000e+02   0.0000000e+00
   1.1868000e+02   0.0000000e+00
   1.1870000e+02   0.0000000e+00
   1.1872000e+02   0.0000000e+00
   1.1874000e+02   0.0000000e+00
   1.1876000e+02   0.0000000e+00
   1.1878000e+02   0.0000000e+00
   1.1880000e+02   0.0000000e+00
   1.1882000e+02   0.0000000e+00
   1.1884000e+02   0.0000000e+00
   1.1886000e+02   0.0000000e+00
   1.1888000e+02   0.0000000e+00
   1.1890000e+02   0.0000000e+00
   1.1892000e+02   0.0000000e+00
   1.1894000e+02   0.0000000e+00
   1.1896000e+02   0.0000000e+00
   1.1898000e+02   0.0000000e+00
   1.1900000e+02   0.0000000e+00
   1.1902000e+02   0.0000000e+00
   1.1904000e+02   0.0000000e+00
   1.1906000e+02   0.0000000e+00
   1.1908000e+02   0.0000000e+00
   1.1910000e+02   0.0000000e+00
   1.1912000e+02   0.0000000e+00
   1.1914000e+02   0.0000000e+00
   1.1916000e+02   0.0000000e+00
   1.1918000e+02   0.0000000e+00
   1.1920000e+02   0.0000000e+00
   1.1922000e+02   0.0000000e+00
   1.1924000e+02   0.0000000e+00
   1.1926000e+02   0.0000000e+00
   1.1928000e+02   0.0000000e+00
   1.1930000e+02   0.0000000e+00
   1.1932000e+02   0.0000000e+00
   1.1934000e+02   0.0000000e+00
   1.1936000e+02   0.0000000e+00
   1.1938000e+02   0.0000000e+00
   1.1940000e+02   0.0000000e+00
   1.1942000e+02   0.0000000e+00
   1.1944000e+02   0.0000000e+00
   1.1946000e+02   0.0000000e+00
   1.1948000e+02   0.0000000e+00
   1.1950000e+02   0.0000000e+00
   1.1952000e+02   0.0000000e+00
   1.1954000e+02   0.0000000e+00
   1.1956000e+02   0.0000000e+00
   1.1958000e+02   0.0000000e+00
   1.1960000e+02   0.0000000e+00
   1.1962000e+02   0.0000000e+00
   1.1964000e+02   0.0000000e+00
   1.1966000e+02   0.0000000e+00
   1.1968000e+02   0.0000000e+00
   1.1970000e+02   0.0000000e+00
   1.1972000e+02   0.0000000e+00
   1.1974000e+02   0.0000000e+00
   1.1976000e+02   0.0000000e+00
   1.1978000e+02   0.0000000e+00
   1.1980000e+02   0.0000000e+00
   1.1982000e+02   0.0000000e+00
   1.1984000e+02   0.0000000e+00
   1.1986000e+02   0.0000000e+00
   1.1988000e+02   0.0000000e+00
   1.1990000e+02   0.0000000e+00
   1.1992000e+02   0.0000000e+00
   1.1994000e+02   0.0000000e+00
   1.1996000e+02   0.0000000e+00
   1.1998000e+02   0.0000000e+00
   1.2000000e+02   0.0000000e+00
   1.2002000e+02   0.0000000e+00
   1.2004000e+02   0.0000000e+00
   1.2006000e+02   0.0000000e+00
   1.2008000e+02   0.0000000e+00
   1.2010000e+02   0.0000000e+00
   1.2012000e+02   0.0000000e+00
   1.2014000e+02   0.0000000e+00
   1.2016000e+02   0.0000000e+00
   1.2018000e+02   0.0000000e+00
   1.2020000e+02   0.0000000e+00
   1.2022000e+02   0.0000000e+00
   1.2024000e+02   0.0000000e+00
   1.2026000e+02   0.0000000e+00
   1.2028000e+02   0.0000000e+00
   1.2030000e+02   0.0000000e+00
   1.2032000e+02   0.0000000e+00
   1.2034000e+02   0.0000000e+00
   1.2036000e+02   0.0000000e+00
   1.2038000e+02   0.0000000e+00
   1.2040000e+02   0.0000000e+00
   1.2042000e+02   0.0000000e+00
   1.2044000e+02   0.0000000e+00
   1.2046000e+02   0.0000000e+00
   1.2048000e+02   0.0000000e+00
   1.2050000e+02   0.0000000e+00
   1.2052000e+02   0.0000000e+00
   1.2054000e+02   0.0000000e+00
   1.2056000e+02   0.0000000e+00
   1.2058000e+02   0.0000000e+00
   1.2060000e+02   0.0000000e+00
   1.2062000e+02   0.0000000e+00
   1.2064000e+02   0.0000000e+00
   1.2066000e+02   0.0000000e+00
   1.2068000e+02   0.0000000e+00
   1.2070000e+02   0.0000000e+00
   1.2072000e+02   0.0000000e+00
   1.2074000e+02   0.0000000e+00
   1.2076000e+02   0.0000000e+00
   1.2078000e+02   0.0000000e+00
   1.2080000e+02   0.0000000e+00
   1.2082000e+02   0.0000000e+00
   1.2084000e+02   0.0000000e+00
   1.2086000e+02   0.0000000e+00
   1.2088000e+02   0.0000000e+00
   1.2090000e+02   0.0000000e+00
   1.2092000e+02   0.0000000e+00
   1.2094000e+02   0.0000000e+00
   1.2096000e+02   0.0000000e+00
   1.2098000e+02   0.0000000e+00
   1.2100000e+02   0.0000000e+00
   1.2102000e+02   0.0000000e+00
   1.2104000e+02   0.0000000e+00
   1.2106000e+02   0.0000000e+00
   1.2108000e+02   0.0000000e+00
   1.2110000e+02   0.0000000e+00
   1.2112000e+02   0.0000000e+00
   1.2114000e+02   0.0000000e+00
   1.2116000e+02   0.0000000e+00
   1.2118000e+02   0.0000000e+00
   1.2120000e+02   0.0000000e+00
   1.2122000e+02   0.0000000e+00
   1.2124000e+02   0.0000000e+00
   1.2126000e+02   0.0000000e+00
   1.2128000e+02   0.0000000e+00
   1.2130000e+02   0.0000000e+00
   1.2132000e+02   0.0000000e+00
   1.2134000e+02   0.0000000e+00
   1.2136000e+02   0.0000000e+00
   1.2138000e+02   0.0000000e+00
   1.2140000e+02   0.0000000e+00
   1.2142000e+02   0.0000000e+00
   1.2144000e+02   0.0000000e+00
   1.2146000e+02   0.0000000e+00
   1.2148000e+02   0.0000000e+00
   1.2150000e+02   0.0000000e+00
   1.2152000e+02   0.0000000e+00
   1.2154000e+02   0.0000000e+00
   1.2156000e+02   0.0000000e+00
   1.2158000e+02   0.0000000e+00
   1.2160000e+02   0.0000000e+00
   1.2162000e+02   0.0000000e+00
   1.2164000e+02   0.0000000e+00
   1.2166000e+02   0.0000000e+00
   1.2168000e+02   0.0000000e+00
   1.2170000e+02   0.0000000e+00
   1.2172000e+02   0.0000000e+00
   1.2174000e+02   0.0000000e+00
   1.2176000e+02   0.0000000e+00
   1.2178000e+02   0.0000000e+00
   1.2180000e+02   0.0000000e+00
   1.2182000e+02   0.0000000e+00
   1.2184000e+02   0.0000000e+00
   1.2186000e+02   0.0000000e+00
   1.2188000e+02   0.0000000e+00
   1.2190000e+02   0.0000000e+00
   1.2192000e+02   0.0000000e+00
   1.2194000e+02   0.0000000e+00
   1.2196000e+02   0.0000000e+00
   1.2198000e+02   0.0000000e+00
   1.2200000e+02   0.0000000e+00
   1.2202000e+02   0.0000000e+00
   1.2204000e+02   0.0000000e+00
   1.2206000e+02   0.0000000e+00
   1.2208000e+02   0.0000000e+00
   1.2210000e+02   0.0000000e+00
   1.2212000e+02   0.0000000e+00
   1.2214000e+02   0.0000000e+00
   1.2216000e+02   0.0000000e+00
   1.2218000e+02   0.0000000e+00
   1.2220000e+02   0.0000000e+00
   1.2222000e+02   0.0000000e+00
   1.2224000e+02   0.0000000e+00
   1.2226000e+02   0.0000000e+00
   1.2228000e+02   0.0000000e+00
   1.2230000e+02   0.0000000e+00
   1.2232000e+02   0.0000000e+00
   1.2234000e+02   0.0000000e+00
   1.2236000e+02   0.0000000e+00
   1.2238000e+02   0.0000000e+00
   1.2240000e+02   0.0000000e+00
   1.2242000e+02   0.0000000e+00
   1.2244000e+02   0.0000000e+00
   1.2246000e+02   0.0000000e+00
   1.2248000e+02   0.0000000e+00
   1.2250000e+02   0.0000000e+00
   1.2252000e+02   0.0000000e+00
   1.2254000e+02   0.0000000e+00
   1.2256000e+02   0.0000000e+00
   1.2258000e+02   0.0000000e+00
   1.2260000e+02   0.0000000e+00
   1.2262000e+02   0.0000000e+00
   1.2264000e+02   0.0000000e+00
   1.2266000e+02   0.0000000e+00
   1.2268000e+02   0.0000000e+00
   1.2270000e+02   0.0000000e+00
   1.2272000e+02   0.0000000e+00
   1.2274000e+02   0.0000000e+00
   1.2276000e+02   0.0000000e+00
   1.2278000e+02   0.0000000e+00
   1.2280000e+02   0.0000000e+00
   1.2282000e+02   0.0000000e+00
   1.2284000e+02   0.0000000e+00
   1.2286000e+02   0.0000000e+00
   1.2288000e+02   0.0000000e+00
   1.2290000e+02   0.0000000e+00
   1.2292000e+02   0.0000000e+00
   1.2294000e+02   0.0000000e+00
   1.2296000e+02   0.0000000e+00
   1.2298000e+02   0.0000000e+00
   1.2300000e+02   0.0000000e+00
   1.2302000e+02   0.0000000e+00
   1.2304000e+02   0.0000000e+00
   1.2306000e+02   0.0000000e+00
   1.2308000e+02   0.0000000e+00
   1.2310000e+02   0.0000000e+00
   1.2312000e+02   0.0000000e+00
   1.2314000e+02   0.0000000e+00
   1.2316000e+02   0.0000000e+00
   1.2318000e+02   0.0000000e+00
   1.2320000e+02   0.0000000e+00
   1.2322000e+02   0.0000000e+00
   1.2324000e+02   0.0000000e+00
   1.2326000e+02   0.0000000e+00
   1.2328000e+02   0.0000000e+00
   1.2330000e+02   0.0000000e+00
   1.2332000e+02   0.0000000e+00
   1.2334000e+02   0.0000000e+00
   1.2336000e+02   0.0000000e+00
   1.2338000e+02   0.0000000e+00
   1.2340000e+02   0.0000000e+00
   1.2342000e+02   0.0000000e+00
   1.2344000e+02   0.0000000e+00
   1.2346000e+02   0.0000000e+00
   1.2348000e+02   0.0000000e+00
   1.2350000e+02   0.0000000e+00
   1.2352000e+02   0.0000000e+00
   1.2354000e+02   0.0000000e+00
   1.2356000e+02   0.0000000e+00
   1.2358000e+02   0.0000000e+00
   1.2360000e+02   0.0000000e+00
   1.2362000e+02   0.0000000e+00
   1.2364000e+02   0.0000000e+00
   1.2366000e+02   0.0000000e+00
   1.2368000e+02   0.0000000e+00
   1.2370000e+02   0.0000000e+00
   1.2372000e+02   0.0000000e+00
   1.2374000e+02   0.0000000e+00
   1.2376000e+02   0.0000000e+00
   1.2378000e+02   0.0000000e+00
   1.2380000e+02   0.0000000e+00
   1.2382000e+02   0.0000000e+00
   1.2384000e+02   0.0000000e+00
   1.2386000e+02   0.0000000e+00
   1.2388000e+02   0.0000000e+00
   1.2390000e+02   0.0000000e+00
   1.2392000e+02   0.0000000e+00
   1.2394000e+02   0.0000000e+00
   1.2396000e+02   0.0000000e+00
   1.2398000e+02   0.0000000e+00
   1.2400000e+02   0.0000000e+00
   1.2402000e+02   0.0000000e+00
   1.2404000e+02   0.0000000e+00
   1.2406000e+02   0.0000000e+00
   1.2408000e+02   0.0000000e+00
   1.2410000e+02   0.0000000e+00
   1.2412000e+02   0.0000000e+00
   1.2414000e+02   0.0000000e+00
   1.2416000e+02   0.0000000e+00
   1.2418000e+02   0.0000000e+00
   1.2420000e+02   0.0000000e+00
   1.2422000e+02   0.0000000e+00
   1.2424000e+02   0.0000000e+00
   1.2426000e+02   0.0000000e+00
   1.2428000e+02   0.0000000e+00
   1.2430000e+02   0.0000000e+00
   1.2432000e+02   0.0000000e+00
   1.2434000e+02   0.0000000e+00
   1.2436000e+02   0.0000000e+00
   1.2438000e+02   0.0000000e+00
   1.2440000e+02   0.0000000e+00
   1.2442000e+02   0.0000000e+00
   1.2444000e+02   0.0000000e+00
   1.2446000e+02   0.0000000e+00
   1.2448000e+02   0.0000000e+00
   1.2450000e+02   0.0000000e+00
   1.2452000e+02   0.0000000e+00
   1.2454000e+02   0.0000000e+00
   1.2456000e+02   0.0000000e+00
   1.2458000e+02   0.0000000e+00
   1.2460000e+02   0.0000000e+00
   1.2462000e+02   0.0000000e+00
   1.2464000e+02   0.0000000e+00
   1.2466000e+02   0.0000000e+00
   1.2468000e+02   0.0000000e+00
   1.2470000e+02   0.0000000e+00
   1.2472000e+02   0.0000000e+00
   1.2474000e+02   0.0000000e+00
   1.2476000e+02   0.0000000e+00
   1.2478000e+02   0.0000000e+00
   1.2480000e+02   0.0000000e+00
   1.2482000e+02   0.0000000e+00
   1.2484000e+02   0.0000000e+00
   1.2486000e+02   0.0000000e+00
   1.2488000e+02   0.0000000e+00
   1.2490000e+02   0.0000000e+00
   1.2492000e+02   0.0000000e+00
   1.2494000e+02   0.0000000e+00
   1.2496000e+02   0.0000000e+00
   1.2498000e+02   0.0000000e+00
   1.2500000e+02   0.0000000e+00
   1.2502000e+02   0.0000000e+00
   1.2504000e+02   0.0000000e+00
   1.2506000e+02   0.0000000e+00
   1.2508000e+02   0.0000000e+00
   1.2510000e+02   0.0000000e+00
   1.2512000e+02   0.0000000e+00
   1.2514000e+02   0.0000000e+00
   1.2516000e+02   0.0000000e+00
   1.2518000e+02   0.0000000e+00
   1.2520000e+02   0.0000000e+00
   1.2522000e+02   0.0000000e+00
   1.2524000e+02   0.0000000e+00
   1.2526000e+02   0.0000000e+00
   1.2528000e+02   0.0000000e+00
   1.2530000e+02   0.0000000e+00
   1.2532000e+02   0.0000000e+00
   1.2534000e+02   0.0000000e+00
   1.2536000e+02   0.0000000e+00
   1.2538000e+02   0.0000000e+00
   1.2540000e+02   0.0000000e+00
   1.2542000e+02   0.0000000e+00
   1.2544000e+02   0.0000000e+00
   1.2546000e+02   0.0000000e+00
   1.2548000e+02   0.0000000e+00
   1.2550000e+02   0.0000000e+00
   1.2552000e+02   0.0000000e+00
   1.2554000e+02   0.0000000e+00
   1.2556000e+02   0.0000000e+00
   1.2558000e+02   0.0000000e+00
   1.2560000e+02   0.0000000e+00
   1.2562000e+02   0.0000000e+00
   1.2564000e+02   0.0000000e+00
   1.2566000e+02   0.0000000e+00
   1.2568000e+02   0.0000000e+00
   1.2570000e+02   0.0000000e+00
   1.2572000e+02   0.0000000e+00
   1.2574000e+02   0.0000000e+00
   1.2576000e+02   0.0000000e+00
   1.2578000e+02   0.0000000e+00
   1.2580000e+02   0.0000000e+00
   1.2582000e+02   0.0000000e+00
   1.2584000e+02   0.0000000e+00
   1.2586000e+02   0.0000000e+00
   1.2588000e+02   0.0000000e+00
   1.2590000e+02   0.0000000e+00
   1.2592000e+02   0.0000000e+00
   1.2594000e+02   0.0000000e+00
   1.2596000e+02   0.0000000e+00
   1.2598000e+02   0.0000000e+00
   1.2600000e+02   0.0000000e+00
   1.2602000e+02   0.0000000e+00
   1.2604000e+02   0.0000000e+00
   1.2606000e+02   0.0000000e+00
   1.2608000e+02   0.0000000e+00
   1.2610000e+02   0.0000000e+00
   1.2612000e+02   0.0000000e+00
   1.2614000e+02   0.0000000e+00
   1.2616000e+02   0.0000000e+00
   1.2618000e+02   0.0000000e+00
   1.2620000e+02   0.0000000e+00
   1.2622000e+02   0.0000000e+00
   1.2624000e+02   0.0000000e+00
   1.2626000e+02   0.0000000e+00
   1.2628000e+02   0.0000000e+00
   1.2630000e+02   0.0000000e+00
   1.2632000e+02   0.0000000e+00
   1.2634000e+02   0.0000000e+00
   1.2636000e+02   0.0000000e+00
   1.2638000e+02   0.0000000e+00
   1.2640000e+02   0.0000000e+00
   1.2642000e+02   0.0000000e+00
   1.2644000e+02   0.0000000e+00
   1.2646000e+02   0.0000000e+00
   1.2648000e+02   0.0000000e+00
   1.2650000e+02   0.0000000e+00
   1.2652000e+02   0.0000000e+00
   1.2654000e+02   0.0000000e+00
   1.2656000e+02   0.0000000e+00
   1.2658000e+02   0.0000000e+00
   1.2660000e+02   0.0000000e+00
   1.2662000e+02   0.0000000e+00
   1.2664000e+02   0.0000000e+00
   1.2666000e+02   0.0000000e+00
   1.2668000e+02   0.0000000e+00
   1.2670000e+02   0.0000000e+00
   1.2672000e+02   0.0000000e+00
   1.2674000e+02   0.0000000e+00
   1.2676000e+02   0.0000000e+00
   1.2678000e+02   0.0000000e+00
   1.2680000e+02   0.0000000e+00
   1.2682000e+02   0.0000000e+00
   1.2684000e+02   0.0000000e+00
   1.2686000e+02   0.0000000e+00
   1.2688000e+02   0.0000000e+00
   1.2690000e+02   0.0000000e+00
   1.2692000e+02   0.0000000e+00
   1.2694000e+02   0.0000000e+00
   1.2696000e+02   0.0000000e+00
   1.2698000e+02   0.0000000e+00
   1.2700000e+02   0.0000000e+00
   1.2702000e+02   0.0000000e+00
   1.2704000e+02   0.0000000e+00
   1.2706000e+02   0.0000000e+00
   1.2708000e+02   0.0000000e+00
   1.2710000e+02   0.0000000e+00
   1.2712000e+02   0.0000000e+00
   1.2714000e+02   0.0000000e+00
   1.2716000e+02   0.0000000e+00
   1.2718000e+02   0.0000000e+00
   1.2720000e+02   0.0000000e+00
   1.2722000e+02   0.0000000e+00
   1.2724000e+02   0.0000000e+00
   1.2726000e+02   0.0000000e+00
   1.2728000e+02   0.0000000e+00
   1.2730000e+02   0.0000000e+00
   1.2732000e+02   0.0000000e+00
   1.2734000e+02   0.0000000e+00
   1.2736000e+02   0.0000000e+00
   1.2738000e+02   0.0000000e+00
   1.2740000e+02   0.0000000e+00
   1.2742000e+02   0.0000000e+00
   1.2744000e+02   0.0000000e+00
   1.2746000e+02   0.0000000e+00
   1.2748000e+02   0.0000000e+00
   1.2750000e+02   0.0000000e+00
   1.2752000e+02   0.0000000e+00
   1.2754000e+02   0.0000000e+00
   1.2756000e+02   0.0000000e+00
   1.2758000e+02   0.0000000e+00
   1.2760000e+02   0.0000000e+00
   1.2762000e+02   0.0000000e+00
   1.2764000e+02   0.0000000e+00
   1.2766000e+02   0.0000000e+00
   1.2768000e+02   0.0000000e+00
   1.2770000e+02   0.0000000e+00
   1.2772000e+02   0.0000000e+00
   1.2774000e+02   0.0000000e+00
   1.2776000e+02   0.0000000e+00
   1.2778000e+02   0.0000000e+00
   1.2780000e+02   0.0000000e+00
   1.2782000e+02   0.0000000e+00
   1.2784000e+02   0.0000000e+00
   1.2786000e+02   0.0000000e+00
   1.2788000e+02   0.0000000e+00
   1.2790000e+02   0.0000000e+00
   1.2792000e+02   0.0000000e+00
   1.2794000e+02   0.0000000e+00
   1.2796000e+02   0.0000000e+00
   1.2798000e+02   0.0000000e+00
   1.2800000e+02   0.0000000e+00
   1.2802000e+02   0.0000000e+00
   1.2804000e+02   0.0000000e+00
   1.2806000e+02   0.0000000e+00
   1.2808000e+02   0.0000000e+00
   1.2810000e+02   0.0000000e+00
   1.2812000e+02   0.0000000e+00
   1.2814000e+02   0.0000000e+00
   1.2816000e+02   0.0000000e+00
   1.2818000e+02   0.0000000e+00
   1.2820000e+02   0.0000000e+00
   1.2822000e+02   0.0000000e+00
   1.2824000e+02   0.0000000e+00
   1.2826000e+02   0.0000000e+00
   1.2828000e+02   0.0000000e+00
   1.2830000e+02   0.0000000e+00
   1.2832000e+02   0.0000000e+00
   1.2834000e+02   0.0000000e+00
   1.2836000e+02   0.0000000e+00
   1.2838000e+02   0.0000000e+00
   1.2840000e+02   0.0000000e+00
   1.2842000e+02   0.0000000e+00
   1.2844000e+02   0.0000000e+00
   1.2846000e+02   0.0000000e+00
   1.2848000e+02   0.0000000e+00
   1.2850000e+02   0.0000000e+00
   1.2852000e+02   0.0000000e+00
   1.2854000e+02   0.0000000e+00
   1.2856000e+02   0.0000000e+00
   1.2858000e+02   0.0000000e+00
   1.2860000e+02   0.0000000e+00
   1.2862000e+02   0.0000000e+00
   1.2864000e+02   0.0000000e+00
   1.2866000e+02   0.0000000e+00
   1.2868000e+02   0.0000000e+00
   1.2870000e+02   0.0000000e+00
   1.2872000e+02   0.0000000e+00
   1.2874000e+02   0.0000000e+00
   1.2876000e+02   0.0000000e+00
   1.2878000e+02   0.0000000e+00
   1.2880000e+02   0.0000000e+00
   1.2882000e+02   0.0000000e+00
   1.2884000e+02   0.0000000e+00
   1.2886000e+02   0.0000000e+00
   1.2888000e+02   0.0000000e+00
   1.2890000e+02   0.0000000e+00
   1.2892000e+02   0.0000000e+00
   1.2894000e+02   0.0000000e+00
   1.2896000e+02   0.0000000e+00
   1.2898000e+02   0.0000000e+00
   1.2900000e+02   0.0000000e+00
   1.2902000e+02   0.0000000e+00
   1.2904000e+02   0.0000000e+00
   1.2906000e+02   0.0000000e+00
   1.2908000e+02   0.0000000e+00
   1.2910000e+02   0.0000000e+00
   1.2912000e+02   0.0000000e+00
   1.2914000e+02   0.0000000e+00
   1.2916000e+02   0.0000000e+00
   1.2918000e+02   0.0000000e+00
   1.2920000e+02   0.0000000e+00
   1.2922000e+02   0.0000000e+00
   1.2924000e+02   0.0000000e+00
   1.2926000e+02   0.0000000e+00
   1.2928000e+02   0.0000000e+00
   1.2930000e+02   0.0000000e+00
   1.2932000e+02   0.0000000e+00
   1.2934000e+02   0.0000000e+00
   1.2936000e+02   0.0000000e+00
   1.2938000e+02   0.0000000e+00
   1.2940000e+02   0.0000000e+00
   1.2942000e+02   0.0000000e+00
   1.2944000e+02   0.0000000e+00
   1.2946000e+02   0.0000000e+00
   1.2948000e+02   0.0000000e+00
   1.2950000e+02   0.0000000e+00
   1.2952000e+02   0.0000000e+00
   1.2954000e+02   0.0000000e+00
   1.2956000e+02   0.0000000e+00
   1.2958000e+02   0.0000000e+00
   1.2960000e+02   0.0000000e+00
   1.2962000e+02   0.0000000e+00
   1.2964000e+02   0.0000000e+00
   1.2966000e+02   0.0000000e+00
   1.2968000e+02   0.0000000e+00
   1.2970000e+02   0.0000000e+00
   1.2972000e+02   0.0000000e+00
   1.2974000e+02   0.0000000e+00
   1.2976000e+02   0.0000000e+00
   1.2978000e+02   0.0000000e+00
   1.2980000e+02   0.0000000e+00
   1.2982000e+02   0.0000000e+00
   1.2984000e+02   0.0000000e+00
   1.2986000e+02   0.0000000e+00
   1.2988000e+02   0.0000000e+00
   1.2990000e+02   0.0000000e+00
   1.2992000e+02   0.0000000e+00
   1.2994000e+02   0.0000000e+00
   1.2996000e+02   0.0000000e+00
   1.2998000e+02   0.0000000e+00
   1.3000000e+02   0.0000000e+00
   1.3002000e+02   0.0000000e+00
   1.3004000e+02   0.0000000e+00
   1.3006000e+02   0.0000000e+00
   1.3008000e+02   0.0000000e+00
   1.3010000e+02   0.0000000e+00
   1.3012000e+02   0.0000000e+00
   1.3014000e+02   0.0000000e+00
   1.3016000e+02   0.0000000e+00
   1.3018000e+02   0.0000000e+00
   1.3020000e+02   0.0000000e+00
   1.3022000e+02   0.0000000e+00
   1.3024000e+02   0.0000000e+00
   1.3026000e+02   0.0000000e+00
   1.3028000e+02   0.0000000e+00
   1.3030000e+02   0.0000000e+00
   1.3032000e+02   0.0000000e+00
   1.3034000e+02   0.0000000e+00
   1.3036000e+02   0.0000000e+00
   1.3038000e+02   0.0000000e+00
   1.3040000e+02   0.0000000e+00
   1.3042000e+02   0.0000000e+00
   1.3044000e+02   0.0000000e+00
   1.3046000e+02   0.0000000e+00
   1.3048000e+02   0.0000000e+00
   1.3050000e+02   0.0000000e+00
   1.3052000e+02   0.0000000e+00
   1.3054000e+02   0.0000000e+00
   1.3056000e+02   0.0000000e+00
   1.3058000e+02   0.0000000e+00
   1.3060000e+02   0.0000000e+00
   1.3062000e+02   0.0000000e+00
   1.3064000e+02   0.0000000e+00
   1.3066000e+02   0.0000000e+00
   1.3068000e+02   0.0000000e+00
   1.3070000e+02   0.0000000e+00
   1.3072000e+02   0.0000000e+00
   1.3074000e+02   0.0000000e+00
   1.3076000e+02   0.0000000e+00
   1.3078000e+02   0.0000000e+00
   1.3080000e+02   0.0000000e+00
   1.3082000e+02   0.0000000e+00
   1.3084000e+02   0.0000000e+00
   1.3086000e+02   0.0000000e+00
   1.3088000e+02   0.0000000e+00
   1.3090000e+02   0.0000000e+00
   1.3092000e+02   0.0000000e+00
   1.3094000e+02   0.0000000e+00
   1.3096000e+02   0.0000000e+00
   1.3098000e+02   0.0000000e+00
   1.3100000e+02   0.0000000e+00
   1.3102000e+02   0.0000000e+00
   1.3104000e+02   0.0000000e+00
   1.3106000e+02   0.0000000e+00
   1.3108000e+02   0.0000000e+00
   1.3110000e+02   0.0000000e+00
   1.3112000e+02   0.0000000e+00
   1.3114000e+02   0.0000000e+00
   1.3116000e+02   0.0000000e+00
   1.3118000e+02   0.0000000e+00
   1.3120000e+02   0.0000000e+00
   1.3122000e+02   0.0000000e+00
   1.3124000e+02   0.0000000e+00
   1.3126000e+02   0.0000000e+00
   1.3128000e+02   0.0000000e+00
   1.3130000e+02   0.0000000e+00
   1.3132000e+02   0.0000000e+00
   1.3134000e+02   0.0000000e+00
   1.3136000e+02   0.0000000e+00
   1.3138000e+02   0.0000000e+00
   1.3140000e+02   0.0000000e+00
   1.3142000e+02   0.0000000e+00
   1.3144000e+02   0.0000000e+00
   1.3146000e+02   0.0000000e+00
   1.3148000e+02   0.0000000e+00
   1.3150000e+02   0.0000000e+00
   1.3152000e+02   0.0000000e+00
   1.3154000e+02   0.0000000e+00
   1.3156000e+02   0.0000000e+00
   1.3158000e+02   0.0000000e+00
   1.3160000e+02   0.0000000e+00
   1.3162000e+02   0.0000000e+00
   1.3164000e+02   0.0000000e+00
   1.3166000e+02   0.0000000e+00
   1.3168000e+02   0.0000000e+00
   1.3170000e+02   0.0000000e+00
   1.3172000e+02   0.0000000e+00
   1.3174000e+02   0.0000000e+00
   1.3176000e+02   0.0000000e+00
   1.3178000e+02   0.0000000e+00
   1.3180000e+02   0.0000000e+00
   1.3182000e+02   0.0000000e+00
   1.3184000e+02   0.0000000e+00
   1.3186000e+02   0.0000000e+00
   1.3188000e+02   0.0000000e+00
   1.3190000e+02   0.0000000e+00
   1.3192000e+02   0.0000000e+00
   1.3194000e+02   0.0000000e+00
   1.3196000e+02   0.0000000e+00
   1.3198000e+02   0.0000000e+00
   1.3200000e+02   0.0000000e+00
   1.3202000e+02   0.0000000e+00
   1.3204000e+02   0.0000000e+00
   1.3206000e+02   0.0000000e+00
   1.3208000e+02   0.0000000e+00
   1.3210000e+02   0.0000000e+00
   1.3212000e+02   0.0000000e+00
   1.3214000e+02   0.0000000e+00
   1.3216000e+02   0.0000000e+00
   1.3218000e+02   0.0000000e+00
   1.3220000e+02   0.0000000e+00
   1.3222000e+02   0.0000000e+00
   1.3224000e+02   0.0000000e+00
   1.3226000e+02   0.0000000e+00
   1.3228000e+02   0.0000000e+00
   1.3230000e+02   0.0000000e+00
   1.3232000e+02   0.0000000e+00
   1.3234000e+02   0.0000000e+00
   1.3236000e+02   0.0000000e+00
   1.3238000e+02   0.0000000e+00
   1.3240000e+02   0.0000000e+00
   1.3242000e+02   0.0000000e+00
   1.3244000e+02   0.0000000e+00
   1.3246000e+02   0.0000000e+00
   1.3248000e+02   0.0000000e+00
   1.3250000e+02   0.0000000e+00
   1.3252000e+02   0.0000000e+00
   1.3254000e+02   0.0000000e+00
   1.3256000e+02   0.0000000e+00
   1.3258000e+02   0.0000000e+00
   1.3260000e+02   0.0000000e+00
   1.3262000e+02   0.0000000e+00
   1.3264000e+02   0.0000000e+00
   1.3266000e+02   0.0000000e+00
   1.3268000e+02   0.0000000e+00
   1.3270000e+02   0.0000000e+00
   1.3272000e+02   0.0000000e+00
   1.3274000e+02   0.0000000e+00
   1.3276000e+02   0.0000000e+00
   1.3278000e+02   0.0000000e+00
   1.3280000e+02   0.0000000e+00
   1.3282000e+02   0.0000000e+00
   1.3284000e+02   0.0000000e+00
   1.3286000e+02   0.0000000e+00
   1.3288000e+02   0.0000000e+00
   1.3290000e+02   0.0000000e+00
   1.3292000e+02   0.0000000e+00
   1.3294000e+02   0.0000000e+00
   1.3296000e+02   0.0000000e+00
   1.3298000e+02   0.0000000e+00
   1.3300000e+02   0.0000000e+00
   1.3302000e+02   0.0000000e+00
   1.3304000e+02   0.0000000e+00
   1.3306000e+02   0.0000000e+00
   1.3308000e+02   0.0000000e+00
   1.3310000e+02   0.0000000e+00
   1.3312000e+02   0.0000000e+00
   1.3314000e+02   0.0000000e+00
   1.3316000e+02   0.0000000e+00
   1.3318000e+02   0.0000000e+00
   1.3320000e+02   0.0000000e+00
   1.3322000e+02   0.0000000e+00
   1.3324000e+02   0.0000000e+00
   1.3326000e+02   0.0000000e+00
   1.3328000e+02   0.0000000e+00
   1.3330000e+02   0.0000000e+00
   1.3332000e+02   0.0000000e+00
   1.3334000e+02   0.0000000e+00
   1.3336000e+02   0.0000000e+00
   1.3338000e+02   0.0000000e+00
   1.3340000e+02   0.0000000e+00
   1.3342000e+02   0.0000000e+00
   1.3344000e+02   0.0000000e+00
   1.3346000e+02   0.0000000e+00
   1.3348000e+02   0.0000000e+00
   1.3350000e+02   0.0000000e+00
   1.3352000e+02   0.0000000e+00
   1.3354000e+02   0.0000000e+00
   1.3356000e+02   0.0000000e+00
   1.3358000e+02   0.0000000e+00
   1.3360000e+02   0.0000000e+00
   1.3362000e+02   0.0000000e+00
   1.3364000e+02   0.0000000e+00
   1.3366000e+02   0.0000000e+00
   1.3368000e+02   0.0000000e+00
   1.3370000e+02   0.0000000e+00
   1.3372000e+02   0.0000000e+00
   1.3374000e+02   0.0000000e+00
   1.3376000e+02   0.0000000e+00
   1.3378000e+02   0.0000000e+00
   1.3380000e+02   0.0000000e+00
   1.3382000e+02   0.0000000e+00
   1.3384000e+02   0.0000000e+00
   1.3386000e+02   0.0000000e+00
   1.3388000e+02   0.0000000e+00
   1.3390000e+02   0.0000000e+00
   1.3392000e+02   0.0000000e+00
   1.3394000e+02   0.0000000e+00
   1.3396000e+02   0.0000000e+00
   1.3398000e+02   0.0000000e+00
   1.3400000e+02   0.0000000e+00
   1.3402000e+02   0.0000000e+00
   1.3404000e+02   0.0000000e+00
   1.3406000e+02   0.0000000e+00
   1.3408000e+02   0.0000000e+00
   1.3410000e+02   0.0000000e+00
   1.3412000e+02   0.0000000e+00
   1.3414000e+02   0.0000000e+00
   1.3416000e+02   0.0000000e+00
   1.3418000e+02   0.0000000e+00
   1.3420000e+02   0.0000000e+00
   1.3422000e+02   0.0000000e+00
   1.3424000e+02   0.0000000e+00
   1.3426000e+02   0.0000000e+00
   1.3428000e+02   0.0000000e+00
   1.3430000e+02   0.0000000e+00
   1.3432000e+02   0.0000000e+00
   1.3434000e+02   0.0000000e+00
   1.3436000e+02   0.0000000e+00
   1.3438000e+02   0.0000000e+00
   1.3440000e+02   0.0000000e+00
   1.3442000e+02   0.0000000e+00
   1.3444000e+02   0.0000000e+00
   1.3446000e+02   0.0000000e+00
   1.3448000e+02   0.0000000e+00
   1.3450000e+02   0.0000000e+00
   1.3452000e+02   0.0000000e+00
   1.3454000e+02   0.0000000e+00
   1.3456000e+02   0.0000000e+00
   1.3458000e+02   0.0000000e+00
   1.3460000e+02   0.0000000e+00
   1.3462000e+02   0.0000000e+00
   1.3464000e+02   0.0000000e+00
   1.3466000e+02   0.0000000e+00
   1.3468000e+02   0.0000000e+00
   1.3470000e+02   0.0000000e+00
   1.3472000e+02   0.0000000e+00
   1.3474000e+02   0.0000000e+00
   1.3476000e+02   0.0000000e+00
   1.3478000e+02   0.0000000e+00
   1.3480000e+02   0.0000000e+00
   1.3482000e+02   0.0000000e+00
   1.3484000e+02   0.0000000e+00
   1.3486000e+02   0.0000000e+00
   1.3488000e+02   0.0000000e+00
   1.3490000e+02   0.0000000e+00
   1.3492000e+02   0.0000000e+00
   1.3494000e+02   0.0000000e+00
   1.3496000e+02   0.0000000e+00
   1.3498000e+02   0.0000000e+00
   1.3500000e+02   0.0000000e+00
   1.3502000e+02   0.0000000e+00
   1.3504000e+02   0.0000000e+00
   1.3506000e+02   0.0000000e+00
   1.3508000e+02   0.0000000e+00
   1.3510000e+02   0.0000000e+00
   1.3512000e+02   0.0000000e+00
   1.3514000e+02   0.0000000e+00
   1.3516000e+02   0.0000000e+00
   1.3518000e+02   0.0000000e+00
   1.3520000e+02   0.0000000e+00
   1.3522000e+02   0.0000000e+00
   1.3524000e+02   0.0000000e+00
   1.3526000e+02   0.0000000e+00
   1.3528000e+02   0.0000000e+00
   1.3530000e+02   0.0000000e+00
   1.3532000e+02   0.0000000e+00
   1.3534000e+02   0.0000000e+00
   1.3536000e+02   0.0000000e+00
   1.3538000e+02   0.0000000e+00
   1.3540000e+02   0.0000000e+00
   1.3542000e+02   0.0000000e+00
   1.3544000e+02   0.0000000e+00
   1.3546000e+02   0.0000000e+00
   1.3548000e+02   0.0000000e+00
   1.3550000e+02   0.0000000e+00
   1.3552000e+02   0.0000000e+00
   1.3554000e+02   0.0000000e+00
   1.3556000e+02   0.0000000e+00
   1.3558000e+02   0.0000000e+00
   1.3560000e+02   0.0000000e+00
   1.3562000e+02   0.0000000e+00
   1.3564000e+02   0.0000000e+00
   1.3566000e+02   0.0000000e+00
   1.3568000e+02   0.0000000e+00
   1.3570000e+02   0.0000000e+00
   1.3572000e+02   0.0000000e+00
   1.3574000e+02   0.0000000e+00
   1.3576000e+02   0.0000000e+00
   1.3578000e+02   0.0000000e+00
   1.3580000e+02   0.0000000e+00
   1.3582000e+02   0.0000000e+00
   1.3584000e+02   0.0000000e+00
   1.3586000e+02   0.0000000e+00
   1.3588000e+02   0.0000000e+00
   1.3590000e+02   0.0000000e+00
   1.3592000e+02   0.0000000e+00
   1.3594000e+02   0.0000000e+00
   1.3596000e+02   0.0000000e+00
   1.3598000e+02   0.0000000e+00
   1.3600000e+02   0.0000000e+00
   1.3602000e+02   0.0000000e+00
   1.3604000e+02   0.0000000e+00
   1.3606000e+02   0.0000000e+00
   1.3608000e+02   0.0000000e+00
   1.3610000e+02   0.0000000e+00
   1.3612000e+02   0.0000000e+00
   1.3614000e+02   0.0000000e+00
   1.3616000e+02   0.0000000e+00
   1.3618000e+02   0.0000000e+00
   1.3620000e+02   0.0000000e+00
   1.3622000e+02   0.0000000e+00
   1.3624000e+02   0.0000000e+00
   1.3626000e+02   0.0000000e+00
   1.3628000e+02   0.0000000e+00
   1.3630000e+02   0.0000000e+00
   1.3632000e+02   0.0000000e+00
   1.3634000e+02   0.0000000e+00
   1.3636000e+02   0.0000000e+00
   1.3638000e+02   0.0000000e+00
   1.3640000e+02   0.0000000e+00
   1.3642000e+02   0.0000000e+00
   1.3644000e+02   0.0000000e+00
   1.3646000e+02   0.0000000e+00
   1.3648000e+02   0.0000000e+00
   1.3650000e+02   0.0000000e+00
   1.3652000e+02   0.0000000e+00
   1.3654000e+02   0.0000000e+00
   1.3656000e+02   0.0000000e+00
   1.3658000e+02   0.0000000e+00
   1.3660000e+02   0.0000000e+00
   1.3662000e+02   0.0000000e+00
   1.3664000e+02   0.0000000e+00
   1.3666000e+02   0.0000000e+00
   1.3668000e+02   0.0000000e+00
   1.3670000e+02   0.0000000e+00
   1.3672000e+02   0.0000000e+00
   1.3674000e+02   0.0000000e+00
   1.3676000e+02   0.0000000e+00
   1.3678000e+02   0.0000000e+00
   1.3680000e+02   0.0000000e+00
   1.3682000e+02   0.0000000e+00
   1.3684000e+02   0.0000000e+00
   1.3686000e+02   0.0000000e+00
   1.3688000e+02   0.0000000e+00
   1.3690000e+02   0.0000000e+00
   1.3692000e+02   0.0000000e+00
   1.3694000e+02   0.0000000e+00
   1.3696000e+02   0.0000000e+00
   1.3698000e+02   0.0000000e+00
   1.3700000e+02   0.0000000e+00
   1.3702000e+02   0.0000000e+00
   1.3704000e+02   0.0000000e+00
   1.3706000e+02   0.0000000e+00
   1.3708000e+02   0.0000000e+00
   1.3710000e+02   0.0000000e+00
   1.3712000e+02   0.0000000e+00
   1.3714000e+02   0.0000000e+00
   1.3716000e+02   0.0000000e+00
   1.3718000e+02   0.0000000e+00
   1.3720000e+02   0.0000000e+00
   1.3722000e+02   0.0000000e+00
   1.3724000e+02   0.0000000e+00
   1.3726000e+02   0.0000000e+00
   1.3728000e+02   0.0000000e+00
   1.3730000e+02   0.0000000e+00
   1.3732000e+02   0.0000000e+00
   1.3734000e+02   0.0000000e+00
   1.3736000e+02   0.0000000e+00
   1.3738000e+02   0.0000000e+00
   1.3740000e+02   0.0000000e+00
   1.3742000e+02   0.0000000e+00
   1.3744000e+02   0.0000000e+00
   1.3746000e+02   0.0000000e+00
   1.3748000e+02   0.0000000e+00
   1.3750000e+02   0.0000000e+00
   1.3752000e+02   0.0000000e+00
   1.3754000e+02   0.0000000e+00
   1.3756000e+02   0.0000000e+00
   1.3758000e+02   0.0000000e+00
   1.3760000e+02   0.0000000e+00
   1.3762000e+02   0.0000000e+00
   1.3764000e+02   0.0000000e+00
   1.3766000e+02   0.0000000e+00
   1.3768000e+02   0.0000000e+00
   1.3770000e+02   0.0000000e+00
   1.3772000e+02   0.0000000e+00
   1.3774000e+02   0.0000000e+00
   1.3776000e+02   0.0000000e+00
   1.3778000e+02   0.0000000e+00
   1.3780000e+02   0.0000000e+00
   1.3782000e+02   0.0000000e+00
   1.3784000e+02   0.0000000e+00
   1.3786000e+02   0.0000000e+00
   1.3788000e+02   0.0000000e+00
   1.3790000e+02   0.0000000e+00
   1.3792000e+02   0.0000000e+00
   1.3794000e+02   0.0000000e+00
   1.3796000e+02   0.0000000e+00
   1.3798000e+02   0.0000000e+00
   1.3800000e+02   0.0000000e+00
   1.3802000e+02   0.0000000e+00
   1.3804000e+02   0.0000000e+00
   1.3806000e+02   0.0000000e+00
   1.3808000e+02   0.0000000e+00
   1.3810000e+02   0.0000000e+00
   1.3812000e+02   0.0000000e+00
   1.3814000e+02   0.0000000e+00
   1.3816000e+02   0.0000000e+00
   1.3818000e+02   0.0000000e+00
   1.3820000e+02   0.0000000e+00
   1.3822000e+02   0.0000000e+00
   1.3824000e+02   0.0000000e+00
   1.3826000e+02   0.0000000e+00
   1.3828000e+02   0.0000000e+00
   1.3830000e+02   0.0000000e+00
   1.3832000e+02   0.0000000e+00
   1.3834000e+02   0.0000000e+00
   1.3836000e+02   0.0000000e+00
   1.3838000e+02   0.0000000e+00
   1.3840000e+02   0.0000000e+00
   1.3842000e+02   0.0000000e+00
   1.3844000e+02   0.0000000e+00
   1.3846000e+02   0.0000000e+00
   1.3848000e+02   0.0000000e+00
   1.3850000e+02   0.0000000e+00
   1.3852000e+02   0.0000000e+00
   1.3854000e+02   0.0000000e+00
   1.3856000e+02   0.0000000e+00
   1.3858000e+02   0.0000000e+00
   1.3860000e+02   0.0000000e+00
   1.3862000e+02   0.0000000e+00
   1.3864000e+02   0.0000000e+00
   1.3866000e+02   0.0000000e+00
   1.3868000e+02   0.0000000e+00
   1.3870000e+02   0.0000000e+00
   1.3872000e+02   0.0000000e+00
   1.3874000e+02   0.0000000e+00
   1.3876000e+02   0.0000000e+00
   1.3878000e+02   0.0000000e+00
   1.3880000e+02   0.0000000e+00
   1.3882000e+02   0.0000000e+00
   1.3884000e+02   0.0000000e+00
   1.3886000e+02   0.0000000e+00
   1.3888000e+02   0.0000000e+00
   1.3890000e+02   0.0000000e+00
   1.3892000e+02   0.0000000e+00
   1.3894000e+02   0.0000000e+00
   1.3896000e+02   0.0000000e+00
   1.3898000e+02   0.0000000e+00
   1.3900000e+02   0.0000000e+00
   1.3902000e+02   0.0000000e+00
   1.3904000e+02   0.0000000e+00
   1.3906000e+02   0.0000000e+00
   1.3908000e+02   0.0000000e+00
   1.3910000e+02   0.0000000e+00
   1.3912000e+02   0.0000000e+00
   1.3914000e+02   0.0000000e+00
   1.3916000e+02   0.0000000e+00
   1.3918000e+02   0.0000000e+00
   1.3920000e+02   0.0000000e+00
   1.3922000e+02   0.0000000e+00
   1.3924000e+02   0.0000000e+00
   1.3926000e+02   0.0000000e+00
   1.3928000e+02   0.0000000e+00
   1.3930000e+02   0.0000000e+00
   1.3932000e+02   0.0000000e+00
   1.3934000e+02   0.0000000e+00
   1.3936000e+02   0.0000000e+00
   1.3938000e+02   0.0000000e+00
   1.3940000e+02   0.0000000e+00
   1.3942000e+02   0.0000000e+00
   1.3944000e+02   0.0000000e+00
   1.3946000e+02   0.0000000e+00
   1.3948000e+02   0.0000000e+00
   1.3950000e+02   0.0000000e+00
   1.3952000e+02   0.0000000e+00
   1.3954000e+02   0.0000000e+00
   1.3956000e+02   0.0000000e+00
   1.3958000e+02   0.0000000e+00
   1.3960000e+02   0.0000000e+00
   1.3962000e+02   0.0000000e+00
   1.3964000e+02   0.0000000e+00
   1.3966000e+02   0.0000000e+00
   1.3968000e+02   0.0000000e+00
   1.3970000e+02   0.0000000e+00
   1.3972000e+02   0.0000000e+00
   1.3974000e+02   0.0000000e+00
   1.3976000e+02   0.0000000e+00
   1.3978000e+02   0.0000000e+00
   1.3980000e+02   0.0000000e+00
   1.3982000e+02   0.0000000e+00
   1.3984000e+02   0.0000000e+00
   1.3986000e+02   0.0000000e+00
   1.3988000e+02   0.0000000e+00
   1.3990000e+02   0.0000000e+00
   1.3992000e+02   0.0000000e+00
   1.3994000e+02   0.0000000e+00
   1.3996000e+02   0.0000000e+00
   1.3998000e+02   0.0000000e+00
   1.4000000e+02   0.0000000e+00
   1.4002000e+02   0.0000000e+00
   1.4004000e+02   0.0000000e+00
   1.4006000e+02   0.0000000e+00
   1.4008000e+02   0.0000000e+00
   1.4010000e+02   0.0000000e+00
   1.4012000e+02   0.0000000e+00
   1.4014000e+02   0.0000000e+00
   1.4016000e+02   0.0000000e+00
   1.4018000e+02   0.0000000e+00
   1.4020000e+02   0.0000000e+00
   1.4022000e+02   0.0000000e+00
   1.4024000e+02   0.0000000e+00
   1.4026000e+02   0.0000000e+00
   1.4028000e+02   0.0000000e+00
   1.4030000e+02   0.0000000e+00
   1.4032000e+02   0.0000000e+00
   1.4034000e+02   0.0000000e+00
   1.4036000e+02   0.0000000e+00
   1.4038000e+02   0.0000000e+00
   1.4040000e+02   0.0000000e+00
   1.4042000e+02   0.0000000e+00
   1.4044000e+02   0.0000000e+00
   1.4046000e+02   0.0000000e+00
   1.4048000e+02   0.0000000e+00
   1.4050000e+02   0.0000000e+00
   1.4052000e+02   0.0000000e+00
   1.4054000e+02   0.0000000e+00
   1.4056000e+02   0.0000000e+00
   1.4058000e+02   0.0000000e+00
   1.4060000e+02   0.0000000e+00
   1.4062000e+02   0.0000000e+00
   1.4064000e+02   0.0000000e+00
   1.4066000e+02   0.0000000e+00
   1.4068000e+02   0.0000000e+00
   1.4070000e+02   0.0000000e+00
   1.4072000e+02   0.0000000e+00
   1.4074000e+02   0.0000000e+00
   1.4076000e+02   0.0000000e+00
   1.4078000e+02   0.0000000e+00
   1.4080000e+02   0.0000000e+00
   1.4082000e+02   0.0000000e+00
   1.4084000e+02   0.0000000e+00
   1.4086000e+02   0.0000000e+00
   1.4088000e+02   0.0000000e+00
   1.4090000e+02   0.0000000e+00
   1.4092000e+02   0.0000000e+00
   1.4094000e+02   0.0000000e+00
   1.4096000e+02   0.0000000e+00
   1.4098000e+02   0.0000000e+00
   1.4100000e+02   0.0000000e+00
   1.4102000e+02   0.0000000e+00
   1.4104000e+02   0.0000000e+00
   1.4106000e+02   0.0000000e+00
   1.4108000e+02   0.0000000e+00
   1.4110000e+02   0.0000000e+00
   1.4112000e+02   0.0000000e+00
   1.4114000e+02   0.0000000e+00
   1.4116000e+02   0.0000000e+00
   1.4118000e+02   0.0000000e+00
   1.4120000e+02   0.0000000e+00
   1.4122000e+02   0.0000000e+00
   1.4124000e+02   0.0000000e+00
   1.4126000e+02   0.0000000e+00
   1.4128000e+02   0.0000000e+00
   1.4130000e+02   0.0000000e+00
   1.4132000e+02   0.0000000e+00
   1.4134000e+02   0.0000000e+00
   1.4136000e+02   0.0000000e+00
   1.4138000e+02   0.0000000e+00
   1.4140000e+02   0.0000000e+00
   1.4142000e+02   0.0000000e+00
   1.4144000e+02   0.0000000e+00
   1.4146000e+02   0.0000000e+00
   1.4148000e+02   0.0000000e+00
   1.4150000e+02   0.0000000e+00
   1.4152000e+02   0.0000000e+00
   1.4154000e+02   0.0000000e+00
   1.4156000e+02   0.0000000e+00
   1.4158000e+02   0.0000000e+00
   1.4160000e+02   0.0000000e+00
   1.4162000e+02   0.0000000e+00
   1.4164000e+02   0.0000000e+00
   1.4166000e+02   0.0000000e+00
   1.4168000e+02   0.0000000e+00
   1.4170000e+02   0.0000000e+00
   1.4172000e+02   0.0000000e+00
   1.4174000e+02   0.0000000e+00
   1.4176000e+02   0.0000000e+00
   1.4178000e+02   0.0000000e+00
   1.4180000e+02   0.0000000e+00
   1.4182000e+02   0.0000000e+00
   1.4184000e+02   0.0000000e+00
   1.4186000e+02   0.0000000e+00
   1.4188000e+02   0.0000000e+00
   1.4190000e+02   0.0000000e+00
   1.4192000e+02   0.0000000e+00
   1.4194000e+02   0.0000000e+00
   1.4196000e+02   0.0000000e+00
   1.4198000e+02   0.0000000e+00
   1.4200000e+02   0.0000000e+00
   1.4202000e+02   0.0000000e+00
   1.4204000e+02   0.0000000e+00
   1.4206000e+02   0.0000000e+00
   1.4208000e+02   0.0000000e+00
   1.4210000e+02   0.0000000e+00
   1.4212000e+02   0.0000000e+00
   1.4214000e+02   0.0000000e+00
   1.4216000e+02   0.0000000e+00
   1.4218000e+02   0.0000000e+00
   1.4220000e+02   0.0000000e+00
   1.4222000e+02   0.0000000e+00
   1.4224000e+02   0.0000000e+00
   1.4226000e+02   0.0000000e+00
   1.4228000e+02   0.0000000e+00
   1.4230000e+02   0.0000000e+00
   1.4232000e+02   0.0000000e+00
   1.4234000e+02   0.0000000e+00
   1.4236000e+02   0.0000000e+00
   1.4238000e+02   0.0000000e+00
   1.4240000e+02   0.0000000e+00
   1.4242000e+02   0.0000000e+00
   1.4244000e+02   0.0000000e+00
   1.4246000e+02   0.0000000e+00
   1.4248000e+02   0.0000000e+00
   1.4250000e+02   0.0000000e+00
   1.4252000e+02   0.0000000e+00
   1.4254000e+02   0.0000000e+00
   1.4256000e+02   0.0000000e+00
   1.4258000e+02   0.0000000e+00
   1.4260000e+02   0.0000000e+00
   1.4262000e+02   0.0000000e+00
   1.4264000e+02   0.0000000e+00
   1.4266000e+02   0.0000000e+00
   1.4268000e+02   0.0000000e+00
   1.4270000e+02   0.0000000e+00
   1.4272000e+02   0.0000000e+00
   1.4274000e+02   0.0000000e+00
   1.4276000e+02   0.0000000e+00
   1.4278000e+02   0.0000000e+00
   1.4280000e+02   0.0000000e+00
   1.4282000e+02   0.0000000e+00
   1.4284000e+02   0.0000000e+00
   1.4286000e+02   0.0000000e+00
   1.4288000e+02   0.0000000e+00
   1.4290000e+02   0.0000000e+00
   1.4292000e+02   0.0000000e+00
   1.4294000e+02   0.0000000e+00
   1.4296000e+02   0.0000000e+00
   1.4298000e+02   0.0000000e+00
   1.4300000e+02   0.0000000e+00
   1.4302000e+02   0.0000000e+00
   1.4304000e+02   0.0000000e+00
   1.4306000e+02   0.0000000e+00
   1.4308000e+02   0.0000000e+00
   1.4310000e+02   0.0000000e+00
   1.4312000e+02   0.0000000e+00
   1.4314000e+02   0.0000000e+00
   1.4316000e+02   0.0000000e+00
   1.4318000e+02   0.0000000e+00
   1.4320000e+02   0.0000000e+00
   1.4322000e+02   0.0000000e+00
   1.4324000e+02   0.0000000e+00
   1.4326000e+02   0.0000000e+00
   1.4328000e+02   0.0000000e+00
   1.4330000e+02   0.0000000e+00
   1.4332000e+02   0.0000000e+00
   1.4334000e+02   0.0000000e+00
   1.4336000e+02   0.0000000e+00
   1.4338000e+02   0.0000000e+00
   1.4340000e+02   0.0000000e+00
   1.4342000e+02   0.0000000e+00
   1.4344000e+02   0.0000000e+00
   1.4346000e+02   0.0000000e+00
   1.4348000e+02   0.0000000e+00
   1.4350000e+02   0.0000000e+00
   1.4352000e+02   0.0000000e+00
   1.4354000e+02   0.0000000e+00
   1.4356000e+02   0.0000000e+00
   1.4358000e+02   0.0000000e+00
   1.4360000e+02   0.0000000e+00
   1.4362000e+02   0.0000000e+00
   1.4364000e+02   0.0000000e+00
   1.4366000e+02   0.0000000e+00
   1.4368000e+02   0.0000000e+00
   1.4370000e+02   0.0000000e+00
   1.4372000e+02   0.0000000e+00
   1.4374000e+02   0.0000000e+00
   1.4376000e+02   0.0000000e+00
   1.4378000e+02   0.0000000e+00
   1.4380000e+02   0.0000000e+00
   1.4382000e+02   0.0000000e+00
   1.4384000e+02   0.0000000e+00
   1.4386000e+02   0.0000000e+00
   1.4388000e+02   0.0000000e+00
   1.4390000e+02   0.0000000e+00
   1.4392000e+02   0.0000000e+00
   1.4394000e+02   0.0000000e+00
   1.4396000e+02   0.0000000e+00
   1.4398000e+02   0.0000000e+00
   1.4400000e+02   0.0000000e+00
   1.4402000e+02   0.0000000e+00
   1.4404000e+02   0.0000000e+00
   1.4406000e+02   0.0000000e+00
   1.4408000e+02   0.0000000e+00
   1.4410000e+02   0.0000000e+00
   1.4412000e+02   0.0000000e+00
   1.4414000e+02   0.0000000e+00
   1.4416000e+02   0.0000000e+00
   1.4418000e+02   0.0000000e+00
   1.4420000e+02   0.0000000e+00
   1.4422000e+02   0.0000000e+00
   1.4424000e+02   0.0000000e+00
   1.4426000e+02   0.0000000e+00
   1.4428000e+02   0.0000000e+00
   1.4430000e+02   0.0000000e+00
   1.4432000e+02   0.0000000e+00
   1.4434000e+02   0.0000000e+00
   1.4436000e+02   0.0000000e+00
   1.4438000e+02   0.0000000e+00
   1.4440000e+02   0.0000000e+00
   1.4442000e+02   0.0000000e+00
   1.4444000e+02   0.0000000e+00
   1.4446000e+02   0.0000000e+00
   1.4448000e+02   0.0000000e+00
   1.4450000e+02   0.0000000e+00
   1.4452000e+02   0.0000000e+00
   1.4454000e+02   0.0000000e+00
   1.4456000e+02   0.0000000e+00
   1.4458000e+02   0.0000000e+00
   1.4460000e+02   0.0000000e+00
   1.4462000e+02   0.0000000e+00
   1.4464000e+02   0.0000000e+00
   1.4466000e+02   0.0000000e+00
   1.4468000e+02   0.0000000e+00
   1.4470000e+02   0.0000000e+00
   1.4472000e+02   0.0000000e+00
   1.4474000e+02   0.0000000e+00
   1.4476000e+02   0.0000000e+00
   1.4478000e+02   0.0000000e+00
   1.4480000e+02   0.0000000e+00
   1.4482000e+02   0.0000000e+00
   1.4484000e+02   0.0000000e+00
   1.4486000e+02   0.0000000e+00
   1.4488000e+02   0.0000000e+00
   1.4490000e+02   0.0000000e+00
   1.4492000e+02   0.0000000e+00
   1.4494000e+02   0.0000000e+00
   1.4496000e+02   0.0000000e+00
   1.4498000e+02   0.0000000e+00
   1.4500000e+02   0.0000000e+00
   1.4502000e+02   0.0000000e+00
   1.4504000e+02   0.0000000e+00
   1.4506000e+02   0.0000000e+00
   1.4508000e+02   0.0000000e+00
   1.4510000e+02   0.0000000e+00
   1.4512000e+02   0.0000000e+00
   1.4514000e+02   0.0000000e+00
   1.4516000e+02   0.0000000e+00
   1.4518000e+02   0.0000000e+00
   1.4520000e+02   0.0000000e+00
   1.4522000e+02   0.0000000e+00
   1.4524000e+02   0.0000000e+00
   1.4526000e+02   0.0000000e+00
   1.4528000e+02   0.0000000e+00
   1.4530000e+02   0.0000000e+00
   1.4532000e+02   0.0000000e+00
   1.4534000e+02   0.0000000e+00
   1.4536000e+02   0.0000000e+00
   1.4538000e+02   0.0000000e+00
   1.4540000e+02   0.0000000e+00
   1.4542000e+02   0.0000000e+00
   1.4544000e+02   0.0000000e+00
   1.4546000e+02   0.0000000e+00
   1.4548000e+02   0.0000000e+00
   1.4550000e+02   0.0000000e+00
   1.4552000e+02   0.0000000e+00
   1.4554000e+02   0.0000000e+00
   1.4556000e+02   0.0000000e+00
   1.4558000e+02   0.0000000e+00
   1.4560000e+02   0.0000000e+00
   1.4562000e+02   0.0000000e+00
   1.4564000e+02   0.0000000e+00
   1.4566000e+02   0.0000000e+00
   1.4568000e+02   0.0000000e+00
   1.4570000e+02   0.0000000e+00
   1.4572000e+02   0.0000000e+00
   1.4574000e+02   0.0000000e+00
   1.4576000e+02   0.0000000e+00
   1.4578000e+02   0.0000000e+00
   1.4580000e+02   0.0000000e+00
   1.4582000e+02   0.0000000e+00
   1.4584000e+02   0.0000000e+00
   1.4586000e+02   0.0000000e+00
   1.4588000e+02   0.0000000e+00
   1.4590000e+02   0.0000000e+00
   1.4592000e+02   0.0000000e+00
   1.4594000e+02   0.0000000e+00
   1.4596000e+02   0.0000000e+00
   1.4598000e+02   0.0000000e+00
   1.4600000e+02   0.0000000e+00
   1.4602000e+02   0.0000000e+00
   1.4604000e+02   0.0000000e+00
   1.4606000e+02   0.0000000e+00
   1.4608000e+02   0.0000000e+00
   1.4610000e+02   0.0000000e+00
   1.4612000e+02   0.0000000e+00
   1.4614000e+02   0.0000000e+00
   1.4616000e+02   0.0000000e+00
   1.4618000e+02   0.0000000e+00
   1.4620000e+02   0.0000000e+00
   1.4622000e+02   0.0000000e+00
   1.4624000e+02   0.0000000e+00
   1.4626000e+02   0.0000000e+00
   1.4628000e+02   0.0000000e+00
   1.4630000e+02   0.0000000e+00
   1.4632000e+02   0.0000000e+00
   1.4634000e+02   0.0000000e+00
   1.4636000e+02   0.0000000e+00
   1.4638000e+02   0.0000000e+00
   1.4640000e+02   0.0000000e+00
   1.4642000e+02   0.0000000e+00
   1.4644000e+02   0.0000000e+00
   1.4646000e+02   0.0000000e+00
   1.4648000e+02   0.0000000e+00
   1.4650000e+02   0.0000000e+00
   1.4652000e+02   0.0000000e+00
   1.4654000e+02   0.0000000e+00
   1.4656000e+02   0.0000000e+00
   1.4658000e+02   0.0000000e+00
   1.4660000e+02   0.0000000e+00
   1.4662000e+02   0.0000000e+00
   1.4664000e+02   0.0000000e+00
   1.4666000e+02   0.0000000e+00
   1.4668000e+02   0.0000000e+00
   1.4670000e+02   0.0000000e+00
   1.4672000e+02   0.0000000e+00
   1.4674000e+02   0.0000000e+00
   1.4676000e+02   0.0000000e+00
   1.4678000e+02   0.0000000e+00
   1.4680000e+02   0.0000000e+00
   1.4682000e+02   0.0000000e+00
   1.4684000e+02   0.0000000e+00
   1.4686000e+02   0.0000000e+00
   1.4688000e+02   0.0000000e+00
   1.4690000e+02   0.0000000e+00
   1.4692000e+02   0.0000000e+00
   1.4694000e+02   0.0000000e+00
   1.4696000e+02   0.0000000e+00
   1.4698000e+02   0.0000000e+00
   1.4700000e+02   0.0000000e+00
   1.4702000e+02   0.0000000e+00
   1.4704000e+02   0.0000000e+00
   1.4706000e+02   0.0000000e+00
   1.4708000e+02   0.0000000e+00
   1.4710000e+02   0.0000000e+00
   1.4712000e+02   0.0000000e+00
   1.4714000e+02   0.0000000e+00
   1.4716000e+02   0.0000000e+00
   1.4718000e+02   0.0000000e+00
   1.4720000e+02   0.0000000e+00
   1.4722000e+02   0.0000000e+00
   1.4724000e+02   0.0000000e+00
   1.4726000e+02   0.0000000e+00
   1.4728000e+02   0.0000000e+00
   1.4730000e+02   0.0000000e+00
   1.4732000e+02   0.0000000e+00
   1.4734000e+02   0.0000000e+00
   1.4736000e+02   0.0000000e+00
   1.4738000e+02   0.0000000e+00
   1.4740000e+02   0.0000000e+00
   1.4742000e+02   0.0000000e+00
   1.4744000e+02   0.0000000e+00
   1.4746000e+02   0.0000000e+00
   1.4748000e+02   0.0000000e+00
   1.4750000e+02   0.0000000e+00
   1.4752000e+02   0.0000000e+00
   1.4754000e+02   0.0000000e+00
   1.4756000e+02   0.0000000e+00
   1.4758000e+02   0.0000000e+00
   1.4760000e+02   0.0000000e+00
   1.4762000e+02   0.0000000e+00
   1.4764000e+02   0.0000000e+00
   1.4766000e+02   0.0000000e+00
   1.4768000e+02   0.0000000e+00
   1.4770000e+02   0.0000000e+00
   1.4772000e+02   0.0000000e+00
   1.4774000e+02   0.0000000e+00
   1.4776000e+02   0.0000000e+00
   1.4778000e+02   0.0000000e+00
   1.4780000e+02   0.0000000e+00
   1.4782000e+02   0.0000000e+00
   1.4784000e+02   0.0000000e+00
   1.4786000e+02   0.0000000e+00
   1.4788000e+02   0.0000000e+00
   1.4790000e+02   0.0000000e+00
   1.4792000e+02   0.0000000e+00
   1.4794000e+02   0.0000000e+00
   1.4796000e+02   0.0000000e+00
   1.4798000e+02   0.0000000e+00
   1.4800000e+02   0.0000000e+00
   1.4802000e+02   0.0000000e+00
   1.4804000e+02   0.0000000e+00
   1.4806000e+02   0.0000000e+00
   1.4808000e+02   0.0000000e+00
   1.4810000e+02   0.0000000e+00
   1.4812000e+02   0.0000000e+00
   1.4814000e+02   0.0000000e+00
   1.4816000e+02   0.0000000e+00
   1.4818000e+02   0.0000000e+00
   1.4820000e+02   0.0000000e+00
   1.4822000e+02   0.0000000e+00
   1.4824000e+02   0.0000000e+00
   1.4826000e+02   0.0000000e+00
   1.4828000e+02   0.0000000e+00
   1.4830000e+02   0.0000000e+00
   1.4832000e+02   0.0000000e+00
   1.4834000e+02   0.0000000e+00
   1.4836000e+02   0.0000000e+00
   1.4838000e+02   0.0000000e+00
   1.4840000e+02   0.0000000e+00
   1.4842000e+02   0.0000000e+00
   1.4844000e+02   0.0000000e+00
   1.4846000e+02   0.0000000e+00
   1.4848000e+02   0.0000000e+00
   1.4850000e+02   0.0000000e+00
   1.4852000e+02   0.0000000e+00
   1.4854000e+02   0.0000000e+00
   1.4856000e+02   0.0000000e+00
   1.4858000e+02   0.0000000e+00
   1.4860000e+02   0.0000000e+00
   1.4862000e+02   0.0000000e+00
   1.4864000e+02   0.0000000e+00
   1.4866000e+02   0.0000000e+00
   1.4868000e+02   0.0000000e+00
   1.4870000e+02   0.0000000e+00
   1.4872000e+02   0.0000000e+00
   1.4874000e+02   0.0000000e+00
   1.4876000e+02   0.0000000e+00
   1.4878000e+02   0.0000000e+00
   1.4880000e+02   0.0000000e+00
   1.4882000e+02   0.0000000e+00
   1.4884000e+02   0.0000000e+00
   1.4886000e+02   0.0000000e+00
   1.4888000e+02   0.0000000e+00
   1.4890000e+02   0.0000000e+00
   1.4892000e+02   0.0000000e+00
   1.4894000e+02   0.0000000e+00
   1.4896000e+02   0.0000000e+00
   1.4898000e+02   0.0000000e+00
   1.4900000e+02   0.0000000e+00
   1.4902000e+02   0.0000000e+00
   1.4904000e+02   0.0000000e+00
   1.4906000e+02   0.0000000e+00
   1.4908000e+02   0.0000000e+00
   1.4910000e+02   0.0000000e+00
   1.4912000e+02   0.0000000e+00
   1.4914000e+02   0.0000000e+00
   1.4916000e+02   0.0000000e+00
   1.4918000e+02   0.0000000e+00
   1.4920000e+02   0.0000000e+00
   1.4922000e+02   0.0000000e+00
   1.4924000e+02   0.0000000e+00
   1.4926000e+02   0.0000000e+00
   1.4928000e+02   0.0000000e+00
   1.4930000e+02   0.0000000e+00
   1.4932000e+02   0.0000000e+00
   1.4934000e+02   0.0000000e+00
   1.4936000e+02   0.0000000e+00
   1.4938000e+02   0.0000000e+00
   1.4940000e+02   0.0000000e+00
   1.4942000e+02   0.0000000e+00
   1.4944000e+02   0.0000000e+00
   1.4946000e+02   0.0000000e+00
   1.4948000e+02   0.0000000e+00
   1.4950000e+02   0.0000000e+00
   1.4952000e+02   0.0000000e+00
   1.4954000e+02   0.0000000e+00
   1.4956000e+02   0.0000000e+00
   1.4958000e+02   0.0000000e+00
   1.4960000e+02   0.0000000e+00
   1.4962000e+02   0.0000000e+00
   1.4964000e+02   0.0000000e+00
   1.4966000e+02   0.0000000e+00
   1.4968000e+02   0.0000000e+00
   1.4970000e+02   0.0000000e+00
   1.4972000e+02   0.0000000e+00
   1.4974000e+02   0.0000000e+00
   1.4976000e+02   0.0000000e+00
   1.4978000e+02   0.0000000e+00
   1.4980000e+02   0.0000000e+00
   1.4982000e+02   0.0000000e+00
   1.4984000e+02   0.0000000e+00
   1.4986000e+02   0.0000000e+00
   1.4988000e+02   0.0000000e+00
   1.4990000e+02   0.0000000e+00
   1.4992000e+02   0.0000000e+00
   1.4994000e+02   0.0000000e+00
   1.4996000e+02   0.0000000e+00
   1.4998000e+02   0.0000000e+00
   1.5000000e+02   0.0000000e+00
   1.5002000e+02   0.0000000e+00
   1.5004000e+02   0.0000000e+00
   1.5006000e+02   0.0000000e+00
   1.5008000e+02   0.0000000e+00
   1.5010000e+02   0.0000000e+00
   1.5012000e+02   0.0000000e+00
   1.5014000e+02   0.0000000e+00
   1.5016000e+02   0.0000000e+00
   1.5018000e+02   0.0000000e+00
   1.5020000e+02   0.0000000e+00
   1.5022000e+02   0.0000000e+00
   1.5024000e+02   0.0000000e+00
   1.5026000e+02   0.0000000e+00
   1.5028000e+02   0.0000000e+00
   1.5030000e+02   0.0000000e+00
   1.5032000e+02   0.0000000e+00
   1.5034000e+02   0.0000000e+00
   1.5036000e+02   0.0000000e+00
   1.5038000e+02   0.0000000e+00
   1.5040000e+02   0.0000000e+00
   1.5042000e+02   0.0000000e+00
   1.5044000e+02   0.0000000e+00
   1.5046000e+02   0.0000000e+00
   1.5048000e+02   0.0000000e+00
   1.5050000e+02   0.0000000e+00
   1.5052000e+02   0.0000000e+00
   1.5054000e+02   0.0000000e+00
   1.5056000e+02   0.0000000e+00
   1.5058000e+02   0.0000000e+00
   1.5060000e+02   0.0000000e+00
   1.5062000e+02   0.0000000e+00
   1.5064000e+02   0.0000000e+00
   1.5066000e+02   0.0000000e+00
   1.5068000e+02   0.0000000e+00
   1.5070000e+02   0.0000000e+00
   1.5072000e+02   0.0000000e+00
   1.5074000e+02   0.0000000e+00
   1.5076000e+02   0.0000000e+00
   1.5078000e+02   0.0000000e+00
   1.5080000e+02   0.0000000e+00
   1.5082000e+02   0.0000000e+00
   1.5084000e+02   0.0000000e+00
   1.5086000e+02   0.0000000e+00
   1.5088000e+02   0.0000000e+00
   1.5090000e+02   0.0000000e+00
   1.5092000e+02   0.0000000e+00
   1.5094000e+02   0.0000000e+00
   1.5096000e+02   0.0000000e+00
   1.5098000e+02   0.0000000e+00
   1.5100000e+02   0.0000000e+00
   1.5102000e+02   0.0000000e+00
   1.5104000e+02   0.0000000e+00
   1.5106000e+02   0.0000000e+00
   1.5108000e+02   0.0000000e+00
   1.5110000e+02   0.0000000e+00
   1.5112000e+02   0.0000000e+00
   1.5114000e+02   0.0000000e+00
   1.5116000e+02   0.0000000e+00
   1.5118000e+02   0.0000000e+00
   1.5120000e+02   0.0000000e+00
   1.5122000e+02   0.0000000e+00
   1.5124000e+02   0.0000000e+00
   1.5126000e+02   0.0000000e+00
   1.5128000e+02   0.0000000e+00
   1.5130000e+02   0.0000000e+00
   1.5132000e+02   0.0000000e+00
   1.5134000e+02   0.0000000e+00
   1.5136000e+02   0.0000000e+00
   1.5138000e+02   0.0000000e+00
   1.5140000e+02   0.0000000e+00
   1.5142000e+02   0.0000000e+00
   1.5144000e+02   0.0000000e+00
   1.5146000e+02   0.0000000e+00
   1.5148000e+02   0.0000000e+00
   1.5150000e+02   0.0000000e+00
   1.5152000e+02   0.0000000e+00
   1.5154000e+02   0.0000000e+00
   1.5156000e+02   0.0000000e+00
   1.5158000e+02   0.0000000e+00
   1.5160000e+02   0.0000000e+00
   1.5162000e+02   0.0000000e+00
   1.5164000e+02   0.0000000e+00
   1.5166000e+02   0.0000000e+00
   1.5168000e+02   0.0000000e+00
   1.5170000e+02   0.0000000e+00
   1.5172000e+02   0.0000000e+00
   1.5174000e+02   0.0000000e+00
   1.5176000e+02   0.0000000e+00
   1.5178000e+02   0.0000000e+00
   1.5180000e+02   0.0000000e+00
   1.5182000e+02   0.0000000e+00
   1.5184000e+02   0.0000000e+00
   1.5186000e+02   0.0000000e+00
   1.5188000e+02   0.0000000e+00
   1.5190000e+02   0.0000000e+00
   1.5192000e+02   0.0000000e+00
   1.5194000e+02   0.0000000e+00
   1.5196000e+02   0.0000000e+00
   1.5198000e+02   0.0000000e+00
   1.5200000e+02   0.0000000e+00
   1.5202000e+02   0.0000000e+00
   1.5204000e+02   0.0000000e+00
   1.5206000e+02   0.0000000e+00
   1.5208000e+02   0.0000000e+00
   1.5210000e+02   0.0000000e+00
   1.5212000e+02   0.0000000e+00
   1.5214000e+02   0.0000000e+00
   1.5216000e+02   0.0000000e+00
   1.5218000e+02   0.0000000e+00
   1.5220000e+02   0.0000000e+00
   1.5222000e+02   0.0000000e+00
   1.5224000e+02   0.0000000e+00
   1.5226000e+02   0.0000000e+00
   1.5228000e+02   0.0000000e+00
   1.5230000e+02   0.0000000e+00
   1.5232000e+02   0.0000000e+00
   1.5234000e+02   0.0000000e+00
   1.5236000e+02   0.0000000e+00
   1.5238000e+02   0.0000000e+00
   1.5240000e+02   0.0000000e+00
   1.5242000e+02   0.0000000e+00
   1.5244000e+02   0.0000000e+00
   1.5246000e+02   0.0000000e+00
   1.5248000e+02   0.0000000e+00
   1.5250000e+02   0.0000000e+00
   1.5252000e+02   0.0000000e+00
   1.5254000e+02   0.0000000e+00
   1.5256000e+02   0.0000000e+00
   1.5258000e+02   0.0000000e+00
   1.5260000e+02   0.0000000e+00
   1.5262000e+02   0.0000000e+00
   1.5264000e+02   0.0000000e+00
   1.5266000e+02   0.0000000e+00
   1.5268000e+02   0.0000000e+00
   1.5270000e+02   0.0000000e+00
   1.5272000e+02   0.0000000e+00
   1.5274000e+02   0.0000000e+00
   1.5276000e+02   0.0000000e+00
   1.5278000e+02   0.0000000e+00
   1.5280000e+02   0.0000000e+00
   1.5282000e+02   0.0000000e+00
   1.5284000e+02   0.0000000e+00
   1.5286000e+02   0.0000000e+00
   1.5288000e+02   0.0000000e+00
   1.5290000e+02   0.0000000e+00
   1.5292000e+02   0.0000000e+00
   1.5294000e+02   0.0000000e+00
   1.5296000e+02   0.0000000e+00
   1.5298000e+02   0.0000000e+00
   1.5300000e+02   0.0000000e+00
   1.5302000e+02   0.0000000e+00
   1.5304000e+02   0.0000000e+00
   1.5306000e+02   0.0000000e+00
   1.5308000e+02   0.0000000e+00
   1.5310000e+02   0.0000000e+00
   1.5312000e+02   0.0000000e+00
   1.5314000e+02   0.0000000e+00
   1.5316000e+02   0.0000000e+00
   1.5318000e+02   0.0000000e+00
   1.5320000e+02   0.0000000e+00
   1.5322000e+02   0.0000000e+00
   1.5324000e+02   0.0000000e+00
   1.5326000e+02   0.0000000e+00
   1.5328000e+02   0.0000000e+00
   1.5330000e+02   0.0000000e+00
   1.5332000e+02   0.0000000e+00
   1.5334000e+02   0.0000000e+00
   1.5336000e+02   0.0000000e+00
   1.5338000e+02   0.0000000e+00
   1.5340000e+02   0.0000000e+00
   1.5342000e+02   0.0000000e+00
   1.5344000e+02   0.0000000e+00
   1.5346000e+02   0.0000000e+00
   1.5348000e+02   0.0000000e+00
   1.5350000e+02   0.0000000e+00
   1.5352000e+02   0.0000000e+00
   1.5354000e+02   0.0000000e+00
   1.5356000e+02   0.0000000e+00
   1.5358000e+02   0.0000000e+00
   1.5360000e+02   0.0000000e+00
   1.5362000e+02   0.0000000e+00
   1.5364000e+02   0.0000000e+00
   1.5366000e+02   0.0000000e+00
   1.5368000e+02   0.0000000e+00
   1.5370000e+02   0.0000000e+00
   1.5372000e+02   0.0000000e+00
   1.5374000e+02   0.0000000e+00
   1.5376000e+02   0.0000000e+00
   1.5378000e+02   0.0000000e+00
   1.5380000e+02   0.0000000e+00
   1.5382000e+02   0.0000000e+00
   1.5384000e+02   0.0000000e+00
   1.5386000e+02   0.0000000e+00
   1.5388000e+02   0.0000000e+00
   1.5390000e+02   0.0000000e+00
   1.5392000e+02   0.0000000e+00
   1.5394000e+02   0.0000000e+00
   1.5396000e+02   0.0000000e+00
   1.5398000e+02   0.0000000e+00
   1.5400000e+02   0.0000000e+00
   1.5402000e+02   0.0000000e+00
   1.5404000e+02   0.0000000e+00
   1.5406000e+02   0.0000000e+00
   1.5408000e+02   0.0000000e+00
   1.5410000e+02   0.0000000e+00
   1.5412000e+02   0.0000000e+00
   1.5414000e+02   0.0000000e+00
   1.5416000e+02   0.0000000e+00
   1.5418000e+02   0.0000000e+00
   1.5420000e+02   0.0000000e+00
   1.5422000e+02   0.0000000e+00
   1.5424000e+02   0.0000000e+00
   1.5426000e+02   0.0000000e+00
   1.5428000e+02   0.0000000e+00
   1.5430000e+02   0.0000000e+00
   1.5432000e+02   0.0000000e+00
   1.5434000e+02   0.0000000e+00
   1.5436000e+02   0.0000000e+00
   1.5438000e+02   0.0000000e+00
   1.5440000e+02   0.0000000e+00
   1.5442000e+02   0.0000000e+00
   1.5444000e+02   0.0000000e+00
   1.5446000e+02   0.0000000e+00
   1.5448000e+02   0.0000000e+00
   1.5450000e+02   0.0000000e+00
   1.5452000e+02   0.0000000e+00
   1.5454000e+02   0.0000000e+00
   1.5456000e+02   0.0000000e+00
   1.5458000e+02   0.0000000e+00
   1.5460000e+02   0.0000000e+00
   1.5462000e+02   0.0000000e+00
   1.5464000e+02   0.0000000e+00
   1.5466000e+02   0.0000000e+00
   1.5468000e+02   0.0000000e+00
   1.5470000e+02   0.0000000e+00
   1.5472000e+02   0.0000000e+00
   1.5474000e+02   0.0000000e+00
   1.5476000e+02   0.0000000e+00
   1.5478000e+02   0.0000000e+00
   1.5480000e+02   0.0000000e+00
   1.5482000e+02   0.0000000e+00
   1.5484000e+02   0.0000000e+00
   1.5486000e+02   0.0000000e+00
   1.5488000e+02   0.0000000e+00
   1.5490000e+02   0.0000000e+00
   1.5492000e+02   0.0000000e+00
   1.5494000e+02   0.0000000e+00
   1.5496000e+02   0.0000000e+00
   1.5498000e+02   0.0000000e+00
   1.5500000e+02   0.0000000e+00
   1.5502000e+02   0.0000000e+00
   1.5504000e+02   0.0000000e+00
   1.5506000e+02   0.0000000e+00
   1.5508000e+02   0.0000000e+00
   1.5510000e+02   0.0000000e+00
   1.5512000e+02   0.0000000e+00
   1.5514000e+02   0.0000000e+00
   1.5516000e+02   0.0000000e+00
   1.5518000e+02   0.0000000e+00
   1.5520000e+02   0.0000000e+00
   1.5522000e+02   0.0000000e+00
   1.5524000e+02   0.0000000e+00
   1.5526000e+02   0.0000000e+00
   1.5528000e+02   0.0000000e+00
   1.5530000e+02   0.0000000e+00
   1.5532000e+02   0.0000000e+00
   1.5534000e+02   0.0000000e+00
   1.5536000e+02   0.0000000e+00
   1.5538000e+02   0.0000000e+00
   1.5540000e+02   0.0000000e+00
   1.5542000e+02   0.0000000e+00
   1.5544000e+02   0.0000000e+00
   1.5546000e+02   0.0000000e+00
   1.5548000e+02   0.0000000e+00
   1.5550000e+02   0.0000000e+00
   1.5552000e+02   0.0000000e+00
   1.5554000e+02   0.0000000e+00
   1.5556000e+02   0.0000000e+00
   1.5558000e+02   0.0000000e+00
   1.5560000e+02   0.0000000e+00
   1.5562000e+02   0.0000000e+00
   1.5564000e+02   0.0000000e+00
   1.5566000e+02   0.0000000e+00
   1.5568000e+02   0.0000000e+00
   1.5570000e+02   0.0000000e+00
   1.5572000e+02   0.0000000e+00
   1.5574000e+02   0.0000000e+00
   1.5576000e+02   0.0000000e+00
   1.5578000e+02   0.0000000e+00
   1.5580000e+02   0.0000000e+00
   1.5582000e+02   0.0000000e+00
   1.5584000e+02   0.0000000e+00
   1.5586000e+02   0.0000000e+00
   1.5588000e+02   0.0000000e+00
   1.5590000e+02   0.0000000e+00
   1.5592000e+02   0.0000000e+00
   1.5594000e+02   0.0000000e+00
   1.5596000e+02   0.0000000e+00
   1.5598000e+02   0.0000000e+00
   1.5600000e+02   0.0000000e+00
   1.5602000e+02   0.0000000e+00
   1.5604000e+02   0.0000000e+00
   1.5606000e+02   0.0000000e+00
   1.5608000e+02   0.0000000e+00
   1.5610000e+02   0.0000000e+00
   1.5612000e+02   0.0000000e+00
   1.5614000e+02   0.0000000e+00
   1.5616000e+02   0.0000000e+00
   1.5618000e+02   0.0000000e+00
   1.5620000e+02   0.0000000e+00
   1.5622000e+02   0.0000000e+00
   1.5624000e+02   0.0000000e+00
   1.5626000e+02   0.0000000e+00
   1.5628000e+02   0.0000000e+00
   1.5630000e+02   0.0000000e+00
   1.5632000e+02   0.0000000e+00
   1.5634000e+02   0.0000000e+00
   1.5636000e+02   0.0000000e+00
   1.5638000e+02   0.0000000e+00
   1.5640000e+02   0.0000000e+00
   1.5642000e+02   0.0000000e+00
   1.5644000e+02   0.0000000e+00
   1.5646000e+02   0.0000000e+00
   1.5648000e+02   0.0000000e+00
   1.5650000e+02   0.0000000e+00
   1.5652000e+02   0.0000000e+00
   1.5654000e+02   0.0000000e+00
   1.5656000e+02   0.0000000e+00
   1.5658000e+02   0.0000000e+00
   1.5660000e+02   0.0000000e+00
   1.5662000e+02   0.0000000e+00
   1.5664000e+02   0.0000000e+00
   1.5666000e+02   0.0000000e+00
   1.5668000e+02   0.0000000e+00
   1.5670000e+02   0.0000000e+00
   1.5672000e+02   0.0000000e+00
   1.5674000e+02   0.0000000e+00
   1.5676000e+02   0.0000000e+00
   1.5678000e+02   0.0000000e+00
   1.5680000e+02   0.0000000e+00
   1.5682000e+02   0.0000000e+00
   1.5684000e+02   0.0000000e+00
   1.5686000e+02   0.0000000e+00
   1.5688000e+02   0.0000000e+00
   1.5690000e+02   0.0000000e+00
   1.5692000e+02   0.0000000e+00
   1.5694000e+02   0.0000000e+00
   1.5696000e+02   0.0000000e+00
   1.5698000e+02   0.0000000e+00
   1.5700000e+02   0.0000000e+00
   1.5702000e+02   0.0000000e+00
   1.5704000e+02   0.0000000e+00
   1.5706000e+02   0.0000000e+00
   1.5708000e+02   0.0000000e+00
   1.5710000e+02   0.0000000e+00
   1.5712000e+02   0.0000000e+00
   1.5714000e+02   0.0000000e+00
   1.5716000e+02   0.0000000e+00
   1.5718000e+02   0.0000000e+00
   1.5720000e+02   0.0000000e+00
   1.5722000e+02   0.0000000e+00
   1.5724000e+02   0.0000000e+00
   1.5726000e+02   0.0000000e+00
   1.5728000e+02   0.0000000e+00
   1.5730000e+02   0.0000000e+00
   1.5732000e+02   0.0000000e+00
   1.5734000e+02   0.0000000e+00
   1.5736000e+02   0.0000000e+00
   1.5738000e+02   0.0000000e+00
   1.5740000e+02   0.0000000e+00
   1.5742000e+02   0.0000000e+00
   1.5744000e+02   0.0000000e+00
   1.5746000e+02   0.0000000e+00
   1.5748000e+02   0.0000000e+00
   1.5750000e+02   0.0000000e+00
   1.5752000e+02   0.0000000e+00
   1.5754000e+02   0.0000000e+00
   1.5756000e+02   0.0000000e+00
   1.5758000e+02   0.0000000e+00
   1.5760000e+02   0.0000000e+00
   1.5762000e+02   0.0000000e+00
   1.5764000e+02   0.0000000e+00
   1.5766000e+02   0.0000000e+00
   1.5768000e+02   0.0000000e+00
   1.5770000e+02   0.0000000e+00
   1.5772000e+02   0.0000000e+00
   1.5774000e+02   0.0000000e+00
   1.5776000e+02   0.0000000e+00
   1.5778000e+02   0.0000000e+00
   1.5780000e+02   0.0000000e+00
   1.5782000e+02   0.0000000e+00
   1.5784000e+02   0.0000000e+00
   1.5786000e+02   0.0000000e+00
   1.5788000e+02   0.0000000e+00
   1.5790000e+02   0.0000000e+00
   1.5792000e+02   0.0000000e+00
   1.5794000e+02   0.0000000e+00
   1.5796000e+02   0.0000000e+00
   1.5798000e+02   0.0000000e+00
   1.5800000e+02   0.0000000e+00
   1.5802000e+02   0.0000000e+00
   1.5804000e+02   0.0000000e+00
   1.5806000e+02   0.0000000e+00
   1.5808000e+02   0.0000000e+00
   1.5810000e+02   0.0000000e+00
   1.5812000e+02   0.0000000e+00
   1.5814000e+02   0.0000000e+00
   1.5816000e+02   0.0000000e+00
   1.5818000e+02   0.0000000e+00
   1.5820000e+02   0.0000000e+00
   1.5822000e+02   0.0000000e+00
   1.5824000e+02   0.0000000e+00
   1.5826000e+02   0.0000000e+00
   1.5828000e+02   0.0000000e+00
   1.5830000e+02   0.0000000e+00
   1.5832000e+02   0.0000000e+00
   1.5834000e+02   0.0000000e+00
   1.5836000e+02   0.0000000e+00
   1.5838000e+02   0.0000000e+00
   1.5840000e+02   0.0000000e+00
   1.5842000e+02   0.0000000e+00
   1.5844000e+02   0.0000000e+00
   1.5846000e+02   0.0000000e+00
   1.5848000e+02   0.0000000e+00
   1.5850000e+02   0.0000000e+00
   1.5852000e+02   0.0000000e+00
   1.5854000e+02   0.0000000e+00
   1.5856000e+02   0.0000000e+00
   1.5858000e+02   0.0000000e+00
   1.5860000e+02   0.0000000e+00
   1.5862000e+02   0.0000000e+00
   1.5864000e+02   0.0000000e+00
   1.5866000e+02   0.0000000e+00
   1.5868000e+02   0.0000000e+00
   1.5870000e+02   0.0000000e+00
   1.5872000e+02   0.0000000e+00
   1.5874000e+02   0.0000000e+00
   1.5876000e+02   0.0000000e+00
   1.5878000e+02   0.0000000e+00
   1.5880000e+02   0.0000000e+00
   1.5882000e+02   0.0000000e+00
   1.5884000e+02   0.0000000e+00
   1.5886000e+02   0.0000000e+00
   1.5888000e+02   0.0000000e+00
   1.5890000e+02   0.0000000e+00
   1.5892000e+02   0.0000000e+00
   1.5894000e+02   0.0000000e+00
   1.5896000e+02   0.0000000e+00
   1.5898000e+02   0.0000000e+00
   1.5900000e+02   0.0000000e+00
   1.5902000e+02   0.0000000e+00
   1.5904000e+02   0.0000000e+00
   1.5906000e+02   0.0000000e+00
   1.5908000e+02   0.0000000e+00
   1.5910000e+02   0.0000000e+00
   1.5912000e+02   0.0000000e+00
   1.5914000e+02   0.0000000e+00
   1.5916000e+02   0.0000000e+00
   1.5918000e+02   0.0000000e+00
   1.5920000e+02   0.0000000e+00
   1.5922000e+02   0.0000000e+00
   1.5924000e+02   0.0000000e+00
   1.5926000e+02   0.0000000e+00
   1.5928000e+02   0.0000000e+00
   1.5930000e+02   0.0000000e+00
   1.5932000e+02   0.0000000e+00
   1.5934000e+02   0.0000000e+00
   1.5936000e+02   0.0000000e+00
   1.5938000e+02   0.0000000e+00
   1.5940000e+02   0.0000000e+00
   1.5942000e+02   0.0000000e+00
   1.5944000e+02   0.0000000e+00
   1.5946000e+02   0.0000000e+00
   1.5948000e+02   0.0000000e+00
   1.5950000e+02   0.0000000e+00
   1.5952000e+02   0.0000000e+00
   1.5954000e+02   0.0000000e+00
   1.5956000e+02   0.0000000e+00
   1.5958000e+02   0.0000000e+00
   1.5960000e+02   0.0000000e+00
   1.5962000e+02   0.0000000e+00
   1.5964000e+02   0.0000000e+00
   1.5966000e+02   0.0000000e+00
   1.5968000e+02   0.0000000e+00
   1.5970000e+02   0.0000000e+00
   1.5972000e+02   0.0000000e+00
   1.5974000e+02   0.0000000e+00
   1.5976000e+02   0.0000000e+00
   1.5978000e+02   0.0000000e+00
   1.5980000e+02   0.0000000e+00
   1.5982000e+02   0.0000000e+00
   1.5984000e+02   0.0000000e+00
   1.5986000e+02   0.0000000e+00
   1.5988000e+02   0.0000000e+00
   1.5990000e+02   0.0000000e+00
   1.5992000e+02   0.0000000e+00
   1.5994000e+02   0.0000000e+00
   1.5996000e+02   0.0000000e+00
   1.5998000e+02   0.0000000e+00
   1.6000000e+02   0.0000000e+00
   1.6002000e+02   0.0000000e+00
   1.6004000e+02   0.0000000e+00
   1.6006000e+02   0.0000000e+00
   1.6008000e+02   0.0000000e+00
   1.6010000e+02   0.0000000e+00
   1.6012000e+02   0.0000000e+00
   1.6014000e+02   0.0000000e+00
   1.6016000e+02   0.0000000e+00
   1.6018000e+02   0.0000000e+00
   1.6020000e+02   0.0000000e+00
   1.6022000e+02   0.0000000e+00
   1.6024000e+02   0.0000000e+00
   1.6026000e+02   0.0000000e+00
   1.6028000e+02   0.0000000e+00
   1.6030000e+02   0.0000000e+00
   1.6032000e+02   0.0000000e+00
   1.6034000e+02   0.0000000e+00
   1.6036000e+02   0.0000000e+00
   1.6038000e+02   0.0000000e+00
   1.6040000e+02   0.0000000e+00
   1.6042000e+02   0.0000000e+00
   1.6044000e+02   0.0000000e+00
   1.6046000e+02   0.0000000e+00
   1.6048000e+02   0.0000000e+00
   1.6050000e+02   0.0000000e+00
   1.6052000e+02   0.0000000e+00
   1.6054000e+02   0.0000000e+00
   1.6056000e+02   0.0000000e+00
   1.6058000e+02   0.0000000e+00
   1.6060000e+02   0.0000000e+00
   1.6062000e+02   0.0000000e+00
   1.6064000e+02   0.0000000e+00
   1.6066000e+02   0.0000000e+00
   1.6068000e+02   0.0000000e+00
   1.6070000e+02   0.0000000e+00
   1.6072000e+02   0.0000000e+00
   1.6074000e+02   0.0000000e+00
   1.6076000e+02   0.0000000e+00
   1.6078000e+02   0.0000000e+00
   1.6080000e+02   0.0000000e+00
   1.6082000e+02   0.0000000e+00
   1.6084000e+02   0.0000000e+00
   1.6086000e+02   0.0000000e+00
   1.6088000e+02   0.0000000e+00
   1.6090000e+02   0.0000000e+00
   1.6092000e+02   0.0000000e+00
   1.6094000e+02   0.0000000e+00
   1.6096000e+02   0.0000000e+00
   1.6098000e+02   0.0000000e+00
   1.6100000e+02   0.0000000e+00
   1.6102000e+02   0.0000000e+00
   1.6104000e+02   0.0000000e+00
   1.6106000e+02   0.0000000e+00
   1.6108000e+02   0.0000000e+00
   1.6110000e+02   0.0000000e+00
   1.6112000e+02   0.0000000e+00
   1.6114000e+02   0.0000000e+00
   1.6116000e+02   0.0000000e+00
   1.6118000e+02   0.0000000e+00
   1.6120000e+02   0.0000000e+00
   1.6122000e+02   0.0000000e+00
   1.6124000e+02   0.0000000e+00
   1.6126000e+02   0.0000000e+00
   1.6128000e+02   0.0000000e+00
   1.6130000e+02   0.0000000e+00
   1.6132000e+02   0.0000000e+00
   1.6134000e+02   0.0000000e+00
   1.6136000e+02   0.0000000e+00
   1.6138000e+02   0.0000000e+00
   1.6140000e+02   0.0000000e+00
   1.6142000e+02   0.0000000e+00
   1.6144000e+02   0.0000000e+00
   1.6146000e+02   0.0000000e+00
   1.6148000e+02   0.0000000e+00
   1.6150000e+02   0.0000000e+00
   1.6152000e+02   0.0000000e+00
   1.6154000e+02   0.0000000e+00
   1.6156000e+02   0.0000000e+00
   1.6158000e+02   0.0000000e+00
   1.6160000e+02   0.0000000e+00
   1.6162000e+02   0.0000000e+00
   1.6164000e+02   0.0000000e+00
   1.6166000e+02   0.0000000e+00
   1.6168000e+02   0.0000000e+00
   1.6170000e+02   0.0000000e+00
   1.6172000e+02   0.0000000e+00
   1.6174000e+02   0.0000000e+00
   1.6176000e+02   0.0000000e+00
   1.6178000e+02   0.0000000e+00
   1.6180000e+02   0.0000000e+00
   1.6182000e+02   0.0000000e+00
   1.6184000e+02   0.0000000e+00
   1.6186000e+02   0.0000000e+00
   1.6188000e+02   0.0000000e+00
   1.6190000e+02   0.0000000e+00
   1.6192000e+02   0.0000000e+00
   1.6194000e+02   0.0000000e+00
   1.6196000e+02   0.0000000e+00
   1.6198000e+02   0.0000000e+00
   1.6200000e+02   0.0000000e+00
   1.6202000e+02   0.0000000e+00
   1.6204000e+02   0.0000000e+00
   1.6206000e+02   0.0000000e+00
   1.6208000e+02   0.0000000e+00
   1.6210000e+02   0.0000000e+00
   1.6212000e+02   0.0000000e+00
   1.6214000e+02   0.0000000e+00
   1.6216000e+02   0.0000000e+00
   1.6218000e+02   0.0000000e+00
   1.6220000e+02   0.0000000e+00
   1.6222000e+02   0.0000000e+00
   1.6224000e+02   0.0000000e+00
   1.6226000e+02   0.0000000e+00
   1.6228000e+02   0.0000000e+00
   1.6230000e+02   0.0000000e+00
   1.6232000e+02   0.0000000e+00
   1.6234000e+02   0.0000000e+00
   1.6236000e+02   0.0000000e+00
   1.6238000e+02   0.0000000e+00
   1.6240000e+02   0.0000000e+00
   1.6242000e+02   0.0000000e+00
   1.6244000e+02   0.0000000e+00
   1.6246000e+02   0.0000000e+00
   1.6248000e+02   0.0000000e+00
   1.6250000e+02   0.0000000e+00
   1.6252000e+02   0.0000000e+00
   1.6254000e+02   0.0000000e+00
   1.6256000e+02   0.0000000e+00
   1.6258000e+02   0.0000000e+00
   1.6260000e+02   0.0000000e+00
   1.6262000e+02   0.0000000e+00
   1.6264000e+02   0.0000000e+00
   1.6266000e+02   0.0000000e+00
   1.6268000e+02   0.0000000e+00
   1.6270000e+02   0.0000000e+00
   1.6272000e+02   0.0000000e+00
   1.6274000e+02   0.0000000e+00
   1.6276000e+02   0.0000000e+00
   1.6278000e+02   0.0000000e+00
   1.6280000e+02   0.0000000e+00
   1.6282000e+02   0.0000000e+00
   1.6284000e+02   0.0000000e+00
   1.6286000e+02   0.0000000e+00
   1.6288000e+02   0.0000000e+00
   1.6290000e+02   0.0000000e+00
   1.6292000e+02   0.0000000e+00
   1.6294000e+02   0.0000000e+00
   1.6296000e+02   0.0000000e+00
   1.6298000e+02   0.0000000e+00
   1.6300000e+02   0.0000000e+00
   1.6302000e+02   0.0000000e+00
   1.6304000e+02   0.0000000e+00
   1.6306000e+02   0.0000000e+00
   1.6308000e+02   0.0000000e+00
   1.6310000e+02   0.0000000e+00
   1.6312000e+02   0.0000000e+00
   1.6314000e+02   0.0000000e+00
   1.6316000e+02   0.0000000e+00
   1.6318000e+02   0.0000000e+00
   1.6320000e+02   0.0000000e+00
   1.6322000e+02   0.0000000e+00
   1.6324000e+02   0.0000000e+00
   1.6326000e+02   0.0000000e+00
   1.6328000e+02   0.0000000e+00
   1.6330000e+02   0.0000000e+00
   1.6332000e+02   0.0000000e+00
   1.6334000e+02   0.0000000e+00
   1.6336000e+02   0.0000000e+00
   1.6338000e+02   0.0000000e+00
   1.6340000e+02   0.0000000e+00
   1.6342000e+02   0.0000000e+00
   1.6344000e+02   0.0000000e+00
   1.6346000e+02   0.0000000e+00
   1.6348000e+02   0.0000000e+00
   1.6350000e+02   0.0000000e+00
   1.6352000e+02   0.0000000e+00
   1.6354000e+02   0.0000000e+00
   1.6356000e+02   0.0000000e+00
   1.6358000e+02   0.0000000e+00
   1.6360000e+02   0.0000000e+00
   1.6362000e+02   0.0000000e+00
   1.6364000e+02   0.0000000e+00
   1.6366000e+02   0.0000000e+00
   1.6368000e+02   0.0000000e+00
   1.6370000e+02   0.0000000e+00
   1.6372000e+02   0.0000000e+00
   1.6374000e+02   0.0000000e+00
   1.6376000e+02   0.0000000e+00
   1.6378000e+02   0.0000000e+00
   1.6380000e+02   0.0000000e+00
   1.6382000e+02   0.0000000e+00
   1.6384000e+02   0.0000000e+00
   1.6386000e+02   0.0000000e+00
   1.6388000e+02   0.0000000e+00
   1.6390000e+02   0.0000000e+00
   1.6392000e+02   0.0000000e+00
   1.6394000e+02   0.0000000e+00
   1.6396000e+02   0.0000000e+00
   1.6398000e+02   0.0000000e+00
   1.6400000e+02   0.0000000e+00
   1.6402000e+02   0.0000000e+00
   1.6404000e+02   0.0000000e+00
   1.6406000e+02   0.0000000e+00
   1.6408000e+02   0.0000000e+00
   1.6410000e+02   0.0000000e+00
   1.6412000e+02   0.0000000e+00
   1.6414000e+02   0.0000000e+00
   1.6416000e+02   0.0000000e+00
   1.6418000e+02   0.0000000e+00
   1.6420000e+02   0.0000000e+00
   1.6422000e+02   0.0000000e+00
   1.6424000e+02   0.0000000e+00
   1.6426000e+02   0.0000000e+00
   1.6428000e+02   0.0000000e+00
   1.6430000e+02   0.0000000e+00
   1.6432000e+02   0.0000000e+00
   1.6434000e+02   0.0000000e+00
   1.6436000e+02   0.0000000e+00
   1.6438000e+02   0.0000000e+00
   1.6440000e+02   0.0000000e+00
   1.6442000e+02   0.0000000e+00
   1.6444000e+02   0.0000000e+00
   1.6446000e+02   0.0000000e+00
   1.6448000e+02   0.0000000e+00
   1.6450000e+02   0.0000000e+00
   1.6452000e+02   0.0000000e+00
   1.6454000e+02   0.0000000e+00
   1.6456000e+02   0.0000000e+00
   1.6458000e+02   0.0000000e+00
   1.6460000e+02   0.0000000e+00
   1.6462000e+02   0.0000000e+00
   1.6464000e+02   0.0000000e+00
   1.6466000e+02   0.0000000e+00
   1.6468000e+02   0.0000000e+00
   1.6470000e+02   0.0000000e+00
   1.6472000e+02   0.0000000e+00
   1.6474000e+02   0.0000000e+00
   1.6476000e+02   0.0000000e+00
   1.6478000e+02   0.0000000e+00
   1.6480000e+02   0.0000000e+00
   1.6482000e+02   0.0000000e+00
   1.6484000e+02   0.0000000e+00
   1.6486000e+02   0.0000000e+00
   1.6488000e+02   0.0000000e+00
   1.6490000e+02   0.0000000e+00
   1.6492000e+02   0.0000000e+00
   1.6494000e+02   0.0000000e+00
   1.6496000e+02   0.0000000e+00
   1.6498000e+02   0.0000000e+00
   1.6500000e+02   0.0000000e+00
   1.6502000e+02   0.0000000e+00
   1.6504000e+02   0.0000000e+00
   1.6506000e+02   0.0000000e+00
   1.6508000e+02   0.0000000e+00
   1.6510000e+02   0.0000000e+00
   1.6512000e+02   0.0000000e+00
   1.6514000e+02   0.0000000e+00
   1.6516000e+02   0.0000000e+00
   1.6518000e+02   0.0000000e+00
   1.6520000e+02   0.0000000e+00
   1.6522000e+02   0.0000000e+00
   1.6524000e+02   0.0000000e+00
   1.6526000e+02   0.0000000e+00
   1.6528000e+02   0.0000000e+00
   1.6530000e+02   0.0000000e+00
   1.6532000e+02   0.0000000e+00
   1.6534000e+02   0.0000000e+00
   1.6536000e+02   0.0000000e+00
   1.6538000e+02   0.0000000e+00
   1.6540000e+02   0.0000000e+00
   1.6542000e+02   0.0000000e+00
   1.6544000e+02   0.0000000e+00
   1.6546000e+02   0.0000000e+00
   1.6548000e+02   0.0000000e+00
   1.6550000e+02   0.0000000e+00
   1.6552000e+02   0.0000000e+00
   1.6554000e+02   0.0000000e+00
   1.6556000e+02   0.0000000e+00
   1.6558000e+02   0.0000000e+00
   1.6560000e+02   0.0000000e+00
   1.6562000e+02   0.0000000e+00
   1.6564000e+02   0.0000000e+00
   1.6566000e+02   0.0000000e+00
   1.6568000e+02   0.0000000e+00
   1.6570000e+02   0.0000000e+00
   1.6572000e+02   0.0000000e+00
   1.6574000e+02   0.0000000e+00
   1.6576000e+02   0.0000000e+00
   1.6578000e+02   0.0000000e+00
   1.6580000e+02   0.0000000e+00
   1.6582000e+02   0.0000000e+00
   1.6584000e+02   0.0000000e+00
   1.6586000e+02   0.0000000e+00
   1.6588000e+02   0.0000000e+00
   1.6590000e+02   0.0000000e+00
   1.6592000e+02   0.0000000e+00
   1.6594000e+02   0.0000000e+00
   1.6596000e+02   0.0000000e+00
   1.6598000e+02   0.0000000e+00
   1.6600000e+02   0.0000000e+00
   1.6602000e+02   0.0000000e+00
   1.6604000e+02   0.0000000e+00
   1.6606000e+02   0.0000000e+00
   1.6608000e+02   0.0000000e+00
   1.6610000e+02   0.0000000e+00
   1.6612000e+02   0.0000000e+00
   1.6614000e+02   0.0000000e+00
   1.6616000e+02   0.0000000e+00
   1.6618000e+02   0.0000000e+00
   1.6620000e+02   0.0000000e+00
   1.6622000e+02   0.0000000e+00
   1.6624000e+02   0.0000000e+00
   1.6626000e+02   0.0000000e+00
   1.6628000e+02   0.0000000e+00
   1.6630000e+02   0.0000000e+00
   1.6632000e+02   0.0000000e+00
   1.6634000e+02   0.0000000e+00
   1.6636000e+02   0.0000000e+00
   1.6638000e+02   0.0000000e+00
   1.6640000e+02   0.0000000e+00
   1.6642000e+02   0.0000000e+00
   1.6644000e+02   0.0000000e+00
   1.6646000e+02   0.0000000e+00
   1.6648000e+02   0.0000000e+00
   1.6650000e+02   0.0000000e+00
   1.6652000e+02   0.0000000e+00
   1.6654000e+02   0.0000000e+00
   1.6656000e+02   0.0000000e+00
   1.6658000e+02   0.0000000e+00
   1.6660000e+02   0.0000000e+00
   1.6662000e+02   0.0000000e+00
   1.6664000e+02   0.0000000e+00
   1.6666000e+02   0.0000000e+00
   1.6668000e+02   0.0000000e+00
   1.6670000e+02   0.0000000e+00
   1.6672000e+02   0.0000000e+00
   1.6674000e+02   0.0000000e+00
   1.6676000e+02   0.0000000e+00
   1.6678000e+02   0.0000000e+00
   1.6680000e+02   0.0000000e+00
   1.6682000e+02   0.0000000e+00
   1.6684000e+02   0.0000000e+00
   1.6686000e+02   0.0000000e+00
   1.6688000e+02   0.0000000e+00
   1.6690000e+02   0.0000000e+00
   1.6692000e+02   0.0000000e+00
   1.6694000e+02   0.0000000e+00
   1.6696000e+02   0.0000000e+00
   1.6698000e+02   0.0000000e+00
   1.6700000e+02   0.0000000e+00
   1.6702000e+02   0.0000000e+00
   1.6704000e+02   0.0000000e+00
   1.6706000e+02   0.0000000e+00
   1.6708000e+02   0.0000000e+00
   1.6710000e+02   0.0000000e+00
   1.6712000e+02   0.0000000e+00
   1.6714000e+02   0.0000000e+00
   1.6716000e+02   0.0000000e+00
   1.6718000e+02   0.0000000e+00
   1.6720000e+02   0.0000000e+00
   1.6722000e+02   0.0000000e+00
   1.6724000e+02   0.0000000e+00
   1.6726000e+02   0.0000000e+00
   1.6728000e+02   0.0000000e+00
   1.6730000e+02   0.0000000e+00
   1.6732000e+02   0.0000000e+00
   1.6734000e+02   0.0000000e+00
   1.6736000e+02   0.0000000e+00
   1.6738000e+02   0.0000000e+00
   1.6740000e+02   0.0000000e+00
   1.6742000e+02   0.0000000e+00
   1.6744000e+02   0.0000000e+00
   1.6746000e+02   0.0000000e+00
   1.6748000e+02   0.0000000e+00
   1.6750000e+02   0.0000000e+00
   1.6752000e+02   0.0000000e+00
   1.6754000e+02   0.0000000e+00
   1.6756000e+02   0.0000000e+00
   1.6758000e+02   0.0000000e+00
   1.6760000e+02   0.0000000e+00
   1.6762000e+02   0.0000000e+00
   1.6764000e+02   0.0000000e+00
   1.6766000e+02   0.0000000e+00
   1.6768000e+02   0.0000000e+00
   1.6770000e+02   0.0000000e+00
   1.6772000e+02   0.0000000e+00
   1.6774000e+02   0.0000000e+00
   1.6776000e+02   0.0000000e+00
   1.6778000e+02   0.0000000e+00
   1.6780000e+02   0.0000000e+00
   1.6782000e+02   0.0000000e+00
   1.6784000e+02   0.0000000e+00
   1.6786000e+02   0.0000000e+00
   1.6788000e+02   0.0000000e+00
   1.6790000e+02   0.0000000e+00
   1.6792000e+02   0.0000000e+00
   1.6794000e+02   0.0000000e+00
   1.6796000e+02   0.0000000e+00
   1.6798000e+02   0.0000000e+00
   1.6800000e+02   0.0000000e+00
   1.6802000e+02   0.0000000e+00
   1.6804000e+02   0.0000000e+00
   1.6806000e+02   0.0000000e+00
   1.6808000e+02   0.0000000e+00
   1.6810000e+02   0.0000000e+00
   1.6812000e+02   0.0000000e+00
   1.6814000e+02   0.0000000e+00
   1.6816000e+02   0.0000000e+00
   1.6818000e+02   0.0000000e+00
   1.6820000e+02   0.0000000e+00
   1.6822000e+02   0.0000000e+00
   1.6824000e+02   0.0000000e+00
   1.6826000e+02   0.0000000e+00
   1.6828000e+02   0.0000000e+00
   1.6830000e+02   0.0000000e+00
   1.6832000e+02   0.0000000e+00
   1.6834000e+02   0.0000000e+00
   1.6836000e+02   0.0000000e+00
   1.6838000e+02   0.0000000e+00
   1.6840000e+02   0.0000000e+00
   1.6842000e+02   0.0000000e+00
   1.6844000e+02   0.0000000e+00
   1.6846000e+02   0.0000000e+00
   1.6848000e+02   0.0000000e+00
   1.6850000e+02   0.0000000e+00
   1.6852000e+02   0.0000000e+00
   1.6854000e+02   0.0000000e+00
   1.6856000e+02   0.0000000e+00
   1.6858000e+02   0.0000000e+00
   1.6860000e+02   0.0000000e+00
   1.6862000e+02   0.0000000e+00
   1.6864000e+02   0.0000000e+00
   1.6866000e+02   0.0000000e+00
   1.6868000e+02   0.0000000e+00
   1.6870000e+02   0.0000000e+00
   1.6872000e+02   0.0000000e+00
   1.6874000e+02   0.0000000e+00
   1.6876000e+02   0.0000000e+00
   1.6878000e+02   0.0000000e+00
   1.6880000e+02   0.0000000e+00
   1.6882000e+02   0.0000000e+00
   1.6884000e+02   0.0000000e+00
   1.6886000e+02   0.0000000e+00
   1.6888000e+02   0.0000000e+00
   1.6890000e+02   0.0000000e+00
   1.6892000e+02   0.0000000e+00
   1.6894000e+02   0.0000000e+00
   1.6896000e+02   0.0000000e+00
   1.6898000e+02   0.0000000e+00
   1.6900000e+02   0.0000000e+00
   1.6902000e+02   0.0000000e+00
   1.6904000e+02   0.0000000e+00
   1.6906000e+02   0.0000000e+00
   1.6908000e+02   0.0000000e+00
   1.6910000e+02   0.0000000e+00
   1.6912000e+02   0.0000000e+00
   1.6914000e+02   0.0000000e+00
   1.6916000e+02   0.0000000e+00
   1.6918000e+02   0.0000000e+00
   1.6920000e+02   0.0000000e+00
   1.6922000e+02   0.0000000e+00
   1.6924000e+02   0.0000000e+00
   1.6926000e+02   0.0000000e+00
   1.6928000e+02   0.0000000e+00
   1.6930000e+02   0.0000000e+00
   1.6932000e+02   0.0000000e+00
   1.6934000e+02   0.0000000e+00
   1.6936000e+02   0.0000000e+00
   1.6938000e+02   0.0000000e+00
   1.6940000e+02   0.0000000e+00
   1.6942000e+02   0.0000000e+00
   1.6944000e+02   0.0000000e+00
   1.6946000e+02   0.0000000e+00
   1.6948000e+02   0.0000000e+00
   1.6950000e+02   0.0000000e+00
   1.6952000e+02   0.0000000e+00
   1.6954000e+02   0.0000000e+00
   1.6956000e+02   0.0000000e+00
   1.6958000e+02   0.0000000e+00
   1.6960000e+02   0.0000000e+00
   1.6962000e+02   0.0000000e+00
   1.6964000e+02   0.0000000e+00
   1.6966000e+02   0.0000000e+00
   1.6968000e+02   0.0000000e+00
   1.6970000e+02   0.0000000e+00
   1.6972000e+02   0.0000000e+00
   1.6974000e+02   0.0000000e+00
   1.6976000e+02   0.0000000e+00
   1.6978000e+02   0.0000000e+00
   1.6980000e+02   0.0000000e+00
   1.6982000e+02   0.0000000e+00
   1.6984000e+02   0.0000000e+00
   1.6986000e+02   0.0000000e+00
   1.6988000e+02   0.0000000e+00
   1.6990000e+02   0.0000000e+00
   1.6992000e+02   0.0000000e+00
   1.6994000e+02   0.0000000e+00
   1.6996000e+02   0.0000000e+00
   1.6998000e+02   0.0000000e+00
   1.7000000e+02   0.0000000e+00
   1.7002000e+02   0.0000000e+00
   1.7004000e+02   0.0000000e+00
   1.7006000e+02   0.0000000e+00
   1.7008000e+02   0.0000000e+00
   1.7010000e+02   0.0000000e+00
   1.7012000e+02   0.0000000e+00
   1.7014000e+02   0.0000000e+00
   1.7016000e+02   0.0000000e+00
   1.7018000e+02   0.0000000e+00
   1.7020000e+02   0.0000000e+00
   1.7022000e+02   0.0000000e+00
   1.7024000e+02   0.0000000e+00
   1.7026000e+02   0.0000000e+00
   1.7028000e+02   0.0000000e+00
   1.7030000e+02   0.0000000e+00
   1.7032000e+02   0.0000000e+00
   1.7034000e+02   0.0000000e+00
   1.7036000e+02   0.0000000e+00
   1.7038000e+02   0.0000000e+00
   1.7040000e+02   0.0000000e+00
   1.7042000e+02   0.0000000e+00
   1.7044000e+02   0.0000000e+00
   1.7046000e+02   0.0000000e+00
   1.7048000e+02   0.0000000e+00
   1.7050000e+02   0.0000000e+00
   1.7052000e+02   0.0000000e+00
   1.7054000e+02   0.0000000e+00
   1.7056000e+02   0.0000000e+00
   1.7058000e+02   0.0000000e+00
   1.7060000e+02   0.0000000e+00
   1.7062000e+02   0.0000000e+00
   1.7064000e+02   0.0000000e+00
   1.7066000e+02   0.0000000e+00
   1.7068000e+02   0.0000000e+00
   1.7070000e+02   0.0000000e+00
   1.7072000e+02   0.0000000e+00
   1.7074000e+02   0.0000000e+00
   1.7076000e+02   0.0000000e+00
   1.7078000e+02   0.0000000e+00
   1.7080000e+02   0.0000000e+00
   1.7082000e+02   0.0000000e+00
   1.7084000e+02   0.0000000e+00
   1.7086000e+02   0.0000000e+00
   1.7088000e+02   0.0000000e+00
   1.7090000e+02   0.0000000e+00
   1.7092000e+02   0.0000000e+00
   1.7094000e+02   0.0000000e+00
   1.7096000e+02   0.0000000e+00
   1.7098000e+02   0.0000000e+00
   1.7100000e+02   0.0000000e+00
   1.7102000e+02   0.0000000e+00
   1.7104000e+02   0.0000000e+00
   1.7106000e+02   0.0000000e+00
   1.7108000e+02   0.0000000e+00
   1.7110000e+02   0.0000000e+00
   1.7112000e+02   0.0000000e+00
   1.7114000e+02   0.0000000e+00
   1.7116000e+02   0.0000000e+00
   1.7118000e+02   0.0000000e+00
   1.7120000e+02   0.0000000e+00
   1.7122000e+02   0.0000000e+00
   1.7124000e+02   0.0000000e+00
   1.7126000e+02   0.0000000e+00
   1.7128000e+02   0.0000000e+00
   1.7130000e+02   0.0000000e+00
   1.7132000e+02   0.0000000e+00
   1.7134000e+02   0.0000000e+00
   1.7136000e+02   0.0000000e+00
   1.7138000e+02   0.0000000e+00
   1.7140000e+02   0.0000000e+00
   1.7142000e+02   0.0000000e+00
   1.7144000e+02   0.0000000e+00
   1.7146000e+02   0.0000000e+00
   1.7148000e+02   0.0000000e+00
   1.7150000e+02   0.0000000e+00
   1.7152000e+02   0.0000000e+00
   1.7154000e+02   0.0000000e+00
   1.7156000e+02   0.0000000e+00
   1.7158000e+02   0.0000000e+00
   1.7160000e+02   0.0000000e+00
   1.7162000e+02   0.0000000e+00
   1.7164000e+02   0.0000000e+00
   1.7166000e+02   0.0000000e+00
   1.7168000e+02   0.0000000e+00
   1.7170000e+02   0.0000000e+00
   1.7172000e+02   0.0000000e+00
   1.7174000e+02   0.0000000e+00
   1.7176000e+02   0.0000000e+00
   1.7178000e+02   0.0000000e+00
   1.7180000e+02   0.0000000e+00
   1.7182000e+02   0.0000000e+00
   1.7184000e+02   0.0000000e+00
   1.7186000e+02   0.0000000e+00
   1.7188000e+02   0.0000000e+00
   1.7190000e+02   0.0000000e+00
   1.7192000e+02   0.0000000e+00
   1.7194000e+02   0.0000000e+00
   1.7196000e+02   0.0000000e+00
   1.7198000e+02   0.0000000e+00
   1.7200000e+02   0.0000000e+00
   1.7202000e+02   0.0000000e+00
   1.7204000e+02   0.0000000e+00
   1.7206000e+02   0.0000000e+00
   1.7208000e+02   0.0000000e+00
   1.7210000e+02   0.0000000e+00
   1.7212000e+02   0.0000000e+00
   1.7214000e+02   0.0000000e+00
   1.7216000e+02   0.0000000e+00
   1.7218000e+02   0.0000000e+00
   1.7220000e+02   0.0000000e+00
   1.7222000e+02   0.0000000e+00
   1.7224000e+02   0.0000000e+00
   1.7226000e+02   0.0000000e+00
   1.7228000e+02   0.0000000e+00
   1.7230000e+02   0.0000000e+00
   1.7232000e+02   0.0000000e+00
   1.7234000e+02   0.0000000e+00
   1.7236000e+02   0.0000000e+00
   1.7238000e+02   0.0000000e+00
   1.7240000e+02   0.0000000e+00
   1.7242000e+02   0.0000000e+00
   1.7244000e+02   0.0000000e+00
   1.7246000e+02   0.0000000e+00
   1.7248000e+02   0.0000000e+00
   1.7250000e+02   0.0000000e+00
   1.7252000e+02   0.0000000e+00
   1.7254000e+02   0.0000000e+00
   1.7256000e+02   0.0000000e+00
   1.7258000e+02   0.0000000e+00
   1.7260000e+02   0.0000000e+00
   1.7262000e+02   0.0000000e+00
   1.7264000e+02   0.0000000e+00
   1.7266000e+02   0.0000000e+00
   1.7268000e+02   0.0000000e+00
   1.7270000e+02   0.0000000e+00
   1.7272000e+02   0.0000000e+00
   1.7274000e+02   0.0000000e+00
   1.7276000e+02   0.0000000e+00
   1.7278000e+02   0.0000000e+00
   1.7280000e+02   0.0000000e+00
   1.7282000e+02   0.0000000e+00
   1.7284000e+02   0.0000000e+00
   1.7286000e+02   0.0000000e+00
   1.7288000e+02   0.0000000e+00
   1.7290000e+02   0.0000000e+00
   1.7292000e+02   0.0000000e+00
   1.7294000e+02   0.0000000e+00
   1.7296000e+02   0.0000000e+00
   1.7298000e+02   0.0000000e+00
   1.7300000e+02   0.0000000e+00
   1.7302000e+02   0.0000000e+00
   1.7304000e+02   0.0000000e+00
   1.7306000e+02   0.0000000e+00
   1.7308000e+02   0.0000000e+00
   1.7310000e+02   0.0000000e+00
   1.7312000e+02   0.0000000e+00
   1.7314000e+02   0.0000000e+00
   1.7316000e+02   0.0000000e+00
   1.7318000e+02   0.0000000e+00
   1.7320000e+02   0.0000000e+00
   1.7322000e+02   0.0000000e+00
   1.7324000e+02   0.0000000e+00
   1.7326000e+02   0.0000000e+00
   1.7328000e+02   0.0000000e+00
   1.7330000e+02   0.0000000e+00
   1.7332000e+02   0.0000000e+00
   1.7334000e+02   0.0000000e+00
   1.7336000e+02   0.0000000e+00
   1.7338000e+02   0.0000000e+00
   1.7340000e+02   0.0000000e+00
   1.7342000e+02   0.0000000e+00
   1.7344000e+02   0.0000000e+00
   1.7346000e+02   0.0000000e+00
   1.7348000e+02   0.0000000e+00
   1.7350000e+02   0.0000000e+00
   1.7352000e+02   0.0000000e+00
   1.7354000e+02   0.0000000e+00
   1.7356000e+02   0.0000000e+00
   1.7358000e+02   0.0000000e+00
   1.7360000e+02   0.0000000e+00
   1.7362000e+02   0.0000000e+00
   1.7364000e+02   0.0000000e+00
   1.7366000e+02   0.0000000e+00
   1.7368000e+02   0.0000000e+00
   1.7370000e+02   0.0000000e+00
   1.7372000e+02   0.0000000e+00
   1.7374000e+02   0.0000000e+00
   1.7376000e+02   0.0000000e+00
   1.7378000e+02   0.0000000e+00
   1.7380000e+02   0.0000000e+00
   1.7382000e+02   0.0000000e+00
   1.7384000e+02   0.0000000e+00
   1.7386000e+02   0.0000000e+00
   1.7388000e+02   0.0000000e+00
   1.7390000e+02   0.0000000e+00
   1.7392000e+02   0.0000000e+00
   1.7394000e+02   0.0000000e+00
   1.7396000e+02   0.0000000e+00
   1.7398000e+02   0.0000000e+00
   1.7400000e+02   0.0000000e+00
   1.7402000e+02   0.0000000e+00
   1.7404000e+02   0.0000000e+00
   1.7406000e+02   0.0000000e+00
   1.7408000e+02   0.0000000e+00
   1.7410000e+02   0.0000000e+00
   1.7412000e+02   0.0000000e+00
   1.7414000e+02   0.0000000e+00
   1.7416000e+02   0.0000000e+00
   1.7418000e+02   0.0000000e+00
   1.7420000e+02   0.0000000e+00
   1.7422000e+02   0.0000000e+00
   1.7424000e+02   0.0000000e+00
   1.7426000e+02   0.0000000e+00
   1.7428000e+02   0.0000000e+00
   1.7430000e+02   0.0000000e+00
   1.7432000e+02   0.0000000e+00
   1.7434000e+02   0.0000000e+00
   1.7436000e+02   0.0000000e+00
   1.7438000e+02   0.0000000e+00
   1.7440000e+02   0.0000000e+00
   1.7442000e+02   0.0000000e+00
   1.7444000e+02   0.0000000e+00
   1.7446000e+02   0.0000000e+00
   1.7448000e+02   0.0000000e+00
   1.7450000e+02   0.0000000e+00
   1.7452000e+02   0.0000000e+00
   1.7454000e+02   0.0000000e+00
   1.7456000e+02   0.0000000e+00
   1.7458000e+02   0.0000000e+00
   1.7460000e+02   0.0000000e+00
   1.7462000e+02   0.0000000e+00
   1.7464000e+02   0.0000000e+00
   1.7466000e+02   0.0000000e+00
   1.7468000e+02   0.0000000e+00
   1.7470000e+02   0.0000000e+00
   1.7472000e+02   0.0000000e+00
   1.7474000e+02   0.0000000e+00
   1.7476000e+02   0.0000000e+00
   1.7478000e+02   0.0000000e+00
   1.7480000e+02   0.0000000e+00
   1.7482000e+02   0.0000000e+00
   1.7484000e+02   0.0000000e+00
   1.7486000e+02   0.0000000e+00
   1.7488000e+02   0.0000000e+00
   1.7490000e+02   0.0000000e+00
   1.7492000e+02   0.0000000e+00
   1.7494000e+02   0.0000000e+00
   1.7496000e+02   0.0000000e+00
   1.7498000e+02   0.0000000e+00
   1.7500000e+02   0.0000000e+00
   1.7502000e+02   0.0000000e+00
   1.7504000e+02   0.0000000e+00
   1.7506000e+02   0.0000000e+00
   1.7508000e+02   0.0000000e+00
   1.7510000e+02   0.0000000e+00
   1.7512000e+02   0.0000000e+00
   1.7514000e+02   0.0000000e+00
   1.7516000e+02   0.0000000e+00
   1.7518000e+02   0.0000000e+00
   1.7520000e+02   0.0000000e+00
   1.7522000e+02   0.0000000e+00
   1.7524000e+02   0.0000000e+00
   1.7526000e+02   0.0000000e+00
   1.7528000e+02   0.0000000e+00
   1.7530000e+02   0.0000000e+00
   1.7532000e+02   0.0000000e+00
   1.7534000e+02   0.0000000e+00
   1.7536000e+02   0.0000000e+00
   1.7538000e+02   0.0000000e+00
   1.7540000e+02   0.0000000e+00
   1.7542000e+02   0.0000000e+00
   1.7544000e+02   0.0000000e+00
   1.7546000e+02   0.0000000e+00
   1.7548000e+02   0.0000000e+00
   1.7550000e+02   0.0000000e+00
   1.7552000e+02   0.0000000e+00
   1.7554000e+02   0.0000000e+00
   1.7556000e+02   0.0000000e+00
   1.7558000e+02   0.0000000e+00
   1.7560000e+02   0.0000000e+00
   1.7562000e+02   0.0000000e+00
   1.7564000e+02   0.0000000e+00
   1.7566000e+02   0.0000000e+00
   1.7568000e+02   0.0000000e+00
   1.7570000e+02   0.0000000e+00
   1.7572000e+02   0.0000000e+00
   1.7574000e+02   0.0000000e+00
   1.7576000e+02   0.0000000e+00
   1.7578000e+02   0.0000000e+00
   1.7580000e+02   0.0000000e+00
   1.7582000e+02   0.0000000e+00
   1.7584000e+02   0.0000000e+00
   1.7586000e+02   0.0000000e+00
   1.7588000e+02   0.0000000e+00
   1.7590000e+02   0.0000000e+00
   1.7592000e+02   0.0000000e+00
   1.7594000e+02   0.0000000e+00
   1.7596000e+02   0.0000000e+00
   1.7598000e+02   0.0000000e+00
   1.7600000e+02   0.0000000e+00
   1.7602000e+02   0.0000000e+00
   1.7604000e+02   0.0000000e+00
   1.7606000e+02   0.0000000e+00
   1.7608000e+02   0.0000000e+00
   1.7610000e+02   0.0000000e+00
   1.7612000e+02   0.0000000e+00
   1.7614000e+02   0.0000000e+00
   1.7616000e+02   0.0000000e+00
   1.7618000e+02   0.0000000e+00
   1.7620000e+02   0.0000000e+00
   1.7622000e+02   0.0000000e+00
   1.7624000e+02   0.0000000e+00
   1.7626000e+02   0.0000000e+00
   1.7628000e+02   0.0000000e+00
   1.7630000e+02   0.0000000e+00
   1.7632000e+02   0.0000000e+00
   1.7634000e+02   0.0000000e+00
   1.7636000e+02   0.0000000e+00
   1.7638000e+02   0.0000000e+00
   1.7640000e+02   0.0000000e+00
   1.7642000e+02   0.0000000e+00
   1.7644000e+02   0.0000000e+00
   1.7646000e+02   0.0000000e+00
   1.7648000e+02   0.0000000e+00
   1.7650000e+02   0.0000000e+00
   1.7652000e+02   0.0000000e+00
   1.7654000e+02   0.0000000e+00
   1.7656000e+02   0.0000000e+00
   1.7658000e+02   0.0000000e+00
   1.7660000e+02   0.0000000e+00
   1.7662000e+02   0.0000000e+00
   1.7664000e+02   0.0000000e+00
   1.7666000e+02   0.0000000e+00
   1.7668000e+02   0.0000000e+00
   1.7670000e+02   0.0000000e+00
   1.7672000e+02   0.0000000e+00
   1.7674000e+02   0.0000000e+00
   1.7676000e+02   0.0000000e+00
   1.7678000e+02   0.0000000e+00
   1.7680000e+02   0.0000000e+00
   1.7682000e+02   0.0000000e+00
   1.7684000e+02   0.0000000e+00
   1.7686000e+02   0.0000000e+00
   1.7688000e+02   0.0000000e+00
   1.7690000e+02   0.0000000e+00
   1.7692000e+02   0.0000000e+00
   1.7694000e+02   0.0000000e+00
   1.7696000e+02   0.0000000e+00
   1.7698000e+02   0.0000000e+00
   1.7700000e+02   0.0000000e+00
   1.7702000e+02   0.0000000e+00
   1.7704000e+02   0.0000000e+00
   1.7706000e+02   0.0000000e+00
   1.7708000e+02   0.0000000e+00
   1.7710000e+02   0.0000000e+00
   1.7712000e+02   0.0000000e+00
   1.7714000e+02   0.0000000e+00
   1.7716000e+02   0.0000000e+00
   1.7718000e+02   0.0000000e+00
   1.7720000e+02   0.0000000e+00
   1.7722000e+02   0.0000000e+00
   1.7724000e+02   0.0000000e+00
   1.7726000e+02   0.0000000e+00
   1.7728000e+02   0.0000000e+00
   1.7730000e+02   0.0000000e+00
   1.7732000e+02   0.0000000e+00
   1.7734000e+02   0.0000000e+00
   1.7736000e+02   0.0000000e+00
   1.7738000e+02   0.0000000e+00
   1.7740000e+02   0.0000000e+00
   1.7742000e+02   0.0000000e+00
   1.7744000e+02   0.0000000e+00
   1.7746000e+02   0.0000000e+00
   1.7748000e+02   0.0000000e+00
   1.7750000e+02   0.0000000e+00
   1.7752000e+02   0.0000000e+00
   1.7754000e+02   0.0000000e+00
   1.7756000e+02   0.0000000e+00
   1.7758000e+02   0.0000000e+00
   1.7760000e+02   0.0000000e+00
   1.7762000e+02   0.0000000e+00
   1.7764000e+02   0.0000000e+00
   1.7766000e+02   0.0000000e+00
   1.7768000e+02   0.0000000e+00
   1.7770000e+02   0.0000000e+00
   1.7772000e+02   0.0000000e+00
   1.7774000e+02   0.0000000e+00
   1.7776000e+02   0.0000000e+00
   1.7778000e+02   0.0000000e+00
   1.7780000e+02   0.0000000e+00
   1.7782000e+02   0.0000000e+00
   1.7784000e+02   0.0000000e+00
   1.7786000e+02   0.0000000e+00
   1.7788000e+02   0.0000000e+00
   1.7790000e+02   0.0000000e+00
   1.7792000e+02   0.0000000e+00
   1.7794000e+02   0.0000000e+00
   1.7796000e+02   0.0000000e+00
   1.7798000e+02   0.0000000e+00
   1.7800000e+02   0.0000000e+00
   1.7802000e+02   0.0000000e+00
   1.7804000e+02   0.0000000e+00
   1.7806000e+02   0.0000000e+00
   1.7808000e+02   0.0000000e+00
   1.7810000e+02   0.0000000e+00
   1.7812000e+02   0.0000000e+00
   1.7814000e+02   0.0000000e+00
   1.7816000e+02   0.0000000e+00
   1.7818000e+02   0.0000000e+00
   1.7820000e+02   0.0000000e+00
   1.7822000e+02   0.0000000e+00
   1.7824000e+02   0.0000000e+00
   1.7826000e+02   0.0000000e+00
   1.7828000e+02   0.0000000e+00
   1.7830000e+02   0.0000000e+00
   1.7832000e+02   0.0000000e+00
   1.7834000e+02   0.0000000e+00
   1.7836000e+02   0.0000000e+00
   1.7838000e+02   0.0000000e+00
   1.7840000e+02   0.0000000e+00
   1.7842000e+02   0.0000000e+00
   1.7844000e+02   0.0000000e+00
   1.7846000e+02   0.0000000e+00
   1.7848000e+02   0.0000000e+00
   1.7850000e+02   0.0000000e+00
   1.7852000e+02   0.0000000e+00
   1.7854000e+02   0.0000000e+00
   1.7856000e+02   0.0000000e+00
   1.7858000e+02   0.0000000e+00
   1.7860000e+02   0.0000000e+00
   1.7862000e+02   0.0000000e+00
   1.7864000e+02   0.0000000e+00
   1.7866000e+02   0.0000000e+00
   1.7868000e+02   0.0000000e+00
   1.7870000e+02   0.0000000e+00
   1.7872000e+02   0.0000000e+00
   1.7874000e+02   0.0000000e+00
   1.7876000e+02   0.0000000e+00
   1.7878000e+02   0.0000000e+00
   1.7880000e+02   0.0000000e+00
   1.7882000e+02   0.0000000e+00
   1.7884000e+02   0.0000000e+00
   1.7886000e+02   0.0000000e+00
   1.7888000e+02   0.0000000e+00
   1.7890000e+02   0.0000000e+00
   1.7892000e+02   0.0000000e+00
   1.7894000e+02   0.0000000e+00
   1.7896000e+02   0.0000000e+00
   1.7898000e+02   0.0000000e+00
   1.7900000e+02   0.0000000e+00
   1.7902000e+02   0.0000000e+00
   1.7904000e+02   0.0000000e+00
   1.7906000e+02   0.0000000e+00
   1.7908000e+02   0.0000000e+00
   1.7910000e+02   0.0000000e+00
   1.7912000e+02   0.0000000e+00
   1.7914000e+02   0.0000000e+00
   1.7916000e+02   0.0000000e+00
   1.7918000e+02   0.0000000e+00
   1.7920000e+02   0.0000000e+00
   1.7922000e+02   0.0000000e+00
   1.7924000e+02   0.0000000e+00
   1.7926000e+02   0.0000000e+00
   1.7928000e+02   0.0000000e+00
   1.7930000e+02   0.0000000e+00
   1.7932000e+02   0.0000000e+00
   1.7934000e+02   0.0000000e+00
   1.7936000e+02   0.0000000e+00
   1.7938000e+02   0.0000000e+00
   1.7940000e+02   0.0000000e+00
   1.7942000e+02   0.0000000e+00
   1.7944000e+02   0.0000000e+00
   1.7946000e+02   0.0000000e+00
   1.7948000e+02   0.0000000e+00
   1.7950000e+02   0.0000000e+00
   1.7952000e+02   0.0000000e+00
   1.7954000e+02   0.0000000e+00
   1.7956000e+02   0.0000000e+00
   1.7958000e+02   0.0000000e+00
   1.7960000e+02   0.0000000e+00
   1.7962000e+02   0.0000000e+00
   1.7964000e+02   0.0000000e+00
   1.7966000e+02   0.0000000e+00
   1.7968000e+02   0.0000000e+00
   1.7970000e+02   0.0000000e+00
   1.7972000e+02   0.0000000e+00
   1.7974000e+02   0.0000000e+00
   1.7976000e+02   0.0000000e+00
   1.7978000e+02   0.0000000e+00
   1.7980000e+02   0.0000000e+00
   1.7982000e+02   0.0000000e+00
   1.7984000e+02   0.0000000e+00
   1.7986000e+02   0.0000000e+00
   1.7988000e+02   0.0000000e+00
   1.7990000e+02   0.0000000e+00
   1.7992000e+02   0.0000000e+00
   1.7994000e+02   0.0000000e+00
   1.7996000e+02   0.0000000e+00
   1.7998000e+02   0.0000000e+00
   1.8000000e+02   0.0000000e+00
   1.8002000e+02   0.0000000e+00
   1.8004000e+02   0.0000000e+00
   1.8006000e+02   0.0000000e+00
   1.8008000e+02   0.0000000e+00
   1.8010000e+02   0.0000000e+00
   1.8012000e+02   0.0000000e+00
   1.8014000e+02   0.0000000e+00
   1.8016000e+02   0.0000000e+00
   1.8018000e+02   0.0000000e+00
   1.8020000e+02   0.0000000e+00
   1.8022000e+02   0.0000000e+00
   1.8024000e+02   0.0000000e+00
   1.8026000e+02   0.0000000e+00
   1.8028000e+02   0.0000000e+00
   1.8030000e+02   0.0000000e+00
   1.8032000e+02   0.0000000e+00
   1.8034000e+02   0.0000000e+00
   1.8036000e+02   0.0000000e+00
   1.8038000e+02   0.0000000e+00
   1.8040000e+02   0.0000000e+00
   1.8042000e+02   0.0000000e+00
   1.8044000e+02   0.0000000e+00
   1.8046000e+02   0.0000000e+00
   1.8048000e+02   0.0000000e+00
   1.8050000e+02   0.0000000e+00
   1.8052000e+02   0.0000000e+00
   1.8054000e+02   0.0000000e+00
   1.8056000e+02   0.0000000e+00
   1.8058000e+02   0.0000000e+00
   1.8060000e+02   0.0000000e+00
   1.8062000e+02   0.0000000e+00
   1.8064000e+02   0.0000000e+00
   1.8066000e+02   0.0000000e+00
   1.8068000e+02   0.0000000e+00
   1.8070000e+02   0.0000000e+00
   1.8072000e+02   0.0000000e+00
   1.8074000e+02   0.0000000e+00
   1.8076000e+02   0.0000000e+00
   1.8078000e+02   0.0000000e+00
   1.8080000e+02   0.0000000e+00
   1.8082000e+02   0.0000000e+00
   1.8084000e+02   0.0000000e+00
   1.8086000e+02   0.0000000e+00
   1.8088000e+02   0.0000000e+00
   1.8090000e+02   0.0000000e+00
   1.8092000e+02   0.0000000e+00
   1.8094000e+02   0.0000000e+00
   1.8096000e+02   0.0000000e+00
   1.8098000e+02   0.0000000e+00
   1.8100000e+02   0.0000000e+00
   1.8102000e+02   0.0000000e+00
   1.8104000e+02   0.0000000e+00
   1.8106000e+02   0.0000000e+00
   1.8108000e+02   0.0000000e+00
   1.8110000e+02   0.0000000e+00
   1.8112000e+02   0.0000000e+00
   1.8114000e+02   0.0000000e+00
   1.8116000e+02   0.0000000e+00
   1.8118000e+02   0.0000000e+00
   1.8120000e+02   0.0000000e+00
   1.8122000e+02   0.0000000e+00
   1.8124000e+02   0.0000000e+00
   1.8126000e+02   0.0000000e+00
   1.8128000e+02   0.0000000e+00
   1.8130000e+02   0.0000000e+00
   1.8132000e+02   0.0000000e+00
   1.8134000e+02   0.0000000e+00
   1.8136000e+02   0.0000000e+00
   1.8138000e+02   0.0000000e+00
   1.8140000e+02   0.0000000e+00
   1.8142000e+02   0.0000000e+00
   1.8144000e+02   0.0000000e+00
   1.8146000e+02   0.0000000e+00
   1.8148000e+02   0.0000000e+00
   1.8150000e+02   0.0000000e+00
   1.8152000e+02   0.0000000e+00
   1.8154000e+02   0.0000000e+00
   1.8156000e+02   0.0000000e+00
   1.8158000e+02   0.0000000e+00
   1.8160000e+02   0.0000000e+00
   1.8162000e+02   0.0000000e+00
   1.8164000e+02   0.0000000e+00
   1.8166000e+02   0.0000000e+00
   1.8168000e+02   0.0000000e+00
   1.8170000e+02   0.0000000e+00
   1.8172000e+02   0.0000000e+00
   1.8174000e+02   0.0000000e+00
   1.8176000e+02   0.0000000e+00
   1.8178000e+02   0.0000000e+00
   1.8180000e+02   0.0000000e+00
   1.8182000e+02   0.0000000e+00
   1.8184000e+02   0.0000000e+00
   1.8186000e+02   0.0000000e+00
   1.8188000e+02   0.0000000e+00
   1.8190000e+02   0.0000000e+00
   1.8192000e+02   0.0000000e+00
   1.8194000e+02   0.0000000e+00
   1.8196000e+02   0.0000000e+00
   1.8198000e+02   0.0000000e+00
   1.8200000e+02   0.0000000e+00
   1.8202000e+02   0.0000000e+00
   1.8204000e+02   0.0000000e+00
   1.8206000e+02   0.0000000e+00
   1.8208000e+02   0.0000000e+00
   1.8210000e+02   0.0000000e+00
   1.8212000e+02   0.0000000e+00
   1.8214000e+02   0.0000000e+00
   1.8216000e+02   0.0000000e+00
   1.8218000e+02   0.0000000e+00
   1.8220000e+02   0.0000000e+00
   1.8222000e+02   0.0000000e+00
   1.8224000e+02   0.0000000e+00
   1.8226000e+02   0.0000000e+00
   1.8228000e+02   0.0000000e+00
   1.8230000e+02   0.0000000e+00
   1.8232000e+02   0.0000000e+00
   1.8234000e+02   0.0000000e+00
   1.8236000e+02   0.0000000e+00
   1.8238000e+02   0.0000000e+00
   1.8240000e+02   0.0000000e+00
   1.8242000e+02   0.0000000e+00
   1.8244000e+02   0.0000000e+00
   1.8246000e+02   0.0000000e+00
   1.8248000e+02   0.0000000e+00
   1.8250000e+02   0.0000000e+00
   1.8252000e+02   0.0000000e+00
   1.8254000e+02   0.0000000e+00
   1.8256000e+02   0.0000000e+00
   1.8258000e+02   0.0000000e+00
   1.8260000e+02   0.0000000e+00
   1.8262000e+02   0.0000000e+00
   1.8264000e+02   0.0000000e+00
   1.8266000e+02   0.0000000e+00
   1.8268000e+02   0.0000000e+00
   1.8270000e+02   0.0000000e+00
   1.8272000e+02   0.0000000e+00
   1.8274000e+02   0.0000000e+00
   1.8276000e+02   0.0000000e+00
   1.8278000e+02   0.0000000e+00
   1.8280000e+02   0.0000000e+00
   1.8282000e+02   0.0000000e+00
   1.8284000e+02   0.0000000e+00
   1.8286000e+02   0.0000000e+00
   1.8288000e+02   0.0000000e+00
   1.8290000e+02   0.0000000e+00
   1.8292000e+02   0.0000000e+00
   1.8294000e+02   0.0000000e+00
   1.8296000e+02   0.0000000e+00
   1.8298000e+02   0.0000000e+00
   1.8300000e+02   0.0000000e+00
   1.8302000e+02   0.0000000e+00
   1.8304000e+02   0.0000000e+00
   1.8306000e+02   0.0000000e+00
   1.8308000e+02   0.0000000e+00
   1.8310000e+02   0.0000000e+00
   1.8312000e+02   0.0000000e+00
   1.8314000e+02   0.0000000e+00
   1.8316000e+02   0.0000000e+00
   1.8318000e+02   0.0000000e+00
   1.8320000e+02   0.0000000e+00
   1.8322000e+02   0.0000000e+00
   1.8324000e+02   0.0000000e+00
   1.8326000e+02   0.0000000e+00
   1.8328000e+02   0.0000000e+00
   1.8330000e+02   0.0000000e+00
   1.8332000e+02   0.0000000e+00
   1.8334000e+02   0.0000000e+00
   1.8336000e+02   0.0000000e+00
   1.8338000e+02   0.0000000e+00
   1.8340000e+02   0.0000000e+00
   1.8342000e+02   0.0000000e+00
   1.8344000e+02   0.0000000e+00
   1.8346000e+02   0.0000000e+00
   1.8348000e+02   0.0000000e+00
   1.8350000e+02   0.0000000e+00
   1.8352000e+02   0.0000000e+00
   1.8354000e+02   0.0000000e+00
   1.8356000e+02   0.0000000e+00
   1.8358000e+02   0.0000000e+00
   1.8360000e+02   0.0000000e+00
   1.8362000e+02   0.0000000e+00
   1.8364000e+02   0.0000000e+00
   1.8366000e+02   0.0000000e+00
   1.8368000e+02   0.0000000e+00
   1.8370000e+02   0.0000000e+00
   1.8372000e+02   0.0000000e+00
   1.8374000e+02   0.0000000e+00
   1.8376000e+02   0.0000000e+00
   1.8378000e+02   0.0000000e+00
   1.8380000e+02   0.0000000e+00
   1.8382000e+02   0.0000000e+00
   1.8384000e+02   0.0000000e+00
   1.8386000e+02   0.0000000e+00
   1.8388000e+02   0.0000000e+00
   1.8390000e+02   0.0000000e+00
   1.8392000e+02   0.0000000e+00
   1.8394000e+02   0.0000000e+00
   1.8396000e+02   0.0000000e+00
   1.8398000e+02   0.0000000e+00
   1.8400000e+02   0.0000000e+00
   1.8402000e+02   0.0000000e+00
   1.8404000e+02   0.0000000e+00
   1.8406000e+02   0.0000000e+00
   1.8408000e+02   0.0000000e+00
   1.8410000e+02   0.0000000e+00
   1.8412000e+02   0.0000000e+00
   1.8414000e+02   0.0000000e+00
   1.8416000e+02   0.0000000e+00
   1.8418000e+02   0.0000000e+00
   1.8420000e+02   0.0000000e+00
   1.8422000e+02   0.0000000e+00
   1.8424000e+02   0.0000000e+00
   1.8426000e+02   0.0000000e+00
   1.8428000e+02   0.0000000e+00
   1.8430000e+02   0.0000000e+00
   1.8432000e+02   0.0000000e+00
   1.8434000e+02   0.0000000e+00
   1.8436000e+02   0.0000000e+00
   1.8438000e+02   0.0000000e+00
   1.8440000e+02   0.0000000e+00
   1.8442000e+02   0.0000000e+00
   1.8444000e+02   0.0000000e+00
   1.8446000e+02   0.0000000e+00
   1.8448000e+02   0.0000000e+00
   1.8450000e+02   0.0000000e+00
   1.8452000e+02   0.0000000e+00
   1.8454000e+02   0.0000000e+00
   1.8456000e+02   0.0000000e+00
   1.8458000e+02   0.0000000e+00
   1.8460000e+02   0.0000000e+00
   1.8462000e+02   0.0000000e+00
   1.8464000e+02   0.0000000e+00
   1.8466000e+02   0.0000000e+00
   1.8468000e+02   0.0000000e+00
   1.8470000e+02   0.0000000e+00
   1.8472000e+02   0.0000000e+00
   1.8474000e+02   0.0000000e+00
   1.8476000e+02   0.0000000e+00
   1.8478000e+02   0.0000000e+00
   1.8480000e+02   0.0000000e+00
   1.8482000e+02   0.0000000e+00
   1.8484000e+02   0.0000000e+00
   1.8486000e+02   0.0000000e+00
   1.8488000e+02   0.0000000e+00
   1.8490000e+02   0.0000000e+00
   1.8492000e+02   0.0000000e+00
   1.8494000e+02   0.0000000e+00
   1.8496000e+02   0.0000000e+00
   1.8498000e+02   0.0000000e+00
   1.8500000e+02   0.0000000e+00
   1.8502000e+02   0.0000000e+00
   1.8504000e+02   0.0000000e+00
   1.8506000e+02   0.0000000e+00
   1.8508000e+02   0.0000000e+00
   1.8510000e+02   0.0000000e+00
   1.8512000e+02   0.0000000e+00
   1.8514000e+02   0.0000000e+00
   1.8516000e+02   0.0000000e+00
   1.8518000e+02   0.0000000e+00
   1.8520000e+02   0.0000000e+00
   1.8522000e+02   0.0000000e+00
   1.8524000e+02   0.0000000e+00
   1.8526000e+02   0.0000000e+00
   1.8528000e+02   0.0000000e+00
   1.8530000e+02   0.0000000e+00
   1.8532000e+02   0.0000000e+00
   1.8534000e+02   0.0000000e+00
   1.8536000e+02   0.0000000e+00
   1.8538000e+02   0.0000000e+00
   1.8540000e+02   0.0000000e+00
   1.8542000e+02   0.0000000e+00
   1.8544000e+02   0.0000000e+00
   1.8546000e+02   0.0000000e+00
   1.8548000e+02   0.0000000e+00
   1.8550000e+02   0.0000000e+00
   1.8552000e+02   0.0000000e+00
   1.8554000e+02   0.0000000e+00
   1.8556000e+02   0.0000000e+00
   1.8558000e+02   0.0000000e+00
   1.8560000e+02   0.0000000e+00
   1.8562000e+02   0.0000000e+00
   1.8564000e+02   0.0000000e+00
   1.8566000e+02   0.0000000e+00
   1.8568000e+02   0.0000000e+00
   1.8570000e+02   0.0000000e+00
   1.8572000e+02   0.0000000e+00
   1.8574000e+02   0.0000000e+00
   1.8576000e+02   0.0000000e+00
   1.8578000e+02   0.0000000e+00
   1.8580000e+02   0.0000000e+00
   1.8582000e+02   0.0000000e+00
   1.8584000e+02   0.0000000e+00
   1.8586000e+02   0.0000000e+00
   1.8588000e+02   0.0000000e+00
   1.8590000e+02   0.0000000e+00
   1.8592000e+02   0.0000000e+00
   1.8594000e+02   0.0000000e+00
   1.8596000e+02   0.0000000e+00
   1.8598000e+02   0.0000000e+00
   1.8600000e+02   0.0000000e+00
   1.8602000e+02   0.0000000e+00
   1.8604000e+02   0.0000000e+00
   1.8606000e+02   0.0000000e+00
   1.8608000e+02   0.0000000e+00
   1.8610000e+02   0.0000000e+00
   1.8612000e+02   0.0000000e+00
   1.8614000e+02   0.0000000e+00
   1.8616000e+02   0.0000000e+00
   1.8618000e+02   0.0000000e+00
   1.8620000e+02   0.0000000e+00
   1.8622000e+02   0.0000000e+00
   1.8624000e+02   0.0000000e+00
   1.8626000e+02   0.0000000e+00
   1.8628000e+02   0.0000000e+00
   1.8630000e+02   0.0000000e+00
   1.8632000e+02   0.0000000e+00
   1.8634000e+02   0.0000000e+00
   1.8636000e+02   0.0000000e+00
   1.8638000e+02   0.0000000e+00
   1.8640000e+02   0.0000000e+00
   1.8642000e+02   0.0000000e+00
   1.8644000e+02   0.0000000e+00
   1.8646000e+02   0.0000000e+00
   1.8648000e+02   0.0000000e+00
   1.8650000e+02   0.0000000e+00
   1.8652000e+02   0.0000000e+00
   1.8654000e+02   0.0000000e+00
   1.8656000e+02   0.0000000e+00
   1.8658000e+02   0.0000000e+00
   1.8660000e+02   0.0000000e+00
   1.8662000e+02   0.0000000e+00
   1.8664000e+02   0.0000000e+00
   1.8666000e+02   0.0000000e+00
   1.8668000e+02   0.0000000e+00
   1.8670000e+02   0.0000000e+00
   1.8672000e+02   0.0000000e+00
   1.8674000e+02   0.0000000e+00
   1.8676000e+02   0.0000000e+00
   1.8678000e+02   0.0000000e+00
   1.8680000e+02   0.0000000e+00
   1.8682000e+02   0.0000000e+00
   1.8684000e+02   0.0000000e+00
   1.8686000e+02   0.0000000e+00
   1.8688000e+02   0.0000000e+00
   1.8690000e+02   0.0000000e+00
   1.8692000e+02   0.0000000e+00
   1.8694000e+02   0.0000000e+00
   1.8696000e+02   0.0000000e+00
   1.8698000e+02   0.0000000e+00
   1.8700000e+02   0.0000000e+00
   1.8702000e+02   0.0000000e+00
   1.8704000e+02   0.0000000e+00
   1.8706000e+02   0.0000000e+00
   1.8708000e+02   0.0000000e+00
   1.8710000e+02   0.0000000e+00
   1.8712000e+02   0.0000000e+00
   1.8714000e+02   0.0000000e+00
   1.8716000e+02   0.0000000e+00
   1.8718000e+02   0.0000000e+00
   1.8720000e+02   0.0000000e+00
   1.8722000e+02   0.0000000e+00
   1.8724000e+02   0.0000000e+00
   1.8726000e+02   0.0000000e+00
   1.8728000e+02   0.0000000e+00
   1.8730000e+02   0.0000000e+00
   1.8732000e+02   0.0000000e+00
   1.8734000e+02   0.0000000e+00
   1.8736000e+02   0.0000000e+00
   1.8738000e+02   0.0000000e+00
   1.8740000e+02   0.0000000e+00
   1.8742000e+02   0.0000000e+00
   1.8744000e+02   0.0000000e+00
   1.8746000e+02   0.0000000e+00
   1.8748000e+02   0.0000000e+00
   1.8750000e+02   0.0000000e+00
   1.8752000e+02   0.0000000e+00
   1.8754000e+02   0.0000000e+00
   1.8756000e+02   0.0000000e+00
   1.8758000e+02   0.0000000e+00
   1.8760000e+02   0.0000000e+00
   1.8762000e+02   0.0000000e+00
   1.8764000e+02   0.0000000e+00
   1.8766000e+02   0.0000000e+00
   1.8768000e+02   0.0000000e+00
   1.8770000e+02   0.0000000e+00
   1.8772000e+02   0.0000000e+00
   1.8774000e+02   0.0000000e+00
   1.8776000e+02   0.0000000e+00
   1.8778000e+02   0.0000000e+00
   1.8780000e+02   0.0000000e+00
   1.8782000e+02   0.0000000e+00
   1.8784000e+02   0.0000000e+00
   1.8786000e+02   0.0000000e+00
   1.8788000e+02   0.0000000e+00
   1.8790000e+02   0.0000000e+00
   1.8792000e+02   0.0000000e+00
   1.8794000e+02   0.0000000e+00
   1.8796000e+02   0.0000000e+00
   1.8798000e+02   0.0000000e+00
   1.8800000e+02   0.0000000e+00
   1.8802000e+02   0.0000000e+00
   1.8804000e+02   0.0000000e+00
   1.8806000e+02   0.0000000e+00
   1.8808000e+02   0.0000000e+00
   1.8810000e+02   0.0000000e+00
   1.8812000e+02   0.0000000e+00
   1.8814000e+02   0.0000000e+00
   1.8816000e+02   0.0000000e+00
   1.8818000e+02   0.0000000e+00
   1.8820000e+02   0.0000000e+00
   1.8822000e+02   0.0000000e+00
   1.8824000e+02   0.0000000e+00
   1.8826000e+02   0.0000000e+00
   1.8828000e+02   0.0000000e+00
   1.8830000e+02   0.0000000e+00
   1.8832000e+02   0.0000000e+00
   1.8834000e+02   0.0000000e+00
   1.8836000e+02   0.0000000e+00
   1.8838000e+02   0.0000000e+00
   1.8840000e+02   0.0000000e+00
   1.8842000e+02   0.0000000e+00
   1.8844000e+02   0.0000000e+00
   1.8846000e+02   0.0000000e+00
   1.8848000e+02   0.0000000e+00
   1.8850000e+02   0.0000000e+00
   1.8852000e+02   0.0000000e+00
   1.8854000e+02   0.0000000e+00
   1.8856000e+02   0.0000000e+00
   1.8858000e+02   0.0000000e+00
   1.8860000e+02   0.0000000e+00
   1.8862000e+02   0.0000000e+00
   1.8864000e+02   0.0000000e+00
   1.8866000e+02   0.0000000e+00
   1.8868000e+02   0.0000000e+00
   1.8870000e+02   0.0000000e+00
   1.8872000e+02   0.0000000e+00
   1.8874000e+02   0.0000000e+00
   1.8876000e+02   0.0000000e+00
   1.8878000e+02   0.0000000e+00
   1.8880000e+02   0.0000000e+00
   1.8882000e+02   0.0000000e+00
   1.8884000e+02   0.0000000e+00
   1.8886000e+02   0.0000000e+00
   1.8888000e+02   0.0000000e+00
   1.8890000e+02   0.0000000e+00
   1.8892000e+02   0.0000000e+00
   1.8894000e+02   0.0000000e+00
   1.8896000e+02   0.0000000e+00
   1.8898000e+02   0.0000000e+00
   1.8900000e+02   0.0000000e+00
   1.8902000e+02   0.0000000e+00
   1.8904000e+02   0.0000000e+00
   1.8906000e+02   0.0000000e+00
   1.8908000e+02   0.0000000e+00
   1.8910000e+02   0.0000000e+00
   1.8912000e+02   0.0000000e+00
   1.8914000e+02   0.0000000e+00
   1.8916000e+02   0.0000000e+00
   1.8918000e+02   0.0000000e+00
   1.8920000e+02   0.0000000e+00
   1.8922000e+02   0.0000000e+00
   1.8924000e+02   0.0000000e+00
   1.8926000e+02   0.0000000e+00
   1.8928000e+02   0.0000000e+00
   1.8930000e+02   0.0000000e+00
   1.8932000e+02   0.0000000e+00
   1.8934000e+02   0.0000000e+00
   1.8936000e+02   0.0000000e+00
   1.8938000e+02   0.0000000e+00
   1.8940000e+02   0.0000000e+00
   1.8942000e+02   0.0000000e+00
   1.8944000e+02   0.0000000e+00
   1.8946000e+02   0.0000000e+00
   1.8948000e+02   0.0000000e+00
   1.8950000e+02   0.0000000e+00
   1.8952000e+02   0.0000000e+00
   1.8954000e+02   0.0000000e+00
   1.8956000e+02   0.0000000e+00
   1.8958000e+02   0.0000000e+00
   1.8960000e+02   0.0000000e+00
   1.8962000e+02   0.0000000e+00
   1.8964000e+02   0.0000000e+00
   1.8966000e+02   0.0000000e+00
   1.8968000e+02   0.0000000e+00
   1.8970000e+02   0.0000000e+00
   1.8972000e+02   0.0000000e+00
   1.8974000e+02   0.0000000e+00
   1.8976000e+02   0.0000000e+00
   1.8978000e+02   0.0000000e+00
   1.8980000e+02   0.0000000e+00
   1.8982000e+02   0.0000000e+00
   1.8984000e+02   0.0000000e+00
   1.8986000e+02   0.0000000e+00
   1.8988000e+02   0.0000000e+00
   1.8990000e+02   0.0000000e+00
   1.8992000e+02   0.0000000e+00
   1.8994000e+02   0.0000000e+00
   1.8996000e+02   0.0000000e+00
   1.8998000e+02   0.0000000e+00
   1.9000000e+02   0.0000000e+00
   1.9002000e+02   0.0000000e+00
   1.9004000e+02   0.0000000e+00
   1.9006000e+02   0.0000000e+00
   1.9008000e+02   0.0000000e+00
   1.9010000e+02   0.0000000e+00
   1.9012000e+02   0.0000000e+00
   1.9014000e+02   0.0000000e+00
   1.9016000e+02   0.0000000e+00
   1.9018000e+02   0.0000000e+00
   1.9020000e+02   0.0000000e+00
   1.9022000e+02   0.0000000e+00
   1.9024000e+02   0.0000000e+00
   1.9026000e+02   0.0000000e+00
   1.9028000e+02   0.0000000e+00
   1.9030000e+02   0.0000000e+00
   1.9032000e+02   0.0000000e+00
   1.9034000e+02   0.0000000e+00
   1.9036000e+02   0.0000000e+00
   1.9038000e+02   0.0000000e+00
   1.9040000e+02   0.0000000e+00
   1.9042000e+02   0.0000000e+00
   1.9044000e+02   0.0000000e+00
   1.9046000e+02   0.0000000e+00
   1.9048000e+02   0.0000000e+00
   1.9050000e+02   0.0000000e+00
   1.9052000e+02   0.0000000e+00
   1.9054000e+02   0.0000000e+00
   1.9056000e+02   0.0000000e+00
   1.9058000e+02   0.0000000e+00
   1.9060000e+02   0.0000000e+00
   1.9062000e+02   0.0000000e+00
   1.9064000e+02   0.0000000e+00
   1.9066000e+02   0.0000000e+00
   1.9068000e+02   0.0000000e+00
   1.9070000e+02   0.0000000e+00
   1.9072000e+02   0.0000000e+00
   1.9074000e+02   0.0000000e+00
   1.9076000e+02   0.0000000e+00
   1.9078000e+02   0.0000000e+00
   1.9080000e+02   0.0000000e+00
   1.9082000e+02   0.0000000e+00
   1.9084000e+02   0.0000000e+00
   1.9086000e+02   0.0000000e+00
   1.9088000e+02   0.0000000e+00
   1.9090000e+02   0.0000000e+00
   1.9092000e+02   0.0000000e+00
   1.9094000e+02   0.0000000e+00
   1.9096000e+02   0.0000000e+00
   1.9098000e+02   0.0000000e+00
   1.9100000e+02   0.0000000e+00
   1.9102000e+02   0.0000000e+00
   1.9104000e+02   0.0000000e+00
   1.9106000e+02   0.0000000e+00
   1.9108000e+02   0.0000000e+00
   1.9110000e+02   0.0000000e+00
   1.9112000e+02   0.0000000e+00
   1.9114000e+02   0.0000000e+00
   1.9116000e+02   0.0000000e+00
   1.9118000e+02   0.0000000e+00
   1.9120000e+02   0.0000000e+00
   1.9122000e+02   0.0000000e+00
   1.9124000e+02   0.0000000e+00
   1.9126000e+02   0.0000000e+00
   1.9128000e+02   0.0000000e+00
   1.9130000e+02   0.0000000e+00
   1.9132000e+02   0.0000000e+00
   1.9134000e+02   0.0000000e+00
   1.9136000e+02   0.0000000e+00
   1.9138000e+02   0.0000000e+00
   1.9140000e+02   0.0000000e+00
   1.9142000e+02   0.0000000e+00
   1.9144000e+02   0.0000000e+00
   1.9146000e+02   0.0000000e+00
   1.9148000e+02   0.0000000e+00
   1.9150000e+02   0.0000000e+00
   1.9152000e+02   0.0000000e+00
   1.9154000e+02   0.0000000e+00
   1.9156000e+02   0.0000000e+00
   1.9158000e+02   0.0000000e+00
   1.9160000e+02   0.0000000e+00
   1.9162000e+02   0.0000000e+00
   1.9164000e+02   0.0000000e+00
   1.9166000e+02   0.0000000e+00
   1.9168000e+02   0.0000000e+00
   1.9170000e+02   0.0000000e+00
   1.9172000e+02   0.0000000e+00
   1.9174000e+02   0.0000000e+00
   1.9176000e+02   0.0000000e+00
   1.9178000e+02   0.0000000e+00
   1.9180000e+02   0.0000000e+00
   1.9182000e+02   0.0000000e+00
   1.9184000e+02   0.0000000e+00
   1.9186000e+02   0.0000000e+00
   1.9188000e+02   0.0000000e+00
   1.9190000e+02   0.0000000e+00
   1.9192000e+02   0.0000000e+00
   1.9194000e+02   0.0000000e+00
   1.9196000e+02   0.0000000e+00
   1.9198000e+02   0.0000000e+00
   1.9200000e+02   0.0000000e+00
   1.9202000e+02   0.0000000e+00
   1.9204000e+02   0.0000000e+00
   1.9206000e+02   0.0000000e+00
   1.9208000e+02   0.0000000e+00
   1.9210000e+02   0.0000000e+00
   1.9212000e+02   0.0000000e+00
   1.9214000e+02   0.0000000e+00
   1.9216000e+02   0.0000000e+00
   1.9218000e+02   0.0000000e+00
   1.9220000e+02   0.0000000e+00
   1.9222000e+02   0.0000000e+00
   1.9224000e+02   0.0000000e+00
   1.9226000e+02   0.0000000e+00
   1.9228000e+02   0.0000000e+00
   1.9230000e+02   0.0000000e+00
   1.9232000e+02   0.0000000e+00
   1.9234000e+02   0.0000000e+00
   1.9236000e+02   0.0000000e+00
   1.9238000e+02   0.0000000e+00
   1.9240000e+02   0.0000000e+00
   1.9242000e+02   0.0000000e+00
   1.9244000e+02   0.0000000e+00
   1.9246000e+02   0.0000000e+00
   1.9248000e+02   0.0000000e+00
   1.9250000e+02   0.0000000e+00
   1.9252000e+02   0.0000000e+00
   1.9254000e+02   0.0000000e+00
   1.9256000e+02   0.0000000e+00
   1.9258000e+02   0.0000000e+00
   1.9260000e+02   0.0000000e+00
   1.9262000e+02   0.0000000e+00
   1.9264000e+02   0.0000000e+00
   1.9266000e+02   0.0000000e+00
   1.9268000e+02   0.0000000e+00
   1.9270000e+02   0.0000000e+00
   1.9272000e+02   0.0000000e+00
   1.9274000e+02   0.0000000e+00
   1.9276000e+02   0.0000000e+00
   1.9278000e+02   0.0000000e+00
   1.9280000e+02   0.0000000e+00
   1.9282000e+02   0.0000000e+00
   1.9284000e+02   0.0000000e+00
   1.9286000e+02   0.0000000e+00
   1.9288000e+02   0.0000000e+00
   1.9290000e+02   0.0000000e+00
   1.9292000e+02   0.0000000e+00
   1.9294000e+02   0.0000000e+00
   1.9296000e+02   0.0000000e+00
   1.9298000e+02   0.0000000e+00
   1.9300000e+02   0.0000000e+00
   1.9302000e+02   0.0000000e+00
   1.9304000e+02   0.0000000e+00
   1.9306000e+02   0.0000000e+00
   1.9308000e+02   0.0000000e+00
   1.9310000e+02   0.0000000e+00
   1.9312000e+02   0.0000000e+00
   1.9314000e+02   0.0000000e+00
   1.9316000e+02   0.0000000e+00
   1.9318000e+02   0.0000000e+00
   1.9320000e+02   0.0000000e+00
   1.9322000e+02   0.0000000e+00
   1.9324000e+02   0.0000000e+00
   1.9326000e+02   0.0000000e+00
   1.9328000e+02   0.0000000e+00
   1.9330000e+02   0.0000000e+00
   1.9332000e+02   0.0000000e+00
   1.9334000e+02   0.0000000e+00
   1.9336000e+02   0.0000000e+00
   1.9338000e+02   0.0000000e+00
   1.9340000e+02   0.0000000e+00
   1.9342000e+02   0.0000000e+00
   1.9344000e+02   0.0000000e+00
   1.9346000e+02   0.0000000e+00
   1.9348000e+02   0.0000000e+00
   1.9350000e+02   0.0000000e+00
   1.9352000e+02   0.0000000e+00
   1.9354000e+02   0.0000000e+00
   1.9356000e+02   0.0000000e+00
   1.9358000e+02   0.0000000e+00
   1.9360000e+02   0.0000000e+00
   1.9362000e+02   0.0000000e+00
   1.9364000e+02   0.0000000e+00
   1.9366000e+02   0.0000000e+00
   1.9368000e+02   0.0000000e+00
   1.9370000e+02   0.0000000e+00
   1.9372000e+02   0.0000000e+00
   1.9374000e+02   0.0000000e+00
   1.9376000e+02   0.0000000e+00
   1.9378000e+02   0.0000000e+00
   1.9380000e+02   0.0000000e+00
   1.9382000e+02   0.0000000e+00
   1.9384000e+02   0.0000000e+00
   1.9386000e+02   0.0000000e+00
   1.9388000e+02   0.0000000e+00
   1.9390000e+02   0.0000000e+00
   1.9392000e+02   0.0000000e+00
   1.9394000e+02   0.0000000e+00
   1.9396000e+02   0.0000000e+00
   1.9398000e+02   0.0000000e+00
   1.9400000e+02   0.0000000e+00
   1.9402000e+02   0.0000000e+00
   1.9404000e+02   0.0000000e+00
   1.9406000e+02   0.0000000e+00
   1.9408000e+02   0.0000000e+00
   1.9410000e+02   0.0000000e+00
   1.9412000e+02   0.0000000e+00
   1.9414000e+02   0.0000000e+00
   1.9416000e+02   0.0000000e+00
   1.9418000e+02   0.0000000e+00
   1.9420000e+02   0.0000000e+00
   1.9422000e+02   0.0000000e+00
   1.9424000e+02   0.0000000e+00
   1.9426000e+02   0.0000000e+00
   1.9428000e+02   0.0000000e+00
   1.9430000e+02   0.0000000e+00
   1.9432000e+02   0.0000000e+00
   1.9434000e+02   0.0000000e+00
   1.9436000e+02   0.0000000e+00
   1.9438000e+02   0.0000000e+00
   1.9440000e+02   0.0000000e+00
   1.9442000e+02   0.0000000e+00
   1.9444000e+02   0.0000000e+00
   1.9446000e+02   0.0000000e+00
   1.9448000e+02   0.0000000e+00
   1.9450000e+02   0.0000000e+00
   1.9452000e+02   0.0000000e+00
   1.9454000e+02   0.0000000e+00
   1.9456000e+02   0.0000000e+00
   1.9458000e+02   0.0000000e+00
   1.9460000e+02   0.0000000e+00
   1.9462000e+02   0.0000000e+00
   1.9464000e+02   0.0000000e+00
   1.9466000e+02   0.0000000e+00
   1.9468000e+02   0.0000000e+00
   1.9470000e+02   0.0000000e+00
   1.9472000e+02   0.0000000e+00
   1.9474000e+02   0.0000000e+00
   1.9476000e+02   0.0000000e+00
   1.9478000e+02   0.0000000e+00
   1.9480000e+02   0.0000000e+00
   1.9482000e+02   0.0000000e+00
   1.9484000e+02   0.0000000e+00
   1.9486000e+02   0.0000000e+00
   1.9488000e+02   0.0000000e+00
   1.9490000e+02   0.0000000e+00
   1.9492000e+02   0.0000000e+00
   1.9494000e+02   0.0000000e+00
   1.9496000e+02   0.0000000e+00
   1.9498000e+02   0.0000000e+00
   1.9500000e+02   0.0000000e+00
   1.9502000e+02   0.0000000e+00
   1.9504000e+02   0.0000000e+00
   1.9506000e+02   0.0000000e+00
   1.9508000e+02   0.0000000e+00
   1.9510000e+02   0.0000000e+00
   1.9512000e+02   0.0000000e+00
   1.9514000e+02   0.0000000e+00
   1.9516000e+02   0.0000000e+00
   1.9518000e+02   0.0000000e+00
   1.9520000e+02   0.0000000e+00
   1.9522000e+02   0.0000000e+00
   1.9524000e+02   0.0000000e+00
   1.9526000e+02   0.0000000e+00
   1.9528000e+02   0.0000000e+00
   1.9530000e+02   0.0000000e+00
   1.9532000e+02   0.0000000e+00
   1.9534000e+02   0.0000000e+00
   1.9536000e+02   0.0000000e+00
   1.9538000e+02   0.0000000e+00
   1.9540000e+02   0.0000000e+00
   1.9542000e+02   0.0000000e+00
   1.9544000e+02   0.0000000e+00
   1.9546000e+02   0.0000000e+00
   1.9548000e+02   0.0000000e+00
   1.9550000e+02   0.0000000e+00
   1.9552000e+02   0.0000000e+00
   1.9554000e+02   0.0000000e+00
   1.9556000e+02   0.0000000e+00
   1.9558000e+02   0.0000000e+00
   1.9560000e+02   0.0000000e+00
   1.9562000e+02   0.0000000e+00
   1.9564000e+02   0.0000000e+00
   1.9566000e+02   0.0000000e+00
   1.9568000e+02   0.0000000e+00
   1.9570000e+02   0.0000000e+00
   1.9572000e+02   0.0000000e+00
   1.9574000e+02   0.0000000e+00
   1.9576000e+02   0.0000000e+00
   1.9578000e+02   0.0000000e+00
   1.9580000e+02   0.0000000e+00
   1.9582000e+02   0.0000000e+00
   1.9584000e+02   0.0000000e+00
   1.9586000e+02   0.0000000e+00
   1.9588000e+02   0.0000000e+00
   1.9590000e+02   0.0000000e+00
   1.9592000e+02   0.0000000e+00
   1.9594000e+02   0.0000000e+00
   1.9596000e+02   0.0000000e+00
   1.9598000e+02   0.0000000e+00
   1.9600000e+02   0.0000000e+00
   1.9602000e+02   0.0000000e+00
   1.9604000e+02   0.0000000e+00
   1.9606000e+02   0.0000000e+00
   1.9608000e+02   0.0000000e+00
   1.9610000e+02   0.0000000e+00
   1.9612000e+02   0.0000000e+00
   1.9614000e+02   0.0000000e+00
   1.9616000e+02   0.0000000e+00
   1.9618000e+02   0.0000000e+00
   1.9620000e+02   0.0000000e+00
   1.9622000e+02   0.0000000e+00
   1.9624000e+02   0.0000000e+00
   1.9626000e+02   0.0000000e+00
   1.9628000e+02   0.0000000e+00
   1.9630000e+02   0.0000000e+00
   1.9632000e+02   0.0000000e+00
   1.9634000e+02   0.0000000e+00
   1.9636000e+02   0.0000000e+00
   1.9638000e+02   0.0000000e+00
   1.9640000e+02   0.0000000e+00
   1.9642000e+02   0.0000000e+00
   1.9644000e+02   0.0000000e+00
   1.9646000e+02   0.0000000e+00
   1.9648000e+02   0.0000000e+00
   1.9650000e+02   0.0000000e+00
   1.9652000e+02   0.0000000e+00
   1.9654000e+02   0.0000000e+00
   1.9656000e+02   0.0000000e+00
   1.9658000e+02   0.0000000e+00
   1.9660000e+02   0.0000000e+00
   1.9662000e+02   0.0000000e+00
   1.9664000e+02   0.0000000e+00
   1.9666000e+02   0.0000000e+00
   1.9668000e+02   0.0000000e+00
   1.9670000e+02   0.0000000e+00
   1.9672000e+02   0.0000000e+00
   1.9674000e+02   0.0000000e+00
   1.9676000e+02   0.0000000e+00
   1.9678000e+02   0.0000000e+00
   1.9680000e+02   0.0000000e+00
   1.9682000e+02   0.0000000e+00
   1.9684000e+02   0.0000000e+00
   1.9686000e+02   0.0000000e+00
   1.9688000e+02   0.0000000e+00
   1.9690000e+02   0.0000000e+00
   1.9692000e+02   0.0000000e+00
   1.9694000e+02   0.0000000e+00
   1.9696000e+02   0.0000000e+00
   1.9698000e+02   0.0000000e+00
   1.9700000e+02   0.0000000e+00
   1.9702000e+02   0.0000000e+00
   1.9704000e+02   0.0000000e+00
   1.9706000e+02   0.0000000e+00
   1.9708000e+02   0.0000000e+00
   1.9710000e+02   0.0000000e+00
   1.9712000e+02   0.0000000e+00
   1.9714000e+02   0.0000000e+00
   1.9716000e+02   0.0000000e+00
   1.9718000e+02   0.0000000e+00
   1.9720000e+02   0.0000000e+00
   1.9722000e+02   0.0000000e+00
   1.9724000e+02   0.0000000e+00
   1.9726000e+02   0.0000000e+00
   1.9728000e+02   0.0000000e+00
   1.9730000e+02   0.0000000e+00
   1.9732000e+02   0.0000000e+00
   1.9734000e+02   0.0000000e+00
   1.9736000e+02   0.0000000e+00
   1.9738000e+02   0.0000000e+00
   1.9740000e+02   0.0000000e+00
   1.9742000e+02   0.0000000e+00
   1.9744000e+02   0.0000000e+00
   1.9746000e+02   0.0000000e+00
   1.9748000e+02   0.0000000e+00
   1.9750000e+02   0.0000000e+00
   1.9752000e+02   0.0000000e+00
   1.9754000e+02   0.0000000e+00
   1.9756000e+02   0.0000000e+00
   1.9758000e+02   0.0000000e+00
   1.9760000e+02   0.0000000e+00
   1.9762000e+02   0.0000000e+00
   1.9764000e+02   0.0000000e+00
   1.9766000e+02   0.0000000e+00
   1.9768000e+02   0.0000000e+00
   1.9770000e+02   0.0000000e+00
   1.9772000e+02   0.0000000e+00
   1.9774000e+02   0.0000000e+00
   1.9776000e+02   0.0000000e+00
   1.9778000e+02   0.0000000e+00
   1.9780000e+02   0.0000000e+00
   1.9782000e+02   0.0000000e+00
   1.9784000e+02   0.0000000e+00
   1.9786000e+02   0.0000000e+00
   1.9788000e+02   0.0000000e+00
   1.9790000e+02   0.0000000e+00
   1.9792000e+02   0.0000000e+00
   1.9794000e+02   0.0000000e+00
   1.9796000e+02   0.0000000e+00
   1.9798000e+02   0.0000000e+00
   1.9800000e+02   0.0000000e+00
   1.9802000e+02   0.0000000e+00
   1.9804000e+02   0.0000000e+00
   1.9806000e+02   0.0000000e+00
   1.9808000e+02   0.0000000e+00
   1.9810000e+02   0.0000000e+00
   1.9812000e+02   0.0000000e+00
   1.9814000e+02   0.0000000e+00
   1.9816000e+02   0.0000000e+00
   1.9818000e+02   0.0000000e+00
   1.9820000e+02   0.0000000e+00
   1.9822000e+02   0.0000000e+00
   1.9824000e+02   0.0000000e+00
   1.9826000e+02   0.0000000e+00
   1.9828000e+02   0.0000000e+00
   1.9830000e+02   0.0000000e+00
   1.9832000e+02   0.0000000e+00
   1.9834000e+02   0.0000000e+00
   1.9836000e+02   0.0000000e+00
   1.9838000e+02   0.0000000e+00
   1.9840000e+02   0.0000000e+00
   1.9842000e+02   0.0000000e+00
   1.9844000e+02   0.0000000e+00
   1.9846000e+02   0.0000000e+00
   1.9848000e+02   0.0000000e+00
   1.9850000e+02   0.0000000e+00
   1.9852000e+02   0.0000000e+00
   1.9854000e+02   0.0000000e+00
   1.9856000e+02   0.0000000e+00
   1.9858000e+02   0.0000000e+00
   1.9860000e+02   0.0000000e+00
   1.9862000e+02   0.0000000e+00
   1.9864000e+02   0.0000000e+00
   1.9866000e+02   0.0000000e+00
   1.9868000e+02   0.0000000e+00
   1.9870000e+02   0.0000000e+00
   1.9872000e+02   0.0000000e+00
   1.9874000e+02   0.0000000e+00
   1.9876000e+02   0.0000000e+00
   1.9878000e+02   0.0000000e+00
   1.9880000e+02   0.0000000e+00
   1.9882000e+02   0.0000000e+00
   1.9884000e+02   0.0000000e+00
   1.9886000e+02   0.0000000e+00
   1.9888000e+02   0.0000000e+00
   1.9890000e+02   0.0000000e+00
   1.9892000e+02   0.0000000e+00
   1.9894000e+02   0.0000000e+00
   1.9896000e+02   0.0000000e+00
   1.9898000e+02   0.0000000e+00
   1.9900000e+02   0.0000000e+00
   1.9902000e+02   0.0000000e+00
   1.9904000e+02   0.0000000e+00
   1.9906000e+02   0.0000000e+00
   1.9908000e+02   0.0000000e+00
   1.9910000e+02   0.0000000e+00
   1.9912000e+02   0.0000000e+00
   1.9914000e+02   0.0000000e+00
   1.9916000e+02   0.0000000e+00
   1.9918000e+02   0.0000000e+00
   1.9920000e+02   0.0000000e+00
   1.9922000e+02   0.0000000e+00
   1.9924000e+02   0.0000000e+00
   1.9926000e+02   0.0000000e+00
   1.9928000e+02   0.0000000e+00
   1.9930000e+02   0.0000000e+00
   1.9932000e+02   0.0000000e+00
   1.9934000e+02   0.0000000e+00
   1.9936000e+02   0.0000000e+00
   1.9938000e+02   0.0000000e+00
   1.9940000e+02   0.0000000e+00
   1.9942000e+02   0.0000000e+00
   1.9944000e+02   0.0000000e+00
   1.9946000e+02   0.0000000e+00
   1.9948000e+02   0.0000000e+00
   1.9950000e+02   0.0000000e+00


==> CDMS_EDELWEISS_suppl/eff_EDW_384.txt <==
 Recoil Energy (keV) Effective net exposure (kg.day)
   5.0000000e-01   0.0000000e+00
   5.2000000e-01   0.0000000e+00
   5.4000000e-01   0.0000000e+00
   5.6000000e-01   0.0000000e+00
   5.8000000e-01   0.0000000e+00
   6.0000000e-01   0.0000000e+00
   6.2000000e-01   0.0000000e+00
   6.4000000e-01   0.0000000e+00
   6.6000000e-01   0.0000000e+00
   6.8000000e-01   0.0000000e+00
   7.0000000e-01   0.0000000e+00
   7.2000000e-01   0.0000000e+00
   7.4000000e-01   0.0000000e+00
   7.6000000e-01   0.0000000e+00
   7.8000000e-01   0.0000000e+00
   8.0000000e-01   0.0000000e+00
   8.2000000e-01   0.0000000e+00
   8.4000000e-01   0.0000000e+00
   8.6000000e-01   0.0000000e+00
   8.8000000e-01   0.0000000e+00
   9.0000000e-01   0.0000000e+00
   9.2000000e-01   0.0000000e+00
   9.4000000e-01   0.0000000e+00
   9.6000000e-01   0.0000000e+00
   9.8000000e-01   0.0000000e+00
   1.0000000e+00   0.0000000e+00
   1.0200000e+00   0.0000000e+00
   1.0400000e+00   0.0000000e+00
   1.0600000e+00   0.0000000e+00
   1.0800000e+00   0.0000000e+00
   1.1000000e+00   0.0000000e+00
   1.1200000e+00   0.0000000e+00
   1.1400000e+00   0.0000000e+00
   1.1600000e+00   0.0000000e+00
   1.1800000e+00   0.0000000e+00
   1.2000000e+00   0.0000000e+00
   1.2200000e+00   0.0000000e+00
   1.2400000e+00   0.0000000e+00
   1.2600000e+00   0.0000000e+00
   1.2800000e+00   0.0000000e+00
   1.3000000e+00   0.0000000e+00
   1.3200000e+00   0.0000000e+00
   1.3400000e+00   0.0000000e+00
   1.3600000e+00   0.0000000e+00
   1.3800000e+00   0.0000000e+00
   1.4000000e+00   0.0000000e+00
   1.4200000e+00   0.0000000e+00
   1.4400000e+00   0.0000000e+00
   1.4600000e+00   0.0000000e+00
   1.4800000e+00   0.0000000e+00
   1.5000000e+00   0.0000000e+00
   1.5200000e+00   0.0000000e+00
   1.5400000e+00   0.0000000e+00
   1.5600000e+00   0.0000000e+00
   1.5800000e+00   0.0000000e+00
   1.6000000e+00   0.0000000e+00
   1.6200000e+00   0.0000000e+00
   1.6400000e+00   0.0000000e+00
   1.6600000e+00   0.0000000e+00
   1.6800000e+00   0.0000000e+00
   1.7000000e+00   0.0000000e+00
   1.7200000e+00   0.0000000e+00
   1.7400000e+00   0.0000000e+00
   1.7600000e+00   0.0000000e+00
   1.7800000e+00   0.0000000e+00
   1.8000000e+00   0.0000000e+00
   1.8200000e+00   0.0000000e+00
   1.8400000e+00   0.0000000e+00
   1.8600000e+00   0.0000000e+00
   1.8800000e+00   0.0000000e+00
   1.9000000e+00   0.0000000e+00
   1.9200000e+00   0.0000000e+00
   1.9400000e+00   0.0000000e+00
   1.9600000e+00   0.0000000e+00
   1.9800000e+00   0.0000000e+00
   2.0000000e+00   0.0000000e+00
   2.0200000e+00   0.0000000e+00
   2.0400000e+00   0.0000000e+00
   2.0600000e+00   0.0000000e+00
   2.0800000e+00   0.0000000e+00
   2.1000000e+00   0.0000000e+00
   2.1200000e+00   0.0000000e+00
   2.1400000e+00   0.0000000e+00
   2.1600000e+00   0.0000000e+00
   2.1800000e+00   0.0000000e+00
   2.2000000e+00   0.0000000e+00
   2.2200000e+00   0.0000000e+00
   2.2400000e+00   0.0000000e+00
   2.2600000e+00   0.0000000e+00
   2.2800000e+00   0.0000000e+00
   2.3000000e+00   0.0000000e+00
   2.3200000e+00   0.0000000e+00
   2.3400000e+00   0.0000000e+00
   2.3600000e+00   0.0000000e+00
   2.3800000e+00   0.0000000e+00
   2.4000000e+00   0.0000000e+00
   2.4200000e+00   0.0000000e+00
   2.4400000e+00   0.0000000e+00
   2.4600000e+00   0.0000000e+00
   2.4800000e+00   0.0000000e+00
   2.5000000e+00   0.0000000e+00
   2.5200000e+00   0.0000000e+00
   2.5400000e+00   0.0000000e+00
   2.5600000e+00   0.0000000e+00
   2.5800000e+00   0.0000000e+00
   2.6000000e+00   0.0000000e+00
   2.6200000e+00   0.0000000e+00
   2.6400000e+00   0.0000000e+00
   2.6600000e+00   0.0000000e+00
   2.6800000e+00   0.0000000e+00
   2.7000000e+00   0.0000000e+00
   2.7200000e+00   0.0000000e+00
   2.7400000e+00   0.0000000e+00
   2.7600000e+00   0.0000000e+00
   2.7800000e+00   0.0000000e+00
   2.8000000e+00   0.0000000e+00
   2.8200000e+00   0.0000000e+00
   2.8400000e+00   0.0000000e+00
   2.8600000e+00   0.0000000e+00
   2.8800000e+00   0.0000000e+00
   2.9000000e+00   0.0000000e+00
   2.9200000e+00   0.0000000e+00
   2.9400000e+00   0.0000000e+00
   2.9600000e+00   0.0000000e+00
   2.9800000e+00   0.0000000e+00
   3.0000000e+00   0.0000000e+00
   3.0200000e+00   0.0000000e+00
   3.0400000e+00   0.0000000e+00
   3.0600000e+00   0.0000000e+00
   3.0800000e+00   0.0000000e+00
   3.1000000e+00   0.0000000e+00
   3.1200000e+00   0.0000000e+00
   3.1400000e+00   0.0000000e+00
   3.1600000e+00   0.0000000e+00
   3.1800000e+00   0.0000000e+00
   3.2000000e+00   0.0000000e+00
   3.2200000e+00   0.0000000e+00
   3.2400000e+00   0.0000000e+00
   3.2600000e+00   0.0000000e+00
   3.2800000e+00   0.0000000e+00
   3.3000000e+00   0.0000000e+00
   3.3200000e+00   0.0000000e+00
   3.3400000e+00   0.0000000e+00
   3.3600000e+00   0.0000000e+00
   3.3800000e+00   0.0000000e+00
   3.4000000e+00   0.0000000e+00
   3.4200000e+00   0.0000000e+00
   3.4400000e+00   0.0000000e+00
   3.4600000e+00   0.0000000e+00
   3.4800000e+00   0.0000000e+00
   3.5000000e+00   0.0000000e+00
   3.5200000e+00   0.0000000e+00
   3.5400000e+00   0.0000000e+00
   3.5600000e+00   0.0000000e+00
   3.5800000e+00   0.0000000e+00
   3.6000000e+00   0.0000000e+00
   3.6200000e+00   0.0000000e+00
   3.6400000e+00   0.0000000e+00
   3.6600000e+00   0.0000000e+00
   3.6800000e+00   0.0000000e+00
   3.7000000e+00   0.0000000e+00
   3.7200000e+00   0.0000000e+00
   3.7400000e+00   0.0000000e+00
   3.7600000e+00   0.0000000e+00
   3.7800000e+00   0.0000000e+00
   3.8000000e+00   0.0000000e+00
   3.8200000e+00   0.0000000e+00
   3.8400000e+00   0.0000000e+00
   3.8600000e+00   0.0000000e+00
   3.8800000e+00   0.0000000e+00
   3.9000000e+00   0.0000000e+00
   3.9200000e+00   0.0000000e+00
   3.9400000e+00   0.0000000e+00
   3.9600000e+00   0.0000000e+00
   3.9800000e+00   0.0000000e+00
   4.0000000e+00   0.0000000e+00
   4.0200000e+00   0.0000000e+00
   4.0400000e+00   0.0000000e+00
   4.0600000e+00   0.0000000e+00
   4.0800000e+00   0.0000000e+00
   4.1000000e+00   0.0000000e+00
   4.1200000e+00   0.0000000e+00
   4.1400000e+00   0.0000000e+00
   4.1600000e+00   0.0000000e+00
   4.1800000e+00   0.0000000e+00
   4.2000000e+00   0.0000000e+00
   4.2200000e+00   0.0000000e+00
   4.2400000e+00   0.0000000e+00
   4.2600000e+00   0.0000000e+00
   4.2800000e+00   0.0000000e+00
   4.3000000e+00   0.0000000e+00
   4.3200000e+00   0.0000000e+00
   4.3400000e+00   0.0000000e+00
   4.3600000e+00   0.0000000e+00
   4.3800000e+00   0.0000000e+00
   4.4000000e+00   0.0000000e+00
   4.4200000e+00   0.0000000e+00
   4.4400000e+00   0.0000000e+00
   4.4600000e+00   0.0000000e+00
   4.4800000e+00   0.0000000e+00
   4.5000000e+00   0.0000000e+00
   4.5200000e+00   0.0000000e+00
   4.5400000e+00   0.0000000e+00
   4.5600000e+00   0.0000000e+00
   4.5800000e+00   0.0000000e+00
   4.6000000e+00   0.0000000e+00
   4.6200000e+00   0.0000000e+00
   4.6400000e+00   0.0000000e+00
   4.6600000e+00   0.0000000e+00
   4.6800000e+00   0.0000000e+00
   4.7000000e+00   0.0000000e+00
   4.7200000e+00   0.0000000e+00
   4.7400000e+00   0.0000000e+00
   4.7600000e+00   0.0000000e+00
   4.7800000e+00   0.0000000e+00
   4.8000000e+00   0.0000000e+00
   4.8200000e+00   0.0000000e+00
   4.8400000e+00   0.0000000e+00
   4.8600000e+00   0.0000000e+00
   4.8800000e+00   0.0000000e+00
   4.9000000e+00   0.0000000e+00
   4.9200000e+00   0.0000000e+00
   4.9400000e+00   0.0000000e+00
   4.9600000e+00   0.0000000e+00
   4.9800000e+00   0.0000000e+00
   5.0000000e+00   0.0000000e+00
   5.0200000e+00   0.0000000e+00
   5.0400000e+00   0.0000000e+00
   5.0600000e+00   0.0000000e+00
   5.0800000e+00   0.0000000e+00
   5.1000000e+00   0.0000000e+00
   5.1200000e+00   0.0000000e+00
   5.1400000e+00   0.0000000e+00
   5.1600000e+00   0.0000000e+00
   5.1800000e+00   0.0000000e+00
   5.2000000e+00   0.0000000e+00
   5.2200000e+00   0.0000000e+00
   5.2400000e+00   0.0000000e+00
   5.2600000e+00   0.0000000e+00
   5.2800000e+00   0.0000000e+00
   5.3000000e+00   0.0000000e+00
   5.3200000e+00   0.0000000e+00
   5.3400000e+00   0.0000000e+00
   5.3600000e+00   0.0000000e+00
   5.3800000e+00   0.0000000e+00
   5.4000000e+00   0.0000000e+00
   5.4200000e+00   0.0000000e+00
   5.4400000e+00   0.0000000e+00
   5.4600000e+00   0.0000000e+00
   5.4800000e+00   0.0000000e+00
   5.5000000e+00   0.0000000e+00
   5.5200000e+00   0.0000000e+00
   5.5400000e+00   0.0000000e+00
   5.5600000e+00   0.0000000e+00
   5.5800000e+00   0.0000000e+00
   5.6000000e+00   0.0000000e+00
   5.6200000e+00   0.0000000e+00
   5.6400000e+00   0.0000000e+00
   5.6600000e+00   0.0000000e+00
   5.6800000e+00   0.0000000e+00
   5.7000000e+00   0.0000000e+00
   5.7200000e+00   0.0000000e+00
   5.7400000e+00   0.0000000e+00
   5.7600000e+00   0.0000000e+00
   5.7800000e+00   0.0000000e+00
   5.8000000e+00   0.0000000e+00
   5.8200000e+00   0.0000000e+00
   5.8400000e+00   0.0000000e+00
   5.8600000e+00   0.0000000e+00
   5.8800000e+00   0.0000000e+00
   5.9000000e+00   0.0000000e+00
   5.9200000e+00   0.0000000e+00
   5.9400000e+00   0.0000000e+00
   5.9600000e+00   0.0000000e+00
   5.9800000e+00   0.0000000e+00
   6.0000000e+00   0.0000000e+00
   6.0200000e+00   0.0000000e+00
   6.0400000e+00   0.0000000e+00
   6.0600000e+00   0.0000000e+00
   6.0800000e+00   0.0000000e+00
   6.1000000e+00   0.0000000e+00
   6.1200000e+00   0.0000000e+00
   6.1400000e+00   0.0000000e+00
   6.1600000e+00   0.0000000e+00
   6.1800000e+00   0.0000000e+00
   6.2000000e+00   0.0000000e+00
   6.2200000e+00   0.0000000e+00
   6.2400000e+00   0.0000000e+00
   6.2600000e+00   0.0000000e+00
   6.2800000e+00   0.0000000e+00
   6.3000000e+00   0.0000000e+00
   6.3200000e+00   0.0000000e+00
   6.3400000e+00   0.0000000e+00
   6.3600000e+00   0.0000000e+00
   6.3800000e+00   0.0000000e+00
   6.4000000e+00   0.0000000e+00
   6.4200000e+00   0.0000000e+00
   6.4400000e+00   0.0000000e+00
   6.4600000e+00   0.0000000e+00
   6.4800000e+00   0.0000000e+00
   6.5000000e+00   0.0000000e+00
   6.5200000e+00   0.0000000e+00
   6.5400000e+00   0.0000000e+00
   6.5600000e+00   0.0000000e+00
   6.5800000e+00   0.0000000e+00
   6.6000000e+00   0.0000000e+00
   6.6200000e+00   0.0000000e+00
   6.6400000e+00   0.0000000e+00
   6.6600000e+00   0.0000000e+00
   6.6800000e+00   0.0000000e+00
   6.7000000e+00   0.0000000e+00
   6.7200000e+00   0.0000000e+00
   6.7400000e+00   0.0000000e+00
   6.7600000e+00   0.0000000e+00
   6.7800000e+00   0.0000000e+00
   6.8000000e+00   0.0000000e+00
   6.8200000e+00   0.0000000e+00
   6.8400000e+00   0.0000000e+00
   6.8600000e+00   0.0000000e+00
   6.8800000e+00   0.0000000e+00
   6.9000000e+00   0.0000000e+00
   6.9200000e+00   0.0000000e+00
   6.9400000e+00   0.0000000e+00
   6.9600000e+00   0.0000000e+00
   6.9800000e+00   0.0000000e+00
   7.0000000e+00   0.0000000e+00
   7.0200000e+00   0.0000000e+00
   7.0400000e+00   0.0000000e+00
   7.0600000e+00   0.0000000e+00
   7.0800000e+00   0.0000000e+00
   7.1000000e+00   0.0000000e+00
   7.1200000e+00   0.0000000e+00
   7.1400000e+00   0.0000000e+00
   7.1600000e+00   0.0000000e+00
   7.1800000e+00   0.0000000e+00
   7.2000000e+00   0.0000000e+00
   7.2200000e+00   0.0000000e+00
   7.2400000e+00   0.0000000e+00
   7.2600000e+00   0.0000000e+00
   7.2800000e+00   0.0000000e+00
   7.3000000e+00   0.0000000e+00
   7.3200000e+00   0.0000000e+00
   7.3400000e+00   0.0000000e+00
   7.3600000e+00   0.0000000e+00
   7.3800000e+00   0.0000000e+00
   7.4000000e+00   0.0000000e+00
   7.4200000e+00   0.0000000e+00
   7.4400000e+00   0.0000000e+00
   7.4600000e+00   0.0000000e+00
   7.4800000e+00   0.0000000e+00
   7.5000000e+00   0.0000000e+00
   7.5200000e+00   0.0000000e+00
   7.5400000e+00   0.0000000e+00
   7.5600000e+00   0.0000000e+00
   7.5800000e+00   0.0000000e+00
   7.6000000e+00   0.0000000e+00
   7.6200000e+00   0.0000000e+00
   7.6400000e+00   0.0000000e+00
   7.6600000e+00   0.0000000e+00
   7.6800000e+00   0.0000000e+00
   7.7000000e+00   0.0000000e+00
   7.7200000e+00   0.0000000e+00
   7.7400000e+00   0.0000000e+00
   7.7600000e+00   0.0000000e+00
   7.7800000e+00   0.0000000e+00
   7.8000000e+00   0.0000000e+00
   7.8200000e+00   0.0000000e+00
   7.8400000e+00   0.0000000e+00
   7.8600000e+00   0.0000000e+00
   7.8800000e+00   0.0000000e+00
   7.9000000e+00   0.0000000e+00
   7.9200000e+00   0.0000000e+00
   7.9400000e+00   0.0000000e+00
   7.9600000e+00   0.0000000e+00
   7.9800000e+00   0.0000000e+00
   8.0000000e+00   0.0000000e+00
   8.0200000e+00   0.0000000e+00
   8.0400000e+00   0.0000000e+00
   8.0600000e+00   0.0000000e+00
   8.0800000e+00   0.0000000e+00
   8.1000000e+00   0.0000000e+00
   8.1200000e+00   0.0000000e+00
   8.1400000e+00   0.0000000e+00
   8.1600000e+00   0.0000000e+00
   8.1800000e+00   0.0000000e+00
   8.2000000e+00   0.0000000e+00
   8.2200000e+00   0.0000000e+00
   8.2400000e+00   0.0000000e+00
   8.2600000e+00   0.0000000e+00
   8.2800000e+00   0.0000000e+00
   8.3000000e+00   0.0000000e+00
   8.3200000e+00   0.0000000e+00
   8.3400000e+00   0.0000000e+00
   8.3600000e+00   0.0000000e+00
   8.3800000e+00   0.0000000e+00
   8.4000000e+00   0.0000000e+00
   8.4200000e+00   0.0000000e+00
   8.4400000e+00   0.0000000e+00
   8.4600000e+00   0.0000000e+00
   8.4800000e+00   0.0000000e+00
   8.5000000e+00   0.0000000e+00
   8.5200000e+00   0.0000000e+00
   8.5400000e+00   0.0000000e+00
   8.5600000e+00   0.0000000e+00
   8.5800000e+00   0.0000000e+00
   8.6000000e+00   0.0000000e+00
   8.6200000e+00   0.0000000e+00
   8.6400000e+00   0.0000000e+00
   8.6600000e+00   0.0000000e+00
   8.6800000e+00   0.0000000e+00
   8.7000000e+00   0.0000000e+00
   8.7200000e+00   0.0000000e+00
   8.7400000e+00   0.0000000e+00
   8.7600000e+00   0.0000000e+00
   8.7800000e+00   0.0000000e+00
   8.8000000e+00   0.0000000e+00
   8.8200000e+00   0.0000000e+00
   8.8400000e+00   0.0000000e+00
   8.8600000e+00   0.0000000e+00
   8.8800000e+00   0.0000000e+00
   8.9000000e+00   0.0000000e+00
   8.9200000e+00   0.0000000e+00
   8.9400000e+00   0.0000000e+00
   8.9600000e+00   0.0000000e+00
   8.9800000e+00   0.0000000e+00
   9.0000000e+00   0.0000000e+00
   9.0200000e+00   0.0000000e+00
   9.0400000e+00   0.0000000e+00
   9.0600000e+00   0.0000000e+00
   9.0800000e+00   0.0000000e+00
   9.1000000e+00   0.0000000e+00
   9.1200000e+00   0.0000000e+00
   9.1400000e+00   0.0000000e+00
   9.1600000e+00   0.0000000e+00
   9.1800000e+00   0.0000000e+00
   9.2000000e+00   0.0000000e+00
   9.2200000e+00   0.0000000e+00
   9.2400000e+00   0.0000000e+00
   9.2600000e+00   0.0000000e+00
   9.2800000e+00   0.0000000e+00
   9.3000000e+00   0.0000000e+00
   9.3200000e+00   0.0000000e+00
   9.3400000e+00   0.0000000e+00
   9.3600000e+00   0.0000000e+00
   9.3800000e+00   0.0000000e+00
   9.4000000e+00   0.0000000e+00
   9.4200000e+00   0.0000000e+00
   9.4400000e+00   0.0000000e+00
   9.4600000e+00   0.0000000e+00
   9.4800000e+00   0.0000000e+00
   9.5000000e+00   0.0000000e+00
   9.5200000e+00   0.0000000e+00
   9.5400000e+00   0.0000000e+00
   9.5600000e+00   0.0000000e+00
   9.5800000e+00   0.0000000e+00
   9.6000000e+00   0.0000000e+00
   9.6200000e+00   0.0000000e+00
   9.6400000e+00   0.0000000e+00
   9.6600000e+00   0.0000000e+00
   9.6800000e+00   0.0000000e+00
   9.7000000e+00   0.0000000e+00
   9.7200000e+00   0.0000000e+00
   9.7400000e+00   0.0000000e+00
   9.7600000e+00   0.0000000e+00
   9.7800000e+00   0.0000000e+00
   9.8000000e+00   0.0000000e+00
   9.8200000e+00   0.0000000e+00
   9.8400000e+00   0.0000000e+00
   9.8600000e+00   0.0000000e+00
   9.8800000e+00   0.0000000e+00
   9.9000000e+00   0.0000000e+00
   9.9200000e+00   0.0000000e+00
   9.9400000e+00   0.0000000e+00
   9.9600000e+00   0.0000000e+00
   9.9800000e+00   0.0000000e+00
   1.0000000e+01   0.0000000e+00
   1.0020000e+01   0.0000000e+00
   1.0040000e+01   0.0000000e+00
   1.0060000e+01   0.0000000e+00
   1.0080000e+01   0.0000000e+00
   1.0100000e+01   0.0000000e+00
   1.0120000e+01   0.0000000e+00
   1.0140000e+01   0.0000000e+00
   1.0160000e+01   0.0000000e+00
   1.0180000e+01   0.0000000e+00
   1.0200000e+01   0.0000000e+00
   1.0220000e+01   0.0000000e+00
   1.0240000e+01   0.0000000e+00
   1.0260000e+01   0.0000000e+00
   1.0280000e+01   0.0000000e+00
   1.0300000e+01   0.0000000e+00
   1.0320000e+01   0.0000000e+00
   1.0340000e+01   0.0000000e+00
   1.0360000e+01   0.0000000e+00
   1.0380000e+01   0.0000000e+00
   1.0400000e+01   0.0000000e+00
   1.0420000e+01   0.0000000e+00
   1.0440000e+01   0.0000000e+00
   1.0460000e+01   0.0000000e+00
   1.0480000e+01   0.0000000e+00
   1.0500000e+01   0.0000000e+00
   1.0520000e+01   0.0000000e+00
   1.0540000e+01   0.0000000e+00
   1.0560000e+01   0.0000000e+00
   1.0580000e+01   0.0000000e+00
   1.0600000e+01   0.0000000e+00
   1.0620000e+01   0.0000000e+00
   1.0640000e+01   0.0000000e+00
   1.0660000e+01   0.0000000e+00
   1.0680000e+01   0.0000000e+00
   1.0700000e+01   0.0000000e+00
   1.0720000e+01   0.0000000e+00
   1.0740000e+01   0.0000000e+00
   1.0760000e+01   0.0000000e+00
   1.0780000e+01   0.0000000e+00
   1.0800000e+01   0.0000000e+00
   1.0820000e+01   0.0000000e+00
   1.0840000e+01   0.0000000e+00
   1.0860000e+01   0.0000000e+00
   1.0880000e+01   0.0000000e+00
   1.0900000e+01   0.0000000e+00
   1.0920000e+01   0.0000000e+00
   1.0940000e+01   0.0000000e+00
   1.0960000e+01   0.0000000e+00
   1.0980000e+01   0.0000000e+00
   1.1000000e+01   0.0000000e+00
   1.1020000e+01   0.0000000e+00
   1.1040000e+01   0.0000000e+00
   1.1060000e+01   0.0000000e+00
   1.1080000e+01   0.0000000e+00
   1.1100000e+01   0.0000000e+00
   1.1120000e+01   0.0000000e+00
   1.1140000e+01   0.0000000e+00
   1.1160000e+01   0.0000000e+00
   1.1180000e+01   0.0000000e+00
   1.1200000e+01   0.0000000e+00
   1.1220000e+01   0.0000000e+00
   1.1240000e+01   0.0000000e+00
   1.1260000e+01   0.0000000e+00
   1.1280000e+01   0.0000000e+00
   1.1300000e+01   0.0000000e+00
   1.1320000e+01   0.0000000e+00
   1.1340000e+01   0.0000000e+00
   1.1360000e+01   0.0000000e+00
   1.1380000e+01   0.0000000e+00
   1.1400000e+01   0.0000000e+00
   1.1420000e+01   0.0000000e+00
   1.1440000e+01   0.0000000e+00
   1.1460000e+01   0.0000000e+00
   1.1480000e+01   0.0000000e+00
   1.1500000e+01   0.0000000e+00
   1.1520000e+01   0.0000000e+00
   1.1540000e+01   0.0000000e+00
   1.1560000e+01   0.0000000e+00
   1.1580000e+01   0.0000000e+00
   1.1600000e+01   0.0000000e+00
   1.1620000e+01   0.0000000e+00
   1.1640000e+01   0.0000000e+00
   1.1660000e+01   0.0000000e+00
   1.1680000e+01   0.0000000e+00
   1.1700000e+01   0.0000000e+00
   1.1720000e+01   0.0000000e+00
   1.1740000e+01   0.0000000e+00
   1.1760000e+01   0.0000000e+00
   1.1780000e+01   0.0000000e+00
   1.1800000e+01   0.0000000e+00
   1.1820000e+01   0.0000000e+00
   1.1840000e+01   0.0000000e+00
   1.1860000e+01   0.0000000e+00
   1.1880000e+01   0.0000000e+00
   1.1900000e+01   0.0000000e+00
   1.1920000e+01   0.0000000e+00
   1.1940000e+01   0.0000000e+00
   1.1960000e+01   0.0000000e+00
   1.1980000e+01   0.0000000e+00
   1.2000000e+01   0.0000000e+00
   1.2020000e+01   0.0000000e+00
   1.2040000e+01   0.0000000e+00
   1.2060000e+01   0.0000000e+00
   1.2080000e+01   0.0000000e+00
   1.2100000e+01   0.0000000e+00
   1.2120000e+01   0.0000000e+00
   1.2140000e+01   0.0000000e+00
   1.2160000e+01   0.0000000e+00
   1.2180000e+01   0.0000000e+00
   1.2200000e+01   0.0000000e+00
   1.2220000e+01   0.0000000e+00
   1.2240000e+01   0.0000000e+00
   1.2260000e+01   0.0000000e+00
   1.2280000e+01   0.0000000e+00
   1.2300000e+01   0.0000000e+00
   1.2320000e+01   0.0000000e+00
   1.2340000e+01   0.0000000e+00
   1.2360000e+01   0.0000000e+00
   1.2380000e+01   0.0000000e+00
   1.2400000e+01   0.0000000e+00
   1.2420000e+01   0.0000000e+00
   1.2440000e+01   0.0000000e+00
   1.2460000e+01   0.0000000e+00
   1.2480000e+01   0.0000000e+00
   1.2500000e+01   0.0000000e+00
   1.2520000e+01   0.0000000e+00
   1.2540000e+01   0.0000000e+00
   1.2560000e+01   0.0000000e+00
   1.2580000e+01   0.0000000e+00
   1.2600000e+01   0.0000000e+00
   1.2620000e+01   0.0000000e+00
   1.2640000e+01   0.0000000e+00
   1.2660000e+01   0.0000000e+00
   1.2680000e+01   0.0000000e+00
   1.2700000e+01   0.0000000e+00
   1.2720000e+01   0.0000000e+00
   1.2740000e+01   0.0000000e+00
   1.2760000e+01   0.0000000e+00
   1.2780000e+01   0.0000000e+00
   1.2800000e+01   0.0000000e+00
   1.2820000e+01   0.0000000e+00
   1.2840000e+01   0.0000000e+00
   1.2860000e+01   0.0000000e+00
   1.2880000e+01   0.0000000e+00
   1.2900000e+01   0.0000000e+00
   1.2920000e+01   0.0000000e+00
   1.2940000e+01   0.0000000e+00
   1.2960000e+01   0.0000000e+00
   1.2980000e+01   0.0000000e+00
   1.3000000e+01   0.0000000e+00
   1.3020000e+01   0.0000000e+00
   1.3040000e+01   0.0000000e+00
   1.3060000e+01   0.0000000e+00
   1.3080000e+01   0.0000000e+00
   1.3100000e+01   0.0000000e+00
   1.3120000e+01   0.0000000e+00
   1.3140000e+01   0.0000000e+00
   1.3160000e+01   0.0000000e+00
   1.3180000e+01   0.0000000e+00
   1.3200000e+01   0.0000000e+00
   1.3220000e+01   0.0000000e+00
   1.3240000e+01   0.0000000e+00
   1.3260000e+01   0.0000000e+00
   1.3280000e+01   0.0000000e+00
   1.3300000e+01   0.0000000e+00
   1.3320000e+01   0.0000000e+00
   1.3340000e+01   0.0000000e+00
   1.3360000e+01   0.0000000e+00
   1.3380000e+01   0.0000000e+00
   1.3400000e+01   0.0000000e+00
   1.3420000e+01   0.0000000e+00
   1.3440000e+01   0.0000000e+00
   1.3460000e+01   0.0000000e+00
   1.3480000e+01   0.0000000e+00
   1.3500000e+01   0.0000000e+00
   1.3520000e+01   0.0000000e+00
   1.3540000e+01   0.0000000e+00
   1.3560000e+01   0.0000000e+00
   1.3580000e+01   0.0000000e+00
   1.3600000e+01   0.0000000e+00
   1.3620000e+01   0.0000000e+00
   1.3640000e+01   0.0000000e+00
   1.3660000e+01   0.0000000e+00
   1.3680000e+01   0.0000000e+00
   1.3700000e+01   0.0000000e+00
   1.3720000e+01   0.0000000e+00
   1.3740000e+01   0.0000000e+00
   1.3760000e+01   0.0000000e+00
   1.3780000e+01   0.0000000e+00
   1.3800000e+01   0.0000000e+00
   1.3820000e+01   0.0000000e+00
   1.3840000e+01   0.0000000e+00
   1.3860000e+01   0.0000000e+00
   1.3880000e+01   0.0000000e+00
   1.3900000e+01   0.0000000e+00
   1.3920000e+01   0.0000000e+00
   1.3940000e+01   0.0000000e+00
   1.3960000e+01   0.0000000e+00
   1.3980000e+01   0.0000000e+00
   1.4000000e+01   0.0000000e+00
   1.4020000e+01   0.0000000e+00
   1.4040000e+01   0.0000000e+00
   1.4060000e+01   0.0000000e+00
   1.4080000e+01   0.0000000e+00
   1.4100000e+01   0.0000000e+00
   1.4120000e+01   0.0000000e+00
   1.4140000e+01   0.0000000e+00
   1.4160000e+01   0.0000000e+00
   1.4180000e+01   0.0000000e+00
   1.4200000e+01   0.0000000e+00
   1.4220000e+01   0.0000000e+00
   1.4240000e+01   0.0000000e+00
   1.4260000e+01   0.0000000e+00
   1.4280000e+01   0.0000000e+00
   1.4300000e+01   0.0000000e+00
   1.4320000e+01   0.0000000e+00
   1.4340000e+01   0.0000000e+00
   1.4360000e+01   0.0000000e+00
   1.4380000e+01   0.0000000e+00
   1.4400000e+01   0.0000000e+00
   1.4420000e+01   0.0000000e+00
   1.4440000e+01   0.0000000e+00
   1.4460000e+01   0.0000000e+00
   1.4480000e+01   0.0000000e+00
   1.4500000e+01   0.0000000e+00
   1.4520000e+01   0.0000000e+00
   1.4540000e+01   0.0000000e+00
   1.4560000e+01   0.0000000e+00
   1.4580000e+01   0.0000000e+00
   1.4600000e+01   0.0000000e+00
   1.4620000e+01   0.0000000e+00
   1.4640000e+01   0.0000000e+00
   1.4660000e+01   0.0000000e+00
   1.4680000e+01   0.0000000e+00
   1.4700000e+01   0.0000000e+00
   1.4720000e+01   0.0000000e+00
   1.4740000e+01   0.0000000e+00
   1.4760000e+01   0.0000000e+00
   1.4780000e+01   0.0000000e+00
   1.4800000e+01   0.0000000e+00
   1.4820000e+01   0.0000000e+00
   1.4840000e+01   0.0000000e+00
   1.4860000e+01   0.0000000e+00
   1.4880000e+01   0.0000000e+00
   1.4900000e+01   0.0000000e+00
   1.4920000e+01   0.0000000e+00
   1.4940000e+01   0.0000000e+00
   1.4960000e+01   0.0000000e+00
   1.4980000e+01   0.0000000e+00
   1.5000000e+01   0.0000000e+00
   1.5020000e+01   0.0000000e+00
   1.5040000e+01   0.0000000e+00
   1.5060000e+01   0.0000000e+00
   1.5080000e+01   0.0000000e+00
   1.5100000e+01   0.0000000e+00
   1.5120000e+01   0.0000000e+00
   1.5140000e+01   0.0000000e+00
   1.5160000e+01   0.0000000e+00
   1.5180000e+01   0.0000000e+00
   1.5200000e+01   0.0000000e+00
   1.5220000e+01   0.0000000e+00
   1.5240000e+01   0.0000000e+00
   1.5260000e+01   0.0000000e+00
   1.5280000e+01   0.0000000e+00
   1.5300000e+01   0.0000000e+00
   1.5320000e+01   0.0000000e+00
   1.5340000e+01   0.0000000e+00
   1.5360000e+01   0.0000000e+00
   1.5380000e+01   0.0000000e+00
   1.5400000e+01   0.0000000e+00
   1.5420000e+01   0.0000000e+00
   1.5440000e+01   0.0000000e+00
   1.5460000e+01   0.0000000e+00
   1.5480000e+01   0.0000000e+00
   1.5500000e+01   0.0000000e+00
   1.5520000e+01   0.0000000e+00
   1.5540000e+01   0.0000000e+00
   1.5560000e+01   0.0000000e+00
   1.5580000e+01   0.0000000e+00
   1.5600000e+01   0.0000000e+00
   1.5620000e+01   0.0000000e+00
   1.5640000e+01   0.0000000e+00
   1.5660000e+01   0.0000000e+00
   1.5680000e+01   0.0000000e+00
   1.5700000e+01   0.0000000e+00
   1.5720000e+01   0.0000000e+00
   1.5740000e+01   0.0000000e+00
   1.5760000e+01   0.0000000e+00
   1.5780000e+01   0.0000000e+00
   1.5800000e+01   0.0000000e+00
   1.5820000e+01   0.0000000e+00
   1.5840000e+01   0.0000000e+00
   1.5860000e+01   0.0000000e+00
   1.5880000e+01   0.0000000e+00
   1.5900000e+01   0.0000000e+00
   1.5920000e+01   0.0000000e+00
   1.5940000e+01   0.0000000e+00
   1.5960000e+01   0.0000000e+00
   1.5980000e+01   0.0000000e+00
   1.6000000e+01   0.0000000e+00
   1.6020000e+01   0.0000000e+00
   1.6040000e+01   0.0000000e+00
   1.6060000e+01   0.0000000e+00
   1.6080000e+01   0.0000000e+00
   1.6100000e+01   0.0000000e+00
   1.6120000e+01   0.0000000e+00
   1.6140000e+01   0.0000000e+00
   1.6160000e+01   0.0000000e+00
   1.6180000e+01   0.0000000e+00
   1.6200000e+01   0.0000000e+00
   1.6220000e+01   0.0000000e+00
   1.6240000e+01   0.0000000e+00
   1.6260000e+01   0.0000000e+00
   1.6280000e+01   0.0000000e+00
   1.6300000e+01   0.0000000e+00
   1.6320000e+01   0.0000000e+00
   1.6340000e+01   0.0000000e+00
   1.6360000e+01   0.0000000e+00
   1.6380000e+01   0.0000000e+00
   1.6400000e+01   0.0000000e+00
   1.6420000e+01   0.0000000e+00
   1.6440000e+01   0.0000000e+00
   1.6460000e+01   0.0000000e+00
   1.6480000e+01   0.0000000e+00
   1.6500000e+01   0.0000000e+00
   1.6520000e+01   0.0000000e+00
   1.6540000e+01   0.0000000e+00
   1.6560000e+01   0.0000000e+00
   1.6580000e+01   0.0000000e+00
   1.6600000e+01   0.0000000e+00
   1.6620000e+01   0.0000000e+00
   1.6640000e+01   0.0000000e+00
   1.6660000e+01   0.0000000e+00
   1.6680000e+01   0.0000000e+00
   1.6700000e+01   0.0000000e+00
   1.6720000e+01   0.0000000e+00
   1.6740000e+01   0.0000000e+00
   1.6760000e+01   0.0000000e+00
   1.6780000e+01   0.0000000e+00
   1.6800000e+01   0.0000000e+00
   1.6820000e+01   0.0000000e+00
   1.6840000e+01   0.0000000e+00
   1.6860000e+01   0.0000000e+00
   1.6880000e+01   0.0000000e+00
   1.6900000e+01   0.0000000e+00
   1.6920000e+01   0.0000000e+00
   1.6940000e+01   0.0000000e+00
   1.6960000e+01   0.0000000e+00
   1.6980000e+01   0.0000000e+00
   1.7000000e+01   0.0000000e+00
   1.7020000e+01   0.0000000e+00
   1.7040000e+01   0.0000000e+00
   1.7060000e+01   0.0000000e+00
   1.7080000e+01   0.0000000e+00
   1.7100000e+01   0.0000000e+00
   1.7120000e+01   0.0000000e+00
   1.7140000e+01   0.0000000e+00
   1.7160000e+01   0.0000000e+00
   1.7180000e+01   0.0000000e+00
   1.7200000e+01   0.0000000e+00
   1.7220000e+01   0.0000000e+00
   1.7240000e+01   0.0000000e+00
   1.7260000e+01   0.0000000e+00
   1.7280000e+01   0.0000000e+00
   1.7300000e+01   0.0000000e+00
   1.7320000e+01   0.0000000e+00
   1.7340000e+01   0.0000000e+00
   1.7360000e+01   0.0000000e+00
   1.7380000e+01   0.0000000e+00
   1.7400000e+01   0.0000000e+00
   1.7420000e+01   0.0000000e+00
   1.7440000e+01   0.0000000e+00
   1.7460000e+01   0.0000000e+00
   1.7480000e+01   0.0000000e+00
   1.7500000e+01   0.0000000e+00
   1.7520000e+01   0.0000000e+00
   1.7540000e+01   0.0000000e+00
   1.7560000e+01   0.0000000e+00
   1.7580000e+01   0.0000000e+00
   1.7600000e+01   0.0000000e+00
   1.7620000e+01   0.0000000e+00
   1.7640000e+01   0.0000000e+00
   1.7660000e+01   0.0000000e+00
   1.7680000e+01   0.0000000e+00
   1.7700000e+01   0.0000000e+00
   1.7720000e+01   0.0000000e+00
   1.7740000e+01   0.0000000e+00
   1.7760000e+01   0.0000000e+00
   1.7780000e+01   0.0000000e+00
   1.7800000e+01   0.0000000e+00
   1.7820000e+01   0.0000000e+00
   1.7840000e+01   0.0000000e+00
   1.7860000e+01   0.0000000e+00
   1.7880000e+01   0.0000000e+00
   1.7900000e+01   0.0000000e+00
   1.7920000e+01   0.0000000e+00
   1.7940000e+01   0.0000000e+00
   1.7960000e+01   0.0000000e+00
   1.7980000e+01   0.0000000e+00
   1.8000000e+01   0.0000000e+00
   1.8020000e+01   0.0000000e+00
   1.8040000e+01   0.0000000e+00
   1.8060000e+01   0.0000000e+00
   1.8080000e+01   0.0000000e+00
   1.8100000e+01   0.0000000e+00
   1.8120000e+01   0.0000000e+00
   1.8140000e+01   0.0000000e+00
   1.8160000e+01   0.0000000e+00
   1.8180000e+01   0.0000000e+00
   1.8200000e+01   0.0000000e+00
   1.8220000e+01   0.0000000e+00
   1.8240000e+01   0.0000000e+00
   1.8260000e+01   0.0000000e+00
   1.8280000e+01   0.0000000e+00
   1.8300000e+01   0.0000000e+00
   1.8320000e+01   0.0000000e+00
   1.8340000e+01   0.0000000e+00
   1.8360000e+01   0.0000000e+00
   1.8380000e+01   0.0000000e+00
   1.8400000e+01   0.0000000e+00
   1.8420000e+01   0.0000000e+00
   1.8440000e+01   0.0000000e+00
   1.8460000e+01   0.0000000e+00
   1.8480000e+01   0.0000000e+00
   1.8500000e+01   0.0000000e+00
   1.8520000e+01   0.0000000e+00
   1.8540000e+01   0.0000000e+00
   1.8560000e+01   0.0000000e+00
   1.8580000e+01   0.0000000e+00
   1.8600000e+01   0.0000000e+00
   1.8620000e+01   0.0000000e+00
   1.8640000e+01   0.0000000e+00
   1.8660000e+01   0.0000000e+00
   1.8680000e+01   0.0000000e+00
   1.8700000e+01   0.0000000e+00
   1.8720000e+01   0.0000000e+00
   1.8740000e+01   0.0000000e+00
   1.8760000e+01   0.0000000e+00
   1.8780000e+01   0.0000000e+00
   1.8800000e+01   0.0000000e+00
   1.8820000e+01   0.0000000e+00
   1.8840000e+01   0.0000000e+00
   1.8860000e+01   0.0000000e+00
   1.8880000e+01   0.0000000e+00
   1.8900000e+01   0.0000000e+00
   1.8920000e+01   0.0000000e+00
   1.8940000e+01   0.0000000e+00
   1.8960000e+01   0.0000000e+00
   1.8980000e+01   0.0000000e+00
   1.9000000e+01   0.0000000e+00
   1.9020000e+01   0.0000000e+00
   1.9040000e+01   0.0000000e+00
   1.9060000e+01   0.0000000e+00
   1.9080000e+01   0.0000000e+00
   1.9100000e+01   0.0000000e+00
   1.9120000e+01   0.0000000e+00
   1.9140000e+01   0.0000000e+00
   1.9160000e+01   0.0000000e+00
   1.9180000e+01   0.0000000e+00
   1.9200000e+01   0.0000000e+00
   1.9220000e+01   0.0000000e+00
   1.9240000e+01   0.0000000e+00
   1.9260000e+01   0.0000000e+00
   1.9280000e+01   0.0000000e+00
   1.9300000e+01   0.0000000e+00
   1.9320000e+01   0.0000000e+00
   1.9340000e+01   0.0000000e+00
   1.9360000e+01   0.0000000e+00
   1.9380000e+01   0.0000000e+00
   1.9400000e+01   0.0000000e+00
   1.9420000e+01   0.0000000e+00
   1.9440000e+01   0.0000000e+00
   1.9460000e+01   0.0000000e+00
   1.9480000e+01   0.0000000e+00
   1.9500000e+01   0.0000000e+00
   1.9520000e+01   0.0000000e+00
   1.9540000e+01   0.0000000e+00
   1.9560000e+01   0.0000000e+00
   1.9580000e+01   0.0000000e+00
   1.9600000e+01   0.0000000e+00
   1.9620000e+01   0.0000000e+00
   1.9640000e+01   0.0000000e+00
   1.9660000e+01   0.0000000e+00
   1.9680000e+01   0.0000000e+00
   1.9700000e+01   0.0000000e+00
   1.9720000e+01   0.0000000e+00
   1.9740000e+01   0.0000000e+00
   1.9760000e+01   0.0000000e+00
   1.9780000e+01   0.0000000e+00
   1.9800000e+01   0.0000000e+00
   1.9820000e+01   0.0000000e+00
   1.9840000e+01   0.0000000e+00
   1.9860000e+01   0.0000000e+00
   1.9880000e+01   0.0000000e+00
   1.9900000e+01   0.0000000e+00
   1.9920000e+01   0.0000000e+00
   1.9940000e+01   0.0000000e+00
   1.9960000e+01   0.0000000e+00
   1.9980000e+01   0.0000000e+00
   2.0000000e+01   3.7803379e+02
   2.0020000e+01   3.7811343e+02
   2.0040000e+01   3.7819308e+02
   2.0060000e+01   3.7827272e+02
   2.0080000e+01   3.7835236e+02
   2.0100000e+01   3.7843200e+02
   2.0120000e+01   3.7850788e+02
   2.0140000e+01   3.7858376e+02
   2.0160000e+01   3.7865964e+02
   2.0180000e+01   3.7873551e+02
   2.0200000e+01   3.7881139e+02
   2.0220000e+01   3.7888351e+02
   2.0240000e+01   3.7895562e+02
   2.0260000e+01   3.7902774e+02
   2.0280000e+01   3.7909985e+02
   2.0300000e+01   3.7917197e+02
   2.0320000e+01   3.7924032e+02
   2.0340000e+01   3.7930867e+02
   2.0360000e+01   3.7937702e+02
   2.0380000e+01   3.7944538e+02
   2.0400000e+01   3.7951373e+02
   2.0420000e+01   3.7957839e+02
   2.0440000e+01   3.7964306e+02
   2.0460000e+01   3.7970772e+02
   2.0480000e+01   3.7977239e+02
   2.0500000e+01   3.7983706e+02
   2.0520000e+01   3.7989796e+02
   2.0540000e+01   3.7995886e+02
   2.0560000e+01   3.8001976e+02
   2.0580000e+01   3.8008067e+02
   2.0600000e+01   3.8014157e+02
   2.0620000e+01   3.8019886e+02
   2.0640000e+01   3.8025615e+02
   2.0660000e+01   3.8031345e+02
   2.0680000e+01   3.8037074e+02
   2.0700000e+01   3.8042803e+02
   2.0720000e+01   3.8048187e+02
   2.0740000e+01   3.8053571e+02
   2.0760000e+01   3.8058954e+02
   2.0780000e+01   3.8064338e+02
   2.0800000e+01   3.8069722e+02
   2.0820000e+01   3.8074767e+02
   2.0840000e+01   3.8079813e+02
   2.0860000e+01   3.8084859e+02
   2.0880000e+01   3.8089905e+02
   2.0900000e+01   3.8094950e+02
   2.0920000e+01   3.8099681e+02
   2.0940000e+01   3.8104412e+02
   2.0960000e+01   3.8109143e+02
   2.0980000e+01   3.8113874e+02
   2.1000000e+01   3.8118605e+02
   2.1020000e+01   3.8123028e+02
   2.1040000e+01   3.8127452e+02
   2.1060000e+01   3.8131876e+02
   2.1080000e+01   3.8136300e+02
   2.1100000e+01   3.8140723e+02
   2.1120000e+01   3.8144847e+02
   2.1140000e+01   3.8148972e+02
   2.1160000e+01   3.8153096e+02
   2.1180000e+01   3.8157220e+02
   2.1200000e+01   3.8161344e+02
   2.1220000e+01   3.8165192e+02
   2.1240000e+01   3.8169039e+02
   2.1260000e+01   3.8172887e+02
   2.1280000e+01   3.8176735e+02
   2.1300000e+01   3.8180582e+02
   2.1320000e+01   3.8184161e+02
   2.1340000e+01   3.8187740e+02
   2.1360000e+01   3.8191319e+02
   2.1380000e+01   3.8194898e+02
   2.1400000e+01   3.8198477e+02
   2.1420000e+01   3.8201810e+02
   2.1440000e+01   3.8205143e+02
   2.1460000e+01   3.8208476e+02
   2.1480000e+01   3.8211809e+02
   2.1500000e+01   3.8215142e+02
   2.1520000e+01   3.8218237e+02
   2.1540000e+01   3.8221332e+02
   2.1560000e+01   3.8224428e+02
   2.1580000e+01   3.8227523e+02
   2.1600000e+01   3.8230618e+02
   2.1620000e+01   3.8233505e+02
   2.1640000e+01   3.8236393e+02
   2.1660000e+01   3.8239281e+02
   2.1680000e+01   3.8242168e+02
   2.1700000e+01   3.8245056e+02
   2.1720000e+01   3.8247736e+02
   2.1740000e+01   3.8250417e+02
   2.1760000e+01   3.8253097e+02
   2.1780000e+01   3.8255777e+02
   2.1800000e+01   3.8258458e+02
   2.1820000e+01   3.8260954e+02
   2.1840000e+01   3.8263450e+02
   2.1860000e+01   3.8265946e+02
   2.1880000e+01   3.8268442e+02
   2.1900000e+01   3.8270938e+02
   2.1920000e+01   3.8273265e+02
   2.1940000e+01   3.8275592e+02
   2.1960000e+01   3.8277919e+02
   2.1980000e+01   3.8280246e+02
   2.2000000e+01   3.8282573e+02
   2.2020000e+01   3.8284731e+02
   2.2040000e+01   3.8286889e+02
   2.2060000e+01   3.8289047e+02
   2.2080000e+01   3.8291205e+02
   2.2100000e+01   3.8293363e+02
   2.2120000e+01   3.8295375e+02
   2.2140000e+01   3.8297388e+02
   2.2160000e+01   3.8299400e+02
   2.2180000e+01   3.8301412e+02
   2.2200000e+01   3.8303424e+02
   2.2220000e+01   3.8305283e+02
   2.2240000e+01   3.8307141e+02
   2.2260000e+01   3.8309000e+02
   2.2280000e+01   3.8310858e+02
   2.2300000e+01   3.8312717e+02
   2.2320000e+01   3.8314429e+02
   2.2340000e+01   3.8316142e+02
   2.2360000e+01   3.8317855e+02
   2.2380000e+01   3.8319567e+02
   2.2400000e+01   3.8321280e+02
   2.2420000e+01   3.8322862e+02
   2.2440000e+01   3.8324444e+02
   2.2460000e+01   3.8326026e+02
   2.2480000e+01   3.8327608e+02
   2.2500000e+01   3.8329190e+02
   2.2520000e+01   3.8330657e+02
   2.2540000e+01   3.8332124e+02
   2.2560000e+01   3.8333591e+02
   2.2580000e+01   3.8335058e+02
   2.2600000e+01   3.8336525e+02
   2.2620000e+01   3.8337869e+02
   2.2640000e+01   3.8339213e+02
   2.2660000e+01   3.8340557e+02
   2.2680000e+01   3.8341901e+02
   2.2700000e+01   3.8343245e+02
   2.2720000e+01   3.8344474e+02
   2.2740000e+01   3.8345702e+02
   2.2760000e+01   3.8346931e+02
   2.2780000e+01   3.8348160e+02
   2.2800000e+01   3.8349389e+02
   2.2820000e+01   3.8350510e+02
   2.2840000e+01   3.8351631e+02
   2.2860000e+01   3.8352753e+02
   2.2880000e+01   3.8353874e+02
   2.2900000e+01   3.8354995e+02
   2.2920000e+01   3.8356024e+02
   2.2940000e+01   3.8357053e+02
   2.2960000e+01   3.8358083e+02
   2.2980000e+01   3.8359112e+02
   2.3000000e+01   3.8360141e+02
   2.3020000e+01   3.8361070e+02
   2.3040000e+01   3.8361999e+02
   2.3060000e+01   3.8362929e+02
   2.3080000e+01   3.8363858e+02
   2.3100000e+01   3.8364787e+02
   2.3120000e+01   3.8365632e+02
   2.3140000e+01   3.8366477e+02
   2.3160000e+01   3.8367322e+02
   2.3180000e+01   3.8368166e+02
   2.3200000e+01   3.8369011e+02
   2.3220000e+01   3.8369772e+02
   2.3240000e+01   3.8370532e+02
   2.3260000e+01   3.8371292e+02
   2.3280000e+01   3.8372052e+02
   2.3300000e+01   3.8372813e+02
   2.3320000e+01   3.8373489e+02
   2.3340000e+01   3.8374164e+02
   2.3360000e+01   3.8374840e+02
   2.3380000e+01   3.8375516e+02
   2.3400000e+01   3.8376192e+02
   2.3420000e+01   3.8376791e+02
   2.3440000e+01   3.8377390e+02
   2.3460000e+01   3.8377989e+02
   2.3480000e+01   3.8378588e+02
   2.3500000e+01   3.8379187e+02
   2.3520000e+01   3.8379732e+02
   2.3540000e+01   3.8380278e+02
   2.3560000e+01   3.8380823e+02
   2.3580000e+01   3.8381368e+02
   2.3600000e+01   3.8381914e+02
   2.3620000e+01   3.8382390e+02
   2.3640000e+01   3.8382866e+02
   2.3660000e+01   3.8383342e+02
   2.3680000e+01   3.8383818e+02
   2.3700000e+01   3.8384294e+02
   2.3720000e+01   3.8384717e+02
   2.3740000e+01   3.8385139e+02
   2.3760000e+01   3.8385562e+02
   2.3780000e+01   3.8385984e+02
   2.3800000e+01   3.8386406e+02
   2.3820000e+01   3.8386775e+02
   2.3840000e+01   3.8387144e+02
   2.3860000e+01   3.8387512e+02
   2.3880000e+01   3.8387881e+02
   2.3900000e+01   3.8388250e+02
   2.3920000e+01   3.8388572e+02
   2.3940000e+01   3.8388895e+02
   2.3960000e+01   3.8389217e+02
   2.3980000e+01   3.8389540e+02
   2.4000000e+01   3.8389862e+02
   2.4020000e+01   3.8390154e+02
   2.4040000e+01   3.8390446e+02
   2.4060000e+01   3.8390738e+02
   2.4080000e+01   3.8391030e+02
   2.4100000e+01   3.8391322e+02
   2.4120000e+01   3.8391575e+02
   2.4140000e+01   3.8391828e+02
   2.4160000e+01   3.8392082e+02
   2.4180000e+01   3.8392335e+02
   2.4200000e+01   3.8392589e+02
   2.4220000e+01   3.8392804e+02
   2.4240000e+01   3.8393019e+02
   2.4260000e+01   3.8393234e+02
   2.4280000e+01   3.8393449e+02
   2.4300000e+01   3.8393664e+02
   2.4320000e+01   3.8393848e+02
   2.4340000e+01   3.8394033e+02
   2.4360000e+01   3.8394217e+02
   2.4380000e+01   3.8394401e+02
   2.4400000e+01   3.8394586e+02
   2.4420000e+01   3.8394755e+02
   2.4440000e+01   3.8394924e+02
   2.4460000e+01   3.8395092e+02
   2.4480000e+01   3.8395261e+02
   2.4500000e+01   3.8395430e+02
   2.4520000e+01   3.8395569e+02
   2.4540000e+01   3.8395707e+02
   2.4560000e+01   3.8395845e+02
   2.4580000e+01   3.8395983e+02
   2.4600000e+01   3.8396122e+02
   2.4620000e+01   3.8396237e+02
   2.4640000e+01   3.8396352e+02
   2.4660000e+01   3.8396467e+02
   2.4680000e+01   3.8396582e+02
   2.4700000e+01   3.8396698e+02
   2.4720000e+01   3.8396805e+02
   2.4740000e+01   3.8396913e+02
   2.4760000e+01   3.8397020e+02
   2.4780000e+01   3.8397128e+02
   2.4800000e+01   3.8397235e+02
   2.4820000e+01   3.8397327e+02
   2.4840000e+01   3.8397420e+02
   2.4860000e+01   3.8397512e+02
   2.4880000e+01   3.8397604e+02
   2.4900000e+01   3.8397696e+02
   2.4920000e+01   3.8397773e+02
   2.4940000e+01   3.8397850e+02
   2.4960000e+01   3.8397926e+02
   2.4980000e+01   3.8398003e+02
   2.5000000e+01   3.8398080e+02
   2.5020000e+01   3.8398149e+02
   2.5040000e+01   3.8398218e+02
   2.5060000e+01   3.8398287e+02
   2.5080000e+01   3.8398356e+02
   2.5100000e+01   3.8398426e+02
   2.5120000e+01   3.8398479e+02
   2.5140000e+01   3.8398533e+02
   2.5160000e+01   3.8398587e+02
   2.5180000e+01   3.8398641e+02
   2.5200000e+01   3.8398694e+02
   2.5220000e+01   3.8398748e+02
   2.5240000e+01   3.8398802e+02
   2.5260000e+01   3.8398856e+02
   2.5280000e+01   3.8398909e+02
   2.5300000e+01   3.8398963e+02
   2.5320000e+01   3.8399002e+02
   2.5340000e+01   3.8399040e+02
   2.5360000e+01   3.8399078e+02
   2.5380000e+01   3.8399117e+02
   2.5400000e+01   3.8399155e+02
   2.5420000e+01   3.8399186e+02
   2.5440000e+01   3.8399217e+02
   2.5460000e+01   3.8399247e+02
   2.5480000e+01   3.8399278e+02
   2.5500000e+01   3.8399309e+02
   2.5520000e+01   3.8399340e+02
   2.5540000e+01   3.8399370e+02
   2.5560000e+01   3.8399401e+02
   2.5580000e+01   3.8399432e+02
   2.5600000e+01   3.8399462e+02
   2.5620000e+01   3.8399485e+02
   2.5640000e+01   3.8399508e+02
   2.5660000e+01   3.8399532e+02
   2.5680000e+01   3.8399555e+02
   2.5700000e+01   3.8399578e+02
   2.5720000e+01   3.8399593e+02
   2.5740000e+01   3.8399608e+02
   2.5760000e+01   3.8399624e+02
   2.5780000e+01   3.8399639e+02
   2.5800000e+01   3.8399654e+02
   2.5820000e+01   3.8399670e+02
   2.5840000e+01   3.8399685e+02
   2.5860000e+01   3.8399700e+02
   2.5880000e+01   3.8399716e+02
   2.5900000e+01   3.8399731e+02
   2.5920000e+01   3.8399739e+02
   2.5940000e+01   3.8399747e+02
   2.5960000e+01   3.8399754e+02
   2.5980000e+01   3.8399762e+02
   2.6000000e+01   3.8399770e+02
   2.6020000e+01   3.8399777e+02
   2.6040000e+01   3.8399785e+02
   2.6060000e+01   3.8399793e+02
   2.6080000e+01   3.8399800e+02
   2.6100000e+01   3.8399808e+02
   2.6120000e+01   3.8399816e+02
   2.6140000e+01   3.8399823e+02
   2.6160000e+01   3.8399831e+02
   2.6180000e+01   3.8399839e+02
   2.6200000e+01   3.8399846e+02
   2.6220000e+01   3.8399854e+02
   2.6240000e+01   3.8399862e+02
   2.6260000e+01   3.8399869e+02
   2.6280000e+01   3.8399877e+02
   2.6300000e+01   3.8399885e+02
   2.6320000e+01   3.8399885e+02
   2.6340000e+01   3.8399885e+02
   2.6360000e+01   3.8399885e+02
   2.6380000e+01   3.8399885e+02
   2.6400000e+01   3.8399885e+02
   2.6420000e+01   3.8399892e+02
   2.6440000e+01   3.8399900e+02
   2.6460000e+01   3.8399908e+02
   2.6480000e+01   3.8399916e+02
   2.6500000e+01   3.8399923e+02
   2.6520000e+01   3.8399923e+02
   2.6540000e+01   3.8399923e+02
   2.6560000e+01   3.8399923e+02
   2.6580000e+01   3.8399923e+02
   2.6600000e+01   3.8399923e+02
   2.6620000e+01   3.8399923e+02
   2.6640000e+01   3.8399923e+02
   2.6660000e+01   3.8399923e+02
   2.6680000e+01   3.8399923e+02
   2.6700000e+01   3.8399923e+02
   2.6720000e+01   3.8399931e+02
   2.6740000e+01   3.8399939e+02
   2.6760000e+01   3.8399946e+02
   2.6780000e+01   3.8399954e+02
   2.6800000e+01   3.8399962e+02
   2.6820000e+01   3.8399962e+02
   2.6840000e+01   3.8399962e+02
   2.6860000e+01   3.8399962e+02
   2.6880000e+01   3.8399962e+02
   2.6900000e+01   3.8399962e+02
   2.6920000e+01   3.8399962e+02
   2.6940000e+01   3.8399962e+02
   2.6960000e+01   3.8399962e+02
   2.6980000e+01   3.8399962e+02
   2.7000000e+01   3.8399962e+02
   2.7020000e+01   3.8399969e+02
   2.7040000e+01   3.8399977e+02
   2.7060000e+01   3.8399985e+02
   2.7080000e+01   3.8399992e+02
   2.7100000e+01   3.8400000e+02
   2.7120000e+01   3.8400000e+02
   2.7140000e+01   3.8400000e+02
   2.7160000e+01   3.8400000e+02
   2.7180000e+01   3.8400000e+02
   2.7200000e+01   3.8400000e+02
   2.7220000e+01   3.8400000e+02
   2.7240000e+01   3.8400000e+02
   2.7260000e+01   3.8400000e+02
   2.7280000e+01   3.8400000e+02
   2.7300000e+01   3.8400000e+02
   2.7320000e+01   3.8400000e+02
   2.7340000e+01   3.8400000e+02
   2.7360000e+01   3.8400000e+02
   2.7380000e+01   3.8400000e+02
   2.7400000e+01   3.8400000e+02
   2.7420000e+01   3.8400000e+02
   2.7440000e+01   3.8400000e+02
   2.7460000e+01   3.8400000e+02
   2.7480000e+01   3.8400000e+02
   2.7500000e+01   3.8400000e+02
   2.7520000e+01   3.8400000e+02
   2.7540000e+01   3.8400000e+02
   2.7560000e+01   3.8400000e+02
   2.7580000e+01   3.8400000e+02
   2.7600000e+01   3.8400000e+02
   2.7620000e+01   3.8400000e+02
   2.7640000e+01   3.8400000e+02
   2.7660000e+01   3.8400000e+02
   2.7680000e+01   3.8400000e+02
   2.7700000e+01   3.8400000e+02
   2.7720000e+01   3.8400000e+02
   2.7740000e+01   3.8400000e+02
   2.7760000e+01   3.8400000e+02
   2.7780000e+01   3.8400000e+02
   2.7800000e+01   3.8400000e+02
   2.7820000e+01   3.8400000e+02
   2.7840000e+01   3.8400000e+02
   2.7860000e+01   3.8400000e+02
   2.7880000e+01   3.8400000e+02
   2.7900000e+01   3.8400000e+02
   2.7920000e+01   3.8400000e+02
   2.7940000e+01   3.8400000e+02
   2.7960000e+01   3.8400000e+02
   2.7980000e+01   3.8400000e+02
   2.8000000e+01   3.8400000e+02
   2.8020000e+01   3.8400000e+02
   2.8040000e+01   3.8400000e+02
   2.8060000e+01   3.8400000e+02
   2.8080000e+01   3.8400000e+02
   2.8100000e+01   3.8400000e+02
   2.8120000e+01   3.8400000e+02
   2.8140000e+01   3.8400000e+02
   2.8160000e+01   3.8400000e+02
   2.8180000e+01   3.8400000e+02
   2.8200000e+01   3.8400000e+02
   2.8220000e+01   3.8400000e+02
   2.8240000e+01   3.8400000e+02
   2.8260000e+01   3.8400000e+02
   2.8280000e+01   3.8400000e+02
   2.8300000e+01   3.8400000e+02
   2.8320000e+01   3.8400000e+02
   2.8340000e+01   3.8400000e+02
   2.8360000e+01   3.8400000e+02
   2.8380000e+01   3.8400000e+02
   2.8400000e+01   3.8400000e+02
   2.8420000e+01   3.8400000e+02
   2.8440000e+01   3.8400000e+02
   2.8460000e+01   3.8400000e+02
   2.8480000e+01   3.8400000e+02
   2.8500000e+01   3.8400000e+02
   2.8520000e+01   3.8400000e+02
   2.8540000e+01   3.8400000e+02
   2.8560000e+01   3.8400000e+02
   2.8580000e+01   3.8400000e+02
   2.8600000e+01   3.8400000e+02
   2.8620000e+01   3.8400000e+02
   2.8640000e+01   3.8400000e+02
   2.8660000e+01   3.8400000e+02
   2.8680000e+01   3.8400000e+02
   2.8700000e+01   3.8400000e+02
   2.8720000e+01   3.8400000e+02
   2.8740000e+01   3.8400000e+02
   2.8760000e+01   3.8400000e+02
   2.8780000e+01   3.8400000e+02
   2.8800000e+01   3.8400000e+02
   2.8820000e+01   3.8400000e+02
   2.8840000e+01   3.8400000e+02
   2.8860000e+01   3.8400000e+02
   2.8880000e+01   3.8400000e+02
   2.8900000e+01   3.8400000e+02
   2.8920000e+01   3.8400000e+02
   2.8940000e+01   3.8400000e+02
   2.8960000e+01   3.8400000e+02
   2.8980000e+01   3.8400000e+02
   2.9000000e+01   3.8400000e+02
   2.9020000e+01   3.8400000e+02
   2.9040000e+01   3.8400000e+02
   2.9060000e+01   3.8400000e+02
   2.9080000e+01   3.8400000e+02
   2.9100000e+01   3.8400000e+02
   2.9120000e+01   3.8400000e+02
   2.9140000e+01   3.8400000e+02
   2.9160000e+01   3.8400000e+02
   2.9180000e+01   3.8400000e+02
   2.9200000e+01   3.8400000e+02
   2.9220000e+01   3.8400000e+02
   2.9240000e+01   3.8400000e+02
   2.9260000e+01   3.8400000e+02
   2.9280000e+01   3.8400000e+02
   2.9300000e+01   3.8400000e+02
   2.9320000e+01   3.8400000e+02
   2.9340000e+01   3.8400000e+02
   2.9360000e+01   3.8400000e+02
   2.9380000e+01   3.8400000e+02
   2.9400000e+01   3.8400000e+02
   2.9420000e+01   3.8400000e+02
   2.9440000e+01   3.8400000e+02
   2.9460000e+01   3.8400000e+02
   2.9480000e+01   3.8400000e+02
   2.9500000e+01   3.8400000e+02
   2.9520000e+01   3.8400000e+02
   2.9540000e+01   3.8400000e+02
   2.9560000e+01   3.8400000e+02
   2.9580000e+01   3.8400000e+02
   2.9600000e+01   3.8400000e+02
   2.9620000e+01   3.8400000e+02
   2.9640000e+01   3.8400000e+02
   2.9660000e+01   3.8400000e+02
   2.9680000e+01   3.8400000e+02
   2.9700000e+01   3.8400000e+02
   2.9720000e+01   3.8400000e+02
   2.9740000e+01   3.8400000e+02
   2.9760000e+01   3.8400000e+02
   2.9780000e+01   3.8400000e+02
   2.9800000e+01   3.8400000e+02
   2.9820000e+01   3.8400000e+02
   2.9840000e+01   3.8400000e+02
   2.9860000e+01   3.8400000e+02
   2.9880000e+01   3.8400000e+02
   2.9900000e+01   3.8400000e+02
   2.9920000e+01   3.8400000e+02
   2.9940000e+01   3.8400000e+02
   2.9960000e+01   3.8400000e+02
   2.9980000e+01   3.8400000e+02
   3.0000000e+01   3.8400000e+02
   3.0020000e+01   3.8400000e+02
   3.0040000e+01   3.8400000e+02
   3.0060000e+01   3.8400000e+02
   3.0080000e+01   3.8400000e+02
   3.0100000e+01   3.8400000e+02
   3.0120000e+01   3.8400000e+02
   3.0140000e+01   3.8400000e+02
   3.0160000e+01   3.8400000e+02
   3.0180000e+01   3.8400000e+02
   3.0200000e+01   3.8400000e+02
   3.0220000e+01   3.8400000e+02
   3.0240000e+01   3.8400000e+02
   3.0260000e+01   3.8400000e+02
   3.0280000e+01   3.8400000e+02
   3.0300000e+01   3.8400000e+02
   3.0320000e+01   3.8400000e+02
   3.0340000e+01   3.8400000e+02
   3.0360000e+01   3.8400000e+02
   3.0380000e+01   3.8400000e+02
   3.0400000e+01   3.8400000e+02
   3.0420000e+01   3.8400000e+02
   3.0440000e+01   3.8400000e+02
   3.0460000e+01   3.8400000e+02
   3.0480000e+01   3.8400000e+02
   3.0500000e+01   3.8400000e+02
   3.0520000e+01   3.8400000e+02
   3.0540000e+01   3.8400000e+02
   3.0560000e+01   3.8400000e+02
   3.0580000e+01   3.8400000e+02
   3.0600000e+01   3.8400000e+02
   3.0620000e+01   3.8400000e+02
   3.0640000e+01   3.8400000e+02
   3.0660000e+01   3.8400000e+02
   3.0680000e+01   3.8400000e+02
   3.0700000e+01   3.8400000e+02
   3.0720000e+01   3.8400000e+02
   3.0740000e+01   3.8400000e+02
   3.0760000e+01   3.8400000e+02
   3.0780000e+01   3.8400000e+02
   3.0800000e+01   3.8400000e+02
   3.0820000e+01   3.8400000e+02
   3.0840000e+01   3.8400000e+02
   3.0860000e+01   3.8400000e+02
   3.0880000e+01   3.8400000e+02
   3.0900000e+01   3.8400000e+02
   3.0920000e+01   3.8400000e+02
   3.0940000e+01   3.8400000e+02
   3.0960000e+01   3.8400000e+02
   3.0980000e+01   3.8400000e+02
   3.1000000e+01   3.8400000e+02
   3.1020000e+01   3.8400000e+02
   3.1040000e+01   3.8400000e+02
   3.1060000e+01   3.8400000e+02
   3.1080000e+01   3.8400000e+02
   3.1100000e+01   3.8400000e+02
   3.1120000e+01   3.8400000e+02
   3.1140000e+01   3.8400000e+02
   3.1160000e+01   3.8400000e+02
   3.1180000e+01   3.8400000e+02
   3.1200000e+01   3.8400000e+02
   3.1220000e+01   3.8400000e+02
   3.1240000e+01   3.8400000e+02
   3.1260000e+01   3.8400000e+02
   3.1280000e+01   3.8400000e+02
   3.1300000e+01   3.8400000e+02
   3.1320000e+01   3.8400000e+02
   3.1340000e+01   3.8400000e+02
   3.1360000e+01   3.8400000e+02
   3.1380000e+01   3.8400000e+02
   3.1400000e+01   3.8400000e+02
   3.1420000e+01   3.8400000e+02
   3.1440000e+01   3.8400000e+02
   3.1460000e+01   3.8400000e+02
   3.1480000e+01   3.8400000e+02
   3.1500000e+01   3.8400000e+02
   3.1520000e+01   3.8400000e+02
   3.1540000e+01   3.8400000e+02
   3.1560000e+01   3.8400000e+02
   3.1580000e+01   3.8400000e+02
   3.1600000e+01   3.8400000e+02
   3.1620000e+01   3.8400000e+02
   3.1640000e+01   3.8400000e+02
   3.1660000e+01   3.8400000e+02
   3.1680000e+01   3.8400000e+02
   3.1700000e+01   3.8400000e+02
   3.1720000e+01   3.8400000e+02
   3.1740000e+01   3.8400000e+02
   3.1760000e+01   3.8400000e+02
   3.1780000e+01   3.8400000e+02
   3.1800000e+01   3.8400000e+02
   3.1820000e+01   3.8400000e+02
   3.1840000e+01   3.8400000e+02
   3.1860000e+01   3.8400000e+02
   3.1880000e+01   3.8400000e+02
   3.1900000e+01   3.8400000e+02
   3.1920000e+01   3.8400000e+02
   3.1940000e+01   3.8400000e+02
   3.1960000e+01   3.8400000e+02
   3.1980000e+01   3.8400000e+02
   3.2000000e+01   3.8400000e+02
   3.2020000e+01   3.8400000e+02
   3.2040000e+01   3.8400000e+02
   3.2060000e+01   3.8400000e+02
   3.2080000e+01   3.8400000e+02
   3.2100000e+01   3.8400000e+02
   3.2120000e+01   3.8400000e+02
   3.2140000e+01   3.8400000e+02
   3.2160000e+01   3.8400000e+02
   3.2180000e+01   3.8400000e+02
   3.2200000e+01   3.8400000e+02
   3.2220000e+01   3.8400000e+02
   3.2240000e+01   3.8400000e+02
   3.2260000e+01   3.8400000e+02
   3.2280000e+01   3.8400000e+02
   3.2300000e+01   3.8400000e+02
   3.2320000e+01   3.8400000e+02
   3.2340000e+01   3.8400000e+02
   3.2360000e+01   3.8400000e+02
   3.2380000e+01   3.8400000e+02
   3.2400000e+01   3.8400000e+02
   3.2420000e+01   3.8400000e+02
   3.2440000e+01   3.8400000e+02
   3.2460000e+01   3.8400000e+02
   3.2480000e+01   3.8400000e+02
   3.2500000e+01   3.8400000e+02
   3.2520000e+01   3.8400000e+02
   3.2540000e+01   3.8400000e+02
   3.2560000e+01   3.8400000e+02
   3.2580000e+01   3.8400000e+02
   3.2600000e+01   3.8400000e+02
   3.2620000e+01   3.8400000e+02
   3.2640000e+01   3.8400000e+02
   3.2660000e+01   3.8400000e+02
   3.2680000e+01   3.8400000e+02
   3.2700000e+01   3.8400000e+02
   3.2720000e+01   3.8400000e+02
   3.2740000e+01   3.8400000e+02
   3.2760000e+01   3.8400000e+02
   3.2780000e+01   3.8400000e+02
   3.2800000e+01   3.8400000e+02
   3.2820000e+01   3.8400000e+02
   3.2840000e+01   3.8400000e+02
   3.2860000e+01   3.8400000e+02
   3.2880000e+01   3.8400000e+02
   3.2900000e+01   3.8400000e+02
   3.2920000e+01   3.8400000e+02
   3.2940000e+01   3.8400000e+02
   3.2960000e+01   3.8400000e+02
   3.2980000e+01   3.8400000e+02
   3.3000000e+01   3.8400000e+02
   3.3020000e+01   3.8400000e+02
   3.3040000e+01   3.8400000e+02
   3.3060000e+01   3.8400000e+02
   3.3080000e+01   3.8400000e+02
   3.3100000e+01   3.8400000e+02
   3.3120000e+01   3.8400000e+02
   3.3140000e+01   3.8400000e+02
   3.3160000e+01   3.8400000e+02
   3.3180000e+01   3.8400000e+02
   3.3200000e+01   3.8400000e+02
   3.3220000e+01   3.8400000e+02
   3.3240000e+01   3.8400000e+02
   3.3260000e+01   3.8400000e+02
   3.3280000e+01   3.8400000e+02
   3.3300000e+01   3.8400000e+02
   3.3320000e+01   3.8400000e+02
   3.3340000e+01   3.8400000e+02
   3.3360000e+01   3.8400000e+02
   3.3380000e+01   3.8400000e+02
   3.3400000e+01   3.8400000e+02
   3.3420000e+01   3.8400000e+02
   3.3440000e+01   3.8400000e+02
   3.3460000e+01   3.8400000e+02
   3.3480000e+01   3.8400000e+02
   3.3500000e+01   3.8400000e+02
   3.3520000e+01   3.8400000e+02
   3.3540000e+01   3.8400000e+02
   3.3560000e+01   3.8400000e+02
   3.3580000e+01   3.8400000e+02
   3.3600000e+01   3.8400000e+02
   3.3620000e+01   3.8400000e+02
   3.3640000e+01   3.8400000e+02
   3.3660000e+01   3.8400000e+02
   3.3680000e+01   3.8400000e+02
   3.3700000e+01   3.8400000e+02
   3.3720000e+01   3.8400000e+02
   3.3740000e+01   3.8400000e+02
   3.3760000e+01   3.8400000e+02
   3.3780000e+01   3.8400000e+02
   3.3800000e+01   3.8400000e+02
   3.3820000e+01   3.8400000e+02
   3.3840000e+01   3.8400000e+02
   3.3860000e+01   3.8400000e+02
   3.3880000e+01   3.8400000e+02
   3.3900000e+01   3.8400000e+02
   3.3920000e+01   3.8400000e+02
   3.3940000e+01   3.8400000e+02
   3.3960000e+01   3.8400000e+02
   3.3980000e+01   3.8400000e+02
   3.4000000e+01   3.8400000e+02
   3.4020000e+01   3.8400000e+02
   3.4040000e+01   3.8400000e+02
   3.4060000e+01   3.8400000e+02
   3.4080000e+01   3.8400000e+02
   3.4100000e+01   3.8400000e+02
   3.4120000e+01   3.8400000e+02
   3.4140000e+01   3.8400000e+02
   3.4160000e+01   3.8400000e+02
   3.4180000e+01   3.8400000e+02
   3.4200000e+01   3.8400000e+02
   3.4220000e+01   3.8400000e+02
   3.4240000e+01   3.8400000e+02
   3.4260000e+01   3.8400000e+02
   3.4280000e+01   3.8400000e+02
   3.4300000e+01   3.8400000e+02
   3.4320000e+01   3.8400000e+02
   3.4340000e+01   3.8400000e+02
   3.4360000e+01   3.8400000e+02
   3.4380000e+01   3.8400000e+02
   3.4400000e+01   3.8400000e+02
   3.4420000e+01   3.8400000e+02
   3.4440000e+01   3.8400000e+02
   3.4460000e+01   3.8400000e+02
   3.4480000e+01   3.8400000e+02
   3.4500000e+01   3.8400000e+02
   3.4520000e+01   3.8400000e+02
   3.4540000e+01   3.8400000e+02
   3.4560000e+01   3.8400000e+02
   3.4580000e+01   3.8400000e+02
   3.4600000e+01   3.8400000e+02
   3.4620000e+01   3.8400000e+02
   3.4640000e+01   3.8400000e+02
   3.4660000e+01   3.8400000e+02
   3.4680000e+01   3.8400000e+02
   3.4700000e+01   3.8400000e+02
   3.4720000e+01   3.8400000e+02
   3.4740000e+01   3.8400000e+02
   3.4760000e+01   3.8400000e+02
   3.4780000e+01   3.8400000e+02
   3.4800000e+01   3.8400000e+02
   3.4820000e+01   3.8400000e+02
   3.4840000e+01   3.8400000e+02
   3.4860000e+01   3.8400000e+02
   3.4880000e+01   3.8400000e+02
   3.4900000e+01   3.8400000e+02
   3.4920000e+01   3.8400000e+02
   3.4940000e+01   3.8400000e+02
   3.4960000e+01   3.8400000e+02
   3.4980000e+01   3.8400000e+02
   3.5000000e+01   3.8400000e+02
   3.5020000e+01   3.8400000e+02
   3.5040000e+01   3.8400000e+02
   3.5060000e+01   3.8400000e+02
   3.5080000e+01   3.8400000e+02
   3.5100000e+01   3.8400000e+02
   3.5120000e+01   3.8400000e+02
   3.5140000e+01   3.8400000e+02
   3.5160000e+01   3.8400000e+02
   3.5180000e+01   3.8400000e+02
   3.5200000e+01   3.8400000e+02
   3.5220000e+01   3.8400000e+02
   3.5240000e+01   3.8400000e+02
   3.5260000e+01   3.8400000e+02
   3.5280000e+01   3.8400000e+02
   3.5300000e+01   3.8400000e+02
   3.5320000e+01   3.8400000e+02
   3.5340000e+01   3.8400000e+02
   3.5360000e+01   3.8400000e+02
   3.5380000e+01   3.8400000e+02
   3.5400000e+01   3.8400000e+02
   3.5420000e+01   3.8400000e+02
   3.5440000e+01   3.8400000e+02
   3.5460000e+01   3.8400000e+02
   3.5480000e+01   3.8400000e+02
   3.5500000e+01   3.8400000e+02
   3.5520000e+01   3.8400000e+02
   3.5540000e+01   3.8400000e+02
   3.5560000e+01   3.8400000e+02
   3.5580000e+01   3.8400000e+02
   3.5600000e+01   3.8400000e+02
   3.5620000e+01   3.8400000e+02
   3.5640000e+01   3.8400000e+02
   3.5660000e+01   3.8400000e+02
   3.5680000e+01   3.8400000e+02
   3.5700000e+01   3.8400000e+02
   3.5720000e+01   3.8400000e+02
   3.5740000e+01   3.8400000e+02
   3.5760000e+01   3.8400000e+02
   3.5780000e+01   3.8400000e+02
   3.5800000e+01   3.8400000e+02
   3.5820000e+01   3.8400000e+02
   3.5840000e+01   3.8400000e+02
   3.5860000e+01   3.8400000e+02
   3.5880000e+01   3.8400000e+02
   3.5900000e+01   3.8400000e+02
   3.5920000e+01   3.8400000e+02
   3.5940000e+01   3.8400000e+02
   3.5960000e+01   3.8400000e+02
   3.5980000e+01   3.8400000e+02
   3.6000000e+01   3.8400000e+02
   3.6020000e+01   3.8400000e+02
   3.6040000e+01   3.8400000e+02
   3.6060000e+01   3.8400000e+02
   3.6080000e+01   3.8400000e+02
   3.6100000e+01   3.8400000e+02
   3.6120000e+01   3.8400000e+02
   3.6140000e+01   3.8400000e+02
   3.6160000e+01   3.8400000e+02
   3.6180000e+01   3.8400000e+02
   3.6200000e+01   3.8400000e+02
   3.6220000e+01   3.8400000e+02
   3.6240000e+01   3.8400000e+02
   3.6260000e+01   3.8400000e+02
   3.6280000e+01   3.8400000e+02
   3.6300000e+01   3.8400000e+02
   3.6320000e+01   3.8400000e+02
   3.6340000e+01   3.8400000e+02
   3.6360000e+01   3.8400000e+02
   3.6380000e+01   3.8400000e+02
   3.6400000e+01   3.8400000e+02
   3.6420000e+01   3.8400000e+02
   3.6440000e+01   3.8400000e+02
   3.6460000e+01   3.8400000e+02
   3.6480000e+01   3.8400000e+02
   3.6500000e+01   3.8400000e+02
   3.6520000e+01   3.8400000e+02
   3.6540000e+01   3.8400000e+02
   3.6560000e+01   3.8400000e+02
   3.6580000e+01   3.8400000e+02
   3.6600000e+01   3.8400000e+02
   3.6620000e+01   3.8400000e+02
   3.6640000e+01   3.8400000e+02
   3.6660000e+01   3.8400000e+02
   3.6680000e+01   3.8400000e+02
   3.6700000e+01   3.8400000e+02
   3.6720000e+01   3.8400000e+02
   3.6740000e+01   3.8400000e+02
   3.6760000e+01   3.8400000e+02
   3.6780000e+01   3.8400000e+02
   3.6800000e+01   3.8400000e+02
   3.6820000e+01   3.8400000e+02
   3.6840000e+01   3.8400000e+02
   3.6860000e+01   3.8400000e+02
   3.6880000e+01   3.8400000e+02
   3.6900000e+01   3.8400000e+02
   3.6920000e+01   3.8400000e+02
   3.6940000e+01   3.8400000e+02
   3.6960000e+01   3.8400000e+02
   3.6980000e+01   3.8400000e+02
   3.7000000e+01   3.8400000e+02
   3.7020000e+01   3.8400000e+02
   3.7040000e+01   3.8400000e+02
   3.7060000e+01   3.8400000e+02
   3.7080000e+01   3.8400000e+02
   3.7100000e+01   3.8400000e+02
   3.7120000e+01   3.8400000e+02
   3.7140000e+01   3.8400000e+02
   3.7160000e+01   3.8400000e+02
   3.7180000e+01   3.8400000e+02
   3.7200000e+01   3.8400000e+02
   3.7220000e+01   3.8400000e+02
   3.7240000e+01   3.8400000e+02
   3.7260000e+01   3.8400000e+02
   3.7280000e+01   3.8400000e+02
   3.7300000e+01   3.8400000e+02
   3.7320000e+01   3.8400000e+02
   3.7340000e+01   3.8400000e+02
   3.7360000e+01   3.8400000e+02
   3.7380000e+01   3.8400000e+02
   3.7400000e+01   3.8400000e+02
   3.7420000e+01   3.8400000e+02
   3.7440000e+01   3.8400000e+02
   3.7460000e+01   3.8400000e+02
   3.7480000e+01   3.8400000e+02
   3.7500000e+01   3.8400000e+02
   3.7520000e+01   3.8400000e+02
   3.7540000e+01   3.8400000e+02
   3.7560000e+01   3.8400000e+02
   3.7580000e+01   3.8400000e+02
   3.7600000e+01   3.8400000e+02
   3.7620000e+01   3.8400000e+02
   3.7640000e+01   3.8400000e+02
   3.7660000e+01   3.8400000e+02
   3.7680000e+01   3.8400000e+02
   3.7700000e+01   3.8400000e+02
   3.7720000e+01   3.8400000e+02
   3.7740000e+01   3.8400000e+02
   3.7760000e+01   3.8400000e+02
   3.7780000e+01   3.8400000e+02
   3.7800000e+01   3.8400000e+02
   3.7820000e+01   3.8400000e+02
   3.7840000e+01   3.8400000e+02
   3.7860000e+01   3.8400000e+02
   3.7880000e+01   3.8400000e+02
   3.7900000e+01   3.8400000e+02
   3.7920000e+01   3.8400000e+02
   3.7940000e+01   3.8400000e+02
   3.7960000e+01   3.8400000e+02
   3.7980000e+01   3.8400000e+02
   3.8000000e+01   3.8400000e+02
   3.8020000e+01   3.8400000e+02
   3.8040000e+01   3.8400000e+02
   3.8060000e+01   3.8400000e+02
   3.8080000e+01   3.8400000e+02
   3.8100000e+01   3.8400000e+02
   3.8120000e+01   3.8400000e+02
   3.8140000e+01   3.8400000e+02
   3.8160000e+01   3.8400000e+02
   3.8180000e+01   3.8400000e+02
   3.8200000e+01   3.8400000e+02
   3.8220000e+01   3.8400000e+02
   3.8240000e+01   3.8400000e+02
   3.8260000e+01   3.8400000e+02
   3.8280000e+01   3.8400000e+02
   3.8300000e+01   3.8400000e+02
   3.8320000e+01   3.8400000e+02
   3.8340000e+01   3.8400000e+02
   3.8360000e+01   3.8400000e+02
   3.8380000e+01   3.8400000e+02
   3.8400000e+01   3.8400000e+02
   3.8420000e+01   3.8400000e+02
   3.8440000e+01   3.8400000e+02
   3.8460000e+01   3.8400000e+02
   3.8480000e+01   3.8400000e+02
   3.8500000e+01   3.8400000e+02
   3.8520000e+01   3.8400000e+02
   3.8540000e+01   3.8400000e+02
   3.8560000e+01   3.8400000e+02
   3.8580000e+01   3.8400000e+02
   3.8600000e+01   3.8400000e+02
   3.8620000e+01   3.8400000e+02
   3.8640000e+01   3.8400000e+02
   3.8660000e+01   3.8400000e+02
   3.8680000e+01   3.8400000e+02
   3.8700000e+01   3.8400000e+02
   3.8720000e+01   3.8400000e+02
   3.8740000e+01   3.8400000e+02
   3.8760000e+01   3.8400000e+02
   3.8780000e+01   3.8400000e+02
   3.8800000e+01   3.8400000e+02
   3.8820000e+01   3.8400000e+02
   3.8840000e+01   3.8400000e+02
   3.8860000e+01   3.8400000e+02
   3.8880000e+01   3.8400000e+02
   3.8900000e+01   3.8400000e+02
   3.8920000e+01   3.8400000e+02
   3.8940000e+01   3.8400000e+02
   3.8960000e+01   3.8400000e+02
   3.8980000e+01   3.8400000e+02
   3.9000000e+01   3.8400000e+02
   3.9020000e+01   3.8400000e+02
   3.9040000e+01   3.8400000e+02
   3.9060000e+01   3.8400000e+02
   3.9080000e+01   3.8400000e+02
   3.9100000e+01   3.8400000e+02
   3.9120000e+01   3.8400000e+02
   3.9140000e+01   3.8400000e+02
   3.9160000e+01   3.8400000e+02
   3.9180000e+01   3.8400000e+02
   3.9200000e+01   3.8400000e+02
   3.9220000e+01   3.8400000e+02
   3.9240000e+01   3.8400000e+02
   3.9260000e+01   3.8400000e+02
   3.9280000e+01   3.8400000e+02
   3.9300000e+01   3.8400000e+02
   3.9320000e+01   3.8400000e+02
   3.9340000e+01   3.8400000e+02
   3.9360000e+01   3.8400000e+02
   3.9380000e+01   3.8400000e+02
   3.9400000e+01   3.8400000e+02
   3.9420000e+01   3.8400000e+02
   3.9440000e+01   3.8400000e+02
   3.9460000e+01   3.8400000e+02
   3.9480000e+01   3.8400000e+02
   3.9500000e+01   3.8400000e+02
   3.9520000e+01   3.8400000e+02
   3.9540000e+01   3.8400000e+02
   3.9560000e+01   3.8400000e+02
   3.9580000e+01   3.8400000e+02
   3.9600000e+01   3.8400000e+02
   3.9620000e+01   3.8400000e+02
   3.9640000e+01   3.8400000e+02
   3.9660000e+01   3.8400000e+02
   3.9680000e+01   3.8400000e+02
   3.9700000e+01   3.8400000e+02
   3.9720000e+01   3.8400000e+02
   3.9740000e+01   3.8400000e+02
   3.9760000e+01   3.8400000e+02
   3.9780000e+01   3.8400000e+02
   3.9800000e+01   3.8400000e+02
   3.9820000e+01   3.8400000e+02
   3.9840000e+01   3.8400000e+02
   3.9860000e+01   3.8400000e+02
   3.9880000e+01   3.8400000e+02
   3.9900000e+01   3.8400000e+02
   3.9920000e+01   3.8400000e+02
   3.9940000e+01   3.8400000e+02
   3.9960000e+01   3.8400000e+02
   3.9980000e+01   3.8400000e+02
   4.0000000e+01   3.8400000e+02
   4.0020000e+01   3.8400000e+02
   4.0040000e+01   3.8400000e+02
   4.0060000e+01   3.8400000e+02
   4.0080000e+01   3.8400000e+02
   4.0100000e+01   3.8400000e+02
   4.0120000e+01   3.8400000e+02
   4.0140000e+01   3.8400000e+02
   4.0160000e+01   3.8400000e+02
   4.0180000e+01   3.8400000e+02
   4.0200000e+01   3.8400000e+02
   4.0220000e+01   3.8400000e+02
   4.0240000e+01   3.8400000e+02
   4.0260000e+01   3.8400000e+02
   4.0280000e+01   3.8400000e+02
   4.0300000e+01   3.8400000e+02
   4.0320000e+01   3.8400000e+02
   4.0340000e+01   3.8400000e+02
   4.0360000e+01   3.8400000e+02
   4.0380000e+01   3.8400000e+02
   4.0400000e+01   3.8400000e+02
   4.0420000e+01   3.8400000e+02
   4.0440000e+01   3.8400000e+02
   4.0460000e+01   3.8400000e+02
   4.0480000e+01   3.8400000e+02
   4.0500000e+01   3.8400000e+02
   4.0520000e+01   3.8400000e+02
   4.0540000e+01   3.8400000e+02
   4.0560000e+01   3.8400000e+02
   4.0580000e+01   3.8400000e+02
   4.0600000e+01   3.8400000e+02
   4.0620000e+01   3.8400000e+02
   4.0640000e+01   3.8400000e+02
   4.0660000e+01   3.8400000e+02
   4.0680000e+01   3.8400000e+02
   4.0700000e+01   3.8400000e+02
   4.0720000e+01   3.8400000e+02
   4.0740000e+01   3.8400000e+02
   4.0760000e+01   3.8400000e+02
   4.0780000e+01   3.8400000e+02
   4.0800000e+01   3.8400000e+02
   4.0820000e+01   3.8400000e+02
   4.0840000e+01   3.8400000e+02
   4.0860000e+01   3.8400000e+02
   4.0880000e+01   3.8400000e+02
   4.0900000e+01   3.8400000e+02
   4.0920000e+01   3.8400000e+02
   4.0940000e+01   3.8400000e+02
   4.0960000e+01   3.8400000e+02
   4.0980000e+01   3.8400000e+02
   4.1000000e+01   3.8400000e+02
   4.1020000e+01   3.8400000e+02
   4.1040000e+01   3.8400000e+02
   4.1060000e+01   3.8400000e+02
   4.1080000e+01   3.8400000e+02
   4.1100000e+01   3.8400000e+02
   4.1120000e+01   3.8400000e+02
   4.1140000e+01   3.8400000e+02
   4.1160000e+01   3.8400000e+02
   4.1180000e+01   3.8400000e+02
   4.1200000e+01   3.8400000e+02
   4.1220000e+01   3.8400000e+02
   4.1240000e+01   3.8400000e+02
   4.1260000e+01   3.8400000e+02
   4.1280000e+01   3.8400000e+02
   4.1300000e+01   3.8400000e+02
   4.1320000e+01   3.8400000e+02
   4.1340000e+01   3.8400000e+02
   4.1360000e+01   3.8400000e+02
   4.1380000e+01   3.8400000e+02
   4.1400000e+01   3.8400000e+02
   4.1420000e+01   3.8400000e+02
   4.1440000e+01   3.8400000e+02
   4.1460000e+01   3.8400000e+02
   4.1480000e+01   3.8400000e+02
   4.1500000e+01   3.8400000e+02
   4.1520000e+01   3.8400000e+02
   4.1540000e+01   3.8400000e+02
   4.1560000e+01   3.8400000e+02
   4.1580000e+01   3.8400000e+02
   4.1600000e+01   3.8400000e+02
   4.1620000e+01   3.8400000e+02
   4.1640000e+01   3.8400000e+02
   4.1660000e+01   3.8400000e+02
   4.1680000e+01   3.8400000e+02
   4.1700000e+01   3.8400000e+02
   4.1720000e+01   3.8400000e+02
   4.1740000e+01   3.8400000e+02
   4.1760000e+01   3.8400000e+02
   4.1780000e+01   3.8400000e+02
   4.1800000e+01   3.8400000e+02
   4.1820000e+01   3.8400000e+02
   4.1840000e+01   3.8400000e+02
   4.1860000e+01   3.8400000e+02
   4.1880000e+01   3.8400000e+02
   4.1900000e+01   3.8400000e+02
   4.1920000e+01   3.8400000e+02
   4.1940000e+01   3.8400000e+02
   4.1960000e+01   3.8400000e+02
   4.1980000e+01   3.8400000e+02
   4.2000000e+01   3.8400000e+02
   4.2020000e+01   3.8400000e+02
   4.2040000e+01   3.8400000e+02
   4.2060000e+01   3.8400000e+02
   4.2080000e+01   3.8400000e+02
   4.2100000e+01   3.8400000e+02
   4.2120000e+01   3.8400000e+02
   4.2140000e+01   3.8400000e+02
   4.2160000e+01   3.8400000e+02
   4.2180000e+01   3.8400000e+02
   4.2200000e+01   3.8400000e+02
   4.2220000e+01   3.8400000e+02
   4.2240000e+01   3.8400000e+02
   4.2260000e+01   3.8400000e+02
   4.2280000e+01   3.8400000e+02
   4.2300000e+01   3.8400000e+02
   4.2320000e+01   3.8400000e+02
   4.2340000e+01   3.8400000e+02
   4.2360000e+01   3.8400000e+02
   4.2380000e+01   3.8400000e+02
   4.2400000e+01   3.8400000e+02
   4.2420000e+01   3.8400000e+02
   4.2440000e+01   3.8400000e+02
   4.2460000e+01   3.8400000e+02
   4.2480000e+01   3.8400000e+02
   4.2500000e+01   3.8400000e+02
   4.2520000e+01   3.8400000e+02
   4.2540000e+01   3.8400000e+02
   4.2560000e+01   3.8400000e+02
   4.2580000e+01   3.8400000e+02
   4.2600000e+01   3.8400000e+02
   4.2620000e+01   3.8400000e+02
   4.2640000e+01   3.8400000e+02
   4.2660000e+01   3.8400000e+02
   4.2680000e+01   3.8400000e+02
   4.2700000e+01   3.8400000e+02
   4.2720000e+01   3.8400000e+02
   4.2740000e+01   3.8400000e+02
   4.2760000e+01   3.8400000e+02
   4.2780000e+01   3.8400000e+02
   4.2800000e+01   3.8400000e+02
   4.2820000e+01   3.8400000e+02
   4.2840000e+01   3.8400000e+02
   4.2860000e+01   3.8400000e+02
   4.2880000e+01   3.8400000e+02
   4.2900000e+01   3.8400000e+02
   4.2920000e+01   3.8400000e+02
   4.2940000e+01   3.8400000e+02
   4.2960000e+01   3.8400000e+02
   4.2980000e+01   3.8400000e+02
   4.3000000e+01   3.8400000e+02
   4.3020000e+01   3.8400000e+02
   4.3040000e+01   3.8400000e+02
   4.3060000e+01   3.8400000e+02
   4.3080000e+01   3.8400000e+02
   4.3100000e+01   3.8400000e+02
   4.3120000e+01   3.8400000e+02
   4.3140000e+01   3.8400000e+02
   4.3160000e+01   3.8400000e+02
   4.3180000e+01   3.8400000e+02
   4.3200000e+01   3.8400000e+02
   4.3220000e+01   3.8400000e+02
   4.3240000e+01   3.8400000e+02
   4.3260000e+01   3.8400000e+02
   4.3280000e+01   3.8400000e+02
   4.3300000e+01   3.8400000e+02
   4.3320000e+01   3.8400000e+02
   4.3340000e+01   3.8400000e+02
   4.3360000e+01   3.8400000e+02
   4.3380000e+01   3.8400000e+02
   4.3400000e+01   3.8400000e+02
   4.3420000e+01   3.8400000e+02
   4.3440000e+01   3.8400000e+02
   4.3460000e+01   3.8400000e+02
   4.3480000e+01   3.8400000e+02
   4.3500000e+01   3.8400000e+02
   4.3520000e+01   3.8400000e+02
   4.3540000e+01   3.8400000e+02
   4.3560000e+01   3.8400000e+02
   4.3580000e+01   3.8400000e+02
   4.3600000e+01   3.8400000e+02
   4.3620000e+01   3.8400000e+02
   4.3640000e+01   3.8400000e+02
   4.3660000e+01   3.8400000e+02
   4.3680000e+01   3.8400000e+02
   4.3700000e+01   3.8400000e+02
   4.3720000e+01   3.8400000e+02
   4.3740000e+01   3.8400000e+02
   4.3760000e+01   3.8400000e+02
   4.3780000e+01   3.8400000e+02
   4.3800000e+01   3.8400000e+02
   4.3820000e+01   3.8400000e+02
   4.3840000e+01   3.8400000e+02
   4.3860000e+01   3.8400000e+02
   4.3880000e+01   3.8400000e+02
   4.3900000e+01   3.8400000e+02
   4.3920000e+01   3.8400000e+02
   4.3940000e+01   3.8400000e+02
   4.3960000e+01   3.8400000e+02
   4.3980000e+01   3.8400000e+02
   4.4000000e+01   3.8400000e+02
   4.4020000e+01   3.8400000e+02
   4.4040000e+01   3.8400000e+02
   4.4060000e+01   3.8400000e+02
   4.4080000e+01   3.8400000e+02
   4.4100000e+01   3.8400000e+02
   4.4120000e+01   3.8400000e+02
   4.4140000e+01   3.8400000e+02
   4.4160000e+01   3.8400000e+02
   4.4180000e+01   3.8400000e+02
   4.4200000e+01   3.8400000e+02
   4.4220000e+01   3.8400000e+02
   4.4240000e+01   3.8400000e+02
   4.4260000e+01   3.8400000e+02
   4.4280000e+01   3.8400000e+02
   4.4300000e+01   3.8400000e+02
   4.4320000e+01   3.8400000e+02
   4.4340000e+01   3.8400000e+02
   4.4360000e+01   3.8400000e+02
   4.4380000e+01   3.8400000e+02
   4.4400000e+01   3.8400000e+02
   4.4420000e+01   3.8400000e+02
   4.4440000e+01   3.8400000e+02
   4.4460000e+01   3.8400000e+02
   4.4480000e+01   3.8400000e+02
   4.4500000e+01   3.8400000e+02
   4.4520000e+01   3.8400000e+02
   4.4540000e+01   3.8400000e+02
   4.4560000e+01   3.8400000e+02
   4.4580000e+01   3.8400000e+02
   4.4600000e+01   3.8400000e+02
   4.4620000e+01   3.8400000e+02
   4.4640000e+01   3.8400000e+02
   4.4660000e+01   3.8400000e+02
   4.4680000e+01   3.8400000e+02
   4.4700000e+01   3.8400000e+02
   4.4720000e+01   3.8400000e+02
   4.4740000e+01   3.8400000e+02
   4.4760000e+01   3.8400000e+02
   4.4780000e+01   3.8400000e+02
   4.4800000e+01   3.8400000e+02
   4.4820000e+01   3.8400000e+02
   4.4840000e+01   3.8400000e+02
   4.4860000e+01   3.8400000e+02
   4.4880000e+01   3.8400000e+02
   4.4900000e+01   3.8400000e+02
   4.4920000e+01   3.8400000e+02
   4.4940000e+01   3.8400000e+02
   4.4960000e+01   3.8400000e+02
   4.4980000e+01   3.8400000e+02
   4.5000000e+01   3.8400000e+02
   4.5020000e+01   3.8400000e+02
   4.5040000e+01   3.8400000e+02
   4.5060000e+01   3.8400000e+02
   4.5080000e+01   3.8400000e+02
   4.5100000e+01   3.8400000e+02
   4.5120000e+01   3.8400000e+02
   4.5140000e+01   3.8400000e+02
   4.5160000e+01   3.8400000e+02
   4.5180000e+01   3.8400000e+02
   4.5200000e+01   3.8400000e+02
   4.5220000e+01   3.8400000e+02
   4.5240000e+01   3.8400000e+02
   4.5260000e+01   3.8400000e+02
   4.5280000e+01   3.8400000e+02
   4.5300000e+01   3.8400000e+02
   4.5320000e+01   3.8400000e+02
   4.5340000e+01   3.8400000e+02
   4.5360000e+01   3.8400000e+02
   4.5380000e+01   3.8400000e+02
   4.5400000e+01   3.8400000e+02
   4.5420000e+01   3.8400000e+02
   4.5440000e+01   3.8400000e+02
   4.5460000e+01   3.8400000e+02
   4.5480000e+01   3.8400000e+02
   4.5500000e+01   3.8400000e+02
   4.5520000e+01   3.8400000e+02
   4.5540000e+01   3.8400000e+02
   4.5560000e+01   3.8400000e+02
   4.5580000e+01   3.8400000e+02
   4.5600000e+01   3.8400000e+02
   4.5620000e+01   3.8400000e+02
   4.5640000e+01   3.8400000e+02
   4.5660000e+01   3.8400000e+02
   4.5680000e+01   3.8400000e+02
   4.5700000e+01   3.8400000e+02
   4.5720000e+01   3.8400000e+02
   4.5740000e+01   3.8400000e+02
   4.5760000e+01   3.8400000e+02
   4.5780000e+01   3.8400000e+02
   4.5800000e+01   3.8400000e+02
   4.5820000e+01   3.8400000e+02
   4.5840000e+01   3.8400000e+02
   4.5860000e+01   3.8400000e+02
   4.5880000e+01   3.8400000e+02
   4.5900000e+01   3.8400000e+02
   4.5920000e+01   3.8400000e+02
   4.5940000e+01   3.8400000e+02
   4.5960000e+01   3.8400000e+02
   4.5980000e+01   3.8400000e+02
   4.6000000e+01   3.8400000e+02
   4.6020000e+01   3.8400000e+02
   4.6040000e+01   3.8400000e+02
   4.6060000e+01   3.8400000e+02
   4.6080000e+01   3.8400000e+02
   4.6100000e+01   3.8400000e+02
   4.6120000e+01   3.8400000e+02
   4.6140000e+01   3.8400000e+02
   4.6160000e+01   3.8400000e+02
   4.6180000e+01   3.8400000e+02
   4.6200000e+01   3.8400000e+02
   4.6220000e+01   3.8400000e+02
   4.6240000e+01   3.8400000e+02
   4.6260000e+01   3.8400000e+02
   4.6280000e+01   3.8400000e+02
   4.6300000e+01   3.8400000e+02
   4.6320000e+01   3.8400000e+02
   4.6340000e+01   3.8400000e+02
   4.6360000e+01   3.8400000e+02
   4.6380000e+01   3.8400000e+02
   4.6400000e+01   3.8400000e+02
   4.6420000e+01   3.8400000e+02
   4.6440000e+01   3.8400000e+02
   4.6460000e+01   3.8400000e+02
   4.6480000e+01   3.8400000e+02
   4.6500000e+01   3.8400000e+02
   4.6520000e+01   3.8400000e+02
   4.6540000e+01   3.8400000e+02
   4.6560000e+01   3.8400000e+02
   4.6580000e+01   3.8400000e+02
   4.6600000e+01   3.8400000e+02
   4.6620000e+01   3.8400000e+02
   4.6640000e+01   3.8400000e+02
   4.6660000e+01   3.8400000e+02
   4.6680000e+01   3.8400000e+02
   4.6700000e+01   3.8400000e+02
   4.6720000e+01   3.8400000e+02
   4.6740000e+01   3.8400000e+02
   4.6760000e+01   3.8400000e+02
   4.6780000e+01   3.8400000e+02
   4.6800000e+01   3.8400000e+02
   4.6820000e+01   3.8400000e+02
   4.6840000e+01   3.8400000e+02
   4.6860000e+01   3.8400000e+02
   4.6880000e+01   3.8400000e+02
   4.6900000e+01   3.8400000e+02
   4.6920000e+01   3.8400000e+02
   4.6940000e+01   3.8400000e+02
   4.6960000e+01   3.8400000e+02
   4.6980000e+01   3.8400000e+02
   4.7000000e+01   3.8400000e+02
   4.7020000e+01   3.8400000e+02
   4.7040000e+01   3.8400000e+02
   4.7060000e+01   3.8400000e+02
   4.7080000e+01   3.8400000e+02
   4.7100000e+01   3.8400000e+02
   4.7120000e+01   3.8400000e+02
   4.7140000e+01   3.8400000e+02
   4.7160000e+01   3.8400000e+02
   4.7180000e+01   3.8400000e+02
   4.7200000e+01   3.8400000e+02
   4.7220000e+01   3.8400000e+02
   4.7240000e+01   3.8400000e+02
   4.7260000e+01   3.8400000e+02
   4.7280000e+01   3.8400000e+02
   4.7300000e+01   3.8400000e+02
   4.7320000e+01   3.8400000e+02
   4.7340000e+01   3.8400000e+02
   4.7360000e+01   3.8400000e+02
   4.7380000e+01   3.8400000e+02
   4.7400000e+01   3.8400000e+02
   4.7420000e+01   3.8400000e+02
   4.7440000e+01   3.8400000e+02
   4.7460000e+01   3.8400000e+02
   4.7480000e+01   3.8400000e+02
   4.7500000e+01   3.8400000e+02
   4.7520000e+01   3.8400000e+02
   4.7540000e+01   3.8400000e+02
   4.7560000e+01   3.8400000e+02
   4.7580000e+01   3.8400000e+02
   4.7600000e+01   3.8400000e+02
   4.7620000e+01   3.8400000e+02
   4.7640000e+01   3.8400000e+02
   4.7660000e+01   3.8400000e+02
   4.7680000e+01   3.8400000e+02
   4.7700000e+01   3.8400000e+02
   4.7720000e+01   3.8400000e+02
   4.7740000e+01   3.8400000e+02
   4.7760000e+01   3.8400000e+02
   4.7780000e+01   3.8400000e+02
   4.7800000e+01   3.8400000e+02
   4.7820000e+01   3.8400000e+02
   4.7840000e+01   3.8400000e+02
   4.7860000e+01   3.8400000e+02
   4.7880000e+01   3.8400000e+02
   4.7900000e+01   3.8400000e+02
   4.7920000e+01   3.8400000e+02
   4.7940000e+01   3.8400000e+02
   4.7960000e+01   3.8400000e+02
   4.7980000e+01   3.8400000e+02
   4.8000000e+01   3.8400000e+02
   4.8020000e+01   3.8400000e+02
   4.8040000e+01   3.8400000e+02
   4.8060000e+01   3.8400000e+02
   4.8080000e+01   3.8400000e+02
   4.8100000e+01   3.8400000e+02
   4.8120000e+01   3.8400000e+02
   4.8140000e+01   3.8400000e+02
   4.8160000e+01   3.8400000e+02
   4.8180000e+01   3.8400000e+02
   4.8200000e+01   3.8400000e+02
   4.8220000e+01   3.8400000e+02
   4.8240000e+01   3.8400000e+02
   4.8260000e+01   3.8400000e+02
   4.8280000e+01   3.8400000e+02
   4.8300000e+01   3.8400000e+02
   4.8320000e+01   3.8400000e+02
   4.8340000e+01   3.8400000e+02
   4.8360000e+01   3.8400000e+02
   4.8380000e+01   3.8400000e+02
   4.8400000e+01   3.8400000e+02
   4.8420000e+01   3.8400000e+02
   4.8440000e+01   3.8400000e+02
   4.8460000e+01   3.8400000e+02
   4.8480000e+01   3.8400000e+02
   4.8500000e+01   3.8400000e+02
   4.8520000e+01   3.8400000e+02
   4.8540000e+01   3.8400000e+02
   4.8560000e+01   3.8400000e+02
   4.8580000e+01   3.8400000e+02
   4.8600000e+01   3.8400000e+02
   4.8620000e+01   3.8400000e+02
   4.8640000e+01   3.8400000e+02
   4.8660000e+01   3.8400000e+02
   4.8680000e+01   3.8400000e+02
   4.8700000e+01   3.8400000e+02
   4.8720000e+01   3.8400000e+02
   4.8740000e+01   3.8400000e+02
   4.8760000e+01   3.8400000e+02
   4.8780000e+01   3.8400000e+02
   4.8800000e+01   3.8400000e+02
   4.8820000e+01   3.8400000e+02
   4.8840000e+01   3.8400000e+02
   4.8860000e+01   3.8400000e+02
   4.8880000e+01   3.8400000e+02
   4.8900000e+01   3.8400000e+02
   4.8920000e+01   3.8400000e+02
   4.8940000e+01   3.8400000e+02
   4.8960000e+01   3.8400000e+02
   4.8980000e+01   3.8400000e+02
   4.9000000e+01   3.8400000e+02
   4.9020000e+01   3.8400000e+02
   4.9040000e+01   3.8400000e+02
   4.9060000e+01   3.8400000e+02
   4.9080000e+01   3.8400000e+02
   4.9100000e+01   3.8400000e+02
   4.9120000e+01   3.8400000e+02
   4.9140000e+01   3.8400000e+02
   4.9160000e+01   3.8400000e+02
   4.9180000e+01   3.8400000e+02
   4.9200000e+01   3.8400000e+02
   4.9220000e+01   3.8400000e+02
   4.9240000e+01   3.8400000e+02
   4.9260000e+01   3.8400000e+02
   4.9280000e+01   3.8400000e+02
   4.9300000e+01   3.8400000e+02
   4.9320000e+01   3.8400000e+02
   4.9340000e+01   3.8400000e+02
   4.9360000e+01   3.8400000e+02
   4.9380000e+01   3.8400000e+02
   4.9400000e+01   3.8400000e+02
   4.9420000e+01   3.8400000e+02
   4.9440000e+01   3.8400000e+02
   4.9460000e+01   3.8400000e+02
   4.9480000e+01   3.8400000e+02
   4.9500000e+01   3.8400000e+02
   4.9520000e+01   3.8400000e+02
   4.9540000e+01   3.8400000e+02
   4.9560000e+01   3.8400000e+02
   4.9580000e+01   3.8400000e+02
   4.9600000e+01   3.8400000e+02
   4.9620000e+01   3.8400000e+02
   4.9640000e+01   3.8400000e+02
   4.9660000e+01   3.8400000e+02
   4.9680000e+01   3.8400000e+02
   4.9700000e+01   3.8400000e+02
   4.9720000e+01   3.8400000e+02
   4.9740000e+01   3.8400000e+02
   4.9760000e+01   3.8400000e+02
   4.9780000e+01   3.8400000e+02
   4.9800000e+01   3.8400000e+02
   4.9820000e+01   3.8400000e+02
   4.9840000e+01   3.8400000e+02
   4.9860000e+01   3.8400000e+02
   4.9880000e+01   3.8400000e+02
   4.9900000e+01   3.8400000e+02
   4.9920000e+01   3.8400000e+02
   4.9940000e+01   3.8400000e+02
   4.9960000e+01   3.8400000e+02
   4.9980000e+01   3.8400000e+02
   5.0000000e+01   3.8400000e+02
   5.0020000e+01   3.8400000e+02
   5.0040000e+01   3.8400000e+02
   5.0060000e+01   3.8400000e+02
   5.0080000e+01   3.8400000e+02
   5.0100000e+01   3.8400000e+02
   5.0120000e+01   3.8400000e+02
   5.0140000e+01   3.8400000e+02
   5.0160000e+01   3.8400000e+02
   5.0180000e+01   3.8400000e+02
   5.0200000e+01   3.8400000e+02
   5.0220000e+01   3.8400000e+02
   5.0240000e+01   3.8400000e+02
   5.0260000e+01   3.8400000e+02
   5.0280000e+01   3.8400000e+02
   5.0300000e+01   3.8400000e+02
   5.0320000e+01   3.8400000e+02
   5.0340000e+01   3.8400000e+02
   5.0360000e+01   3.8400000e+02
   5.0380000e+01   3.8400000e+02
   5.0400000e+01   3.8400000e+02
   5.0420000e+01   3.8400000e+02
   5.0440000e+01   3.8400000e+02
   5.0460000e+01   3.8400000e+02
   5.0480000e+01   3.8400000e+02
   5.0500000e+01   3.8400000e+02
   5.0520000e+01   3.8400000e+02
   5.0540000e+01   3.8400000e+02
   5.0560000e+01   3.8400000e+02
   5.0580000e+01   3.8400000e+02
   5.0600000e+01   3.8400000e+02
   5.0620000e+01   3.8400000e+02
   5.0640000e+01   3.8400000e+02
   5.0660000e+01   3.8400000e+02
   5.0680000e+01   3.8400000e+02
   5.0700000e+01   3.8400000e+02
   5.0720000e+01   3.8400000e+02
   5.0740000e+01   3.8400000e+02
   5.0760000e+01   3.8400000e+02
   5.0780000e+01   3.8400000e+02
   5.0800000e+01   3.8400000e+02
   5.0820000e+01   3.8400000e+02
   5.0840000e+01   3.8400000e+02
   5.0860000e+01   3.8400000e+02
   5.0880000e+01   3.8400000e+02
   5.0900000e+01   3.8400000e+02
   5.0920000e+01   3.8400000e+02
   5.0940000e+01   3.8400000e+02
   5.0960000e+01   3.8400000e+02
   5.0980000e+01   3.8400000e+02
   5.1000000e+01   3.8400000e+02
   5.1020000e+01   3.8400000e+02
   5.1040000e+01   3.8400000e+02
   5.1060000e+01   3.8400000e+02
   5.1080000e+01   3.8400000e+02
   5.1100000e+01   3.8400000e+02
   5.1120000e+01   3.8400000e+02
   5.1140000e+01   3.8400000e+02
   5.1160000e+01   3.8400000e+02
   5.1180000e+01   3.8400000e+02
   5.1200000e+01   3.8400000e+02
   5.1220000e+01   3.8400000e+02
   5.1240000e+01   3.8400000e+02
   5.1260000e+01   3.8400000e+02
   5.1280000e+01   3.8400000e+02
   5.1300000e+01   3.8400000e+02
   5.1320000e+01   3.8400000e+02
   5.1340000e+01   3.8400000e+02
   5.1360000e+01   3.8400000e+02
   5.1380000e+01   3.8400000e+02
   5.1400000e+01   3.8400000e+02
   5.1420000e+01   3.8400000e+02
   5.1440000e+01   3.8400000e+02
   5.1460000e+01   3.8400000e+02
   5.1480000e+01   3.8400000e+02
   5.1500000e+01   3.8400000e+02
   5.1520000e+01   3.8400000e+02
   5.1540000e+01   3.8400000e+02
   5.1560000e+01   3.8400000e+02
   5.1580000e+01   3.8400000e+02
   5.1600000e+01   3.8400000e+02
   5.1620000e+01   3.8400000e+02
   5.1640000e+01   3.8400000e+02
   5.1660000e+01   3.8400000e+02
   5.1680000e+01   3.8400000e+02
   5.1700000e+01   3.8400000e+02
   5.1720000e+01   3.8400000e+02
   5.1740000e+01   3.8400000e+02
   5.1760000e+01   3.8400000e+02
   5.1780000e+01   3.8400000e+02
   5.1800000e+01   3.8400000e+02
   5.1820000e+01   3.8400000e+02
   5.1840000e+01   3.8400000e+02
   5.1860000e+01   3.8400000e+02
   5.1880000e+01   3.8400000e+02
   5.1900000e+01   3.8400000e+02
   5.1920000e+01   3.8400000e+02
   5.1940000e+01   3.8400000e+02
   5.1960000e+01   3.8400000e+02
   5.1980000e+01   3.8400000e+02
   5.2000000e+01   3.8400000e+02
   5.2020000e+01   3.8400000e+02
   5.2040000e+01   3.8400000e+02
   5.2060000e+01   3.8400000e+02
   5.2080000e+01   3.8400000e+02
   5.2100000e+01   3.8400000e+02
   5.2120000e+01   3.8400000e+02
   5.2140000e+01   3.8400000e+02
   5.2160000e+01   3.8400000e+02
   5.2180000e+01   3.8400000e+02
   5.2200000e+01   3.8400000e+02
   5.2220000e+01   3.8400000e+02
   5.2240000e+01   3.8400000e+02
   5.2260000e+01   3.8400000e+02
   5.2280000e+01   3.8400000e+02
   5.2300000e+01   3.8400000e+02
   5.2320000e+01   3.8400000e+02
   5.2340000e+01   3.8400000e+02
   5.2360000e+01   3.8400000e+02
   5.2380000e+01   3.8400000e+02
   5.2400000e+01   3.8400000e+02
   5.2420000e+01   3.8400000e+02
   5.2440000e+01   3.8400000e+02
   5.2460000e+01   3.8400000e+02
   5.2480000e+01   3.8400000e+02
   5.2500000e+01   3.8400000e+02
   5.2520000e+01   3.8400000e+02
   5.2540000e+01   3.8400000e+02
   5.2560000e+01   3.8400000e+02
   5.2580000e+01   3.8400000e+02
   5.2600000e+01   3.8400000e+02
   5.2620000e+01   3.8400000e+02
   5.2640000e+01   3.8400000e+02
   5.2660000e+01   3.8400000e+02
   5.2680000e+01   3.8400000e+02
   5.2700000e+01   3.8400000e+02
   5.2720000e+01   3.8400000e+02
   5.2740000e+01   3.8400000e+02
   5.2760000e+01   3.8400000e+02
   5.2780000e+01   3.8400000e+02
   5.2800000e+01   3.8400000e+02
   5.2820000e+01   3.8400000e+02
   5.2840000e+01   3.8400000e+02
   5.2860000e+01   3.8400000e+02
   5.2880000e+01   3.8400000e+02
   5.2900000e+01   3.8400000e+02
   5.2920000e+01   3.8400000e+02
   5.2940000e+01   3.8400000e+02
   5.2960000e+01   3.8400000e+02
   5.2980000e+01   3.8400000e+02
   5.3000000e+01   3.8400000e+02
   5.3020000e+01   3.8400000e+02
   5.3040000e+01   3.8400000e+02
   5.3060000e+01   3.8400000e+02
   5.3080000e+01   3.8400000e+02
   5.3100000e+01   3.8400000e+02
   5.3120000e+01   3.8400000e+02
   5.3140000e+01   3.8400000e+02
   5.3160000e+01   3.8400000e+02
   5.3180000e+01   3.8400000e+02
   5.3200000e+01   3.8400000e+02
   5.3220000e+01   3.8400000e+02
   5.3240000e+01   3.8400000e+02
   5.3260000e+01   3.8400000e+02
   5.3280000e+01   3.8400000e+02
   5.3300000e+01   3.8400000e+02
   5.3320000e+01   3.8400000e+02
   5.3340000e+01   3.8400000e+02
   5.3360000e+01   3.8400000e+02
   5.3380000e+01   3.8400000e+02
   5.3400000e+01   3.8400000e+02
   5.3420000e+01   3.8400000e+02
   5.3440000e+01   3.8400000e+02
   5.3460000e+01   3.8400000e+02
   5.3480000e+01   3.8400000e+02
   5.3500000e+01   3.8400000e+02
   5.3520000e+01   3.8400000e+02
   5.3540000e+01   3.8400000e+02
   5.3560000e+01   3.8400000e+02
   5.3580000e+01   3.8400000e+02
   5.3600000e+01   3.8400000e+02
   5.3620000e+01   3.8400000e+02
   5.3640000e+01   3.8400000e+02
   5.3660000e+01   3.8400000e+02
   5.3680000e+01   3.8400000e+02
   5.3700000e+01   3.8400000e+02
   5.3720000e+01   3.8400000e+02
   5.3740000e+01   3.8400000e+02
   5.3760000e+01   3.8400000e+02
   5.3780000e+01   3.8400000e+02
   5.3800000e+01   3.8400000e+02
   5.3820000e+01   3.8400000e+02
   5.3840000e+01   3.8400000e+02
   5.3860000e+01   3.8400000e+02
   5.3880000e+01   3.8400000e+02
   5.3900000e+01   3.8400000e+02
   5.3920000e+01   3.8400000e+02
   5.3940000e+01   3.8400000e+02
   5.3960000e+01   3.8400000e+02
   5.3980000e+01   3.8400000e+02
   5.4000000e+01   3.8400000e+02
   5.4020000e+01   3.8400000e+02
   5.4040000e+01   3.8400000e+02
   5.4060000e+01   3.8400000e+02
   5.4080000e+01   3.8400000e+02
   5.4100000e+01   3.8400000e+02
   5.4120000e+01   3.8400000e+02
   5.4140000e+01   3.8400000e+02
   5.4160000e+01   3.8400000e+02
   5.4180000e+01   3.8400000e+02
   5.4200000e+01   3.8400000e+02
   5.4220000e+01   3.8400000e+02
   5.4240000e+01   3.8400000e+02
   5.4260000e+01   3.8400000e+02
   5.4280000e+01   3.8400000e+02
   5.4300000e+01   3.8400000e+02
   5.4320000e+01   3.8400000e+02
   5.4340000e+01   3.8400000e+02
   5.4360000e+01   3.8400000e+02
   5.4380000e+01   3.8400000e+02
   5.4400000e+01   3.8400000e+02
   5.4420000e+01   3.8400000e+02
   5.4440000e+01   3.8400000e+02
   5.4460000e+01   3.8400000e+02
   5.4480000e+01   3.8400000e+02
   5.4500000e+01   3.8400000e+02
   5.4520000e+01   3.8400000e+02
   5.4540000e+01   3.8400000e+02
   5.4560000e+01   3.8400000e+02
   5.4580000e+01   3.8400000e+02
   5.4600000e+01   3.8400000e+02
   5.4620000e+01   3.8400000e+02
   5.4640000e+01   3.8400000e+02
   5.4660000e+01   3.8400000e+02
   5.4680000e+01   3.8400000e+02
   5.4700000e+01   3.8400000e+02
   5.4720000e+01   3.8400000e+02
   5.4740000e+01   3.8400000e+02
   5.4760000e+01   3.8400000e+02
   5.4780000e+01   3.8400000e+02
   5.4800000e+01   3.8400000e+02
   5.4820000e+01   3.8400000e+02
   5.4840000e+01   3.8400000e+02
   5.4860000e+01   3.8400000e+02
   5.4880000e+01   3.8400000e+02
   5.4900000e+01   3.8400000e+02
   5.4920000e+01   3.8400000e+02
   5.4940000e+01   3.8400000e+02
   5.4960000e+01   3.8400000e+02
   5.4980000e+01   3.8400000e+02
   5.5000000e+01   3.8400000e+02
   5.5020000e+01   3.8400000e+02
   5.5040000e+01   3.8400000e+02
   5.5060000e+01   3.8400000e+02
   5.5080000e+01   3.8400000e+02
   5.5100000e+01   3.8400000e+02
   5.5120000e+01   3.8400000e+02
   5.5140000e+01   3.8400000e+02
   5.5160000e+01   3.8400000e+02
   5.5180000e+01   3.8400000e+02
   5.5200000e+01   3.8400000e+02
   5.5220000e+01   3.8400000e+02
   5.5240000e+01   3.8400000e+02
   5.5260000e+01   3.8400000e+02
   5.5280000e+01   3.8400000e+02
   5.5300000e+01   3.8400000e+02
   5.5320000e+01   3.8400000e+02
   5.5340000e+01   3.8400000e+02
   5.5360000e+01   3.8400000e+02
   5.5380000e+01   3.8400000e+02
   5.5400000e+01   3.8400000e+02
   5.5420000e+01   3.8400000e+02
   5.5440000e+01   3.8400000e+02
   5.5460000e+01   3.8400000e+02
   5.5480000e+01   3.8400000e+02
   5.5500000e+01   3.8400000e+02
   5.5520000e+01   3.8400000e+02
   5.5540000e+01   3.8400000e+02
   5.5560000e+01   3.8400000e+02
   5.5580000e+01   3.8400000e+02
   5.5600000e+01   3.8400000e+02
   5.5620000e+01   3.8400000e+02
   5.5640000e+01   3.8400000e+02
   5.5660000e+01   3.8400000e+02
   5.5680000e+01   3.8400000e+02
   5.5700000e+01   3.8400000e+02
   5.5720000e+01   3.8400000e+02
   5.5740000e+01   3.8400000e+02
   5.5760000e+01   3.8400000e+02
   5.5780000e+01   3.8400000e+02
   5.5800000e+01   3.8400000e+02
   5.5820000e+01   3.8400000e+02
   5.5840000e+01   3.8400000e+02
   5.5860000e+01   3.8400000e+02
   5.5880000e+01   3.8400000e+02
   5.5900000e+01   3.8400000e+02
   5.5920000e+01   3.8400000e+02
   5.5940000e+01   3.8400000e+02
   5.5960000e+01   3.8400000e+02
   5.5980000e+01   3.8400000e+02
   5.6000000e+01   3.8400000e+02
   5.6020000e+01   3.8400000e+02
   5.6040000e+01   3.8400000e+02
   5.6060000e+01   3.8400000e+02
   5.6080000e+01   3.8400000e+02
   5.6100000e+01   3.8400000e+02
   5.6120000e+01   3.8400000e+02
   5.6140000e+01   3.8400000e+02
   5.6160000e+01   3.8400000e+02
   5.6180000e+01   3.8400000e+02
   5.6200000e+01   3.8400000e+02
   5.6220000e+01   3.8400000e+02
   5.6240000e+01   3.8400000e+02
   5.6260000e+01   3.8400000e+02
   5.6280000e+01   3.8400000e+02
   5.6300000e+01   3.8400000e+02
   5.6320000e+01   3.8400000e+02
   5.6340000e+01   3.8400000e+02
   5.6360000e+01   3.8400000e+02
   5.6380000e+01   3.8400000e+02
   5.6400000e+01   3.8400000e+02
   5.6420000e+01   3.8400000e+02
   5.6440000e+01   3.8400000e+02
   5.6460000e+01   3.8400000e+02
   5.6480000e+01   3.8400000e+02
   5.6500000e+01   3.8400000e+02
   5.6520000e+01   3.8400000e+02
   5.6540000e+01   3.8400000e+02
   5.6560000e+01   3.8400000e+02
   5.6580000e+01   3.8400000e+02
   5.6600000e+01   3.8400000e+02
   5.6620000e+01   3.8400000e+02
   5.6640000e+01   3.8400000e+02
   5.6660000e+01   3.8400000e+02
   5.6680000e+01   3.8400000e+02
   5.6700000e+01   3.8400000e+02
   5.6720000e+01   3.8400000e+02
   5.6740000e+01   3.8400000e+02
   5.6760000e+01   3.8400000e+02
   5.6780000e+01   3.8400000e+02
   5.6800000e+01   3.8400000e+02
   5.6820000e+01   3.8400000e+02
   5.6840000e+01   3.8400000e+02
   5.6860000e+01   3.8400000e+02
   5.6880000e+01   3.8400000e+02
   5.6900000e+01   3.8400000e+02
   5.6920000e+01   3.8400000e+02
   5.6940000e+01   3.8400000e+02
   5.6960000e+01   3.8400000e+02
   5.6980000e+01   3.8400000e+02
   5.7000000e+01   3.8400000e+02
   5.7020000e+01   3.8400000e+02
   5.7040000e+01   3.8400000e+02
   5.7060000e+01   3.8400000e+02
   5.7080000e+01   3.8400000e+02
   5.7100000e+01   3.8400000e+02
   5.7120000e+01   3.8400000e+02
   5.7140000e+01   3.8400000e+02
   5.7160000e+01   3.8400000e+02
   5.7180000e+01   3.8400000e+02
   5.7200000e+01   3.8400000e+02
   5.7220000e+01   3.8400000e+02
   5.7240000e+01   3.8400000e+02
   5.7260000e+01   3.8400000e+02
   5.7280000e+01   3.8400000e+02
   5.7300000e+01   3.8400000e+02
   5.7320000e+01   3.8400000e+02
   5.7340000e+01   3.8400000e+02
   5.7360000e+01   3.8400000e+02
   5.7380000e+01   3.8400000e+02
   5.7400000e+01   3.8400000e+02
   5.7420000e+01   3.8400000e+02
   5.7440000e+01   3.8400000e+02
   5.7460000e+01   3.8400000e+02
   5.7480000e+01   3.8400000e+02
   5.7500000e+01   3.8400000e+02
   5.7520000e+01   3.8400000e+02
   5.7540000e+01   3.8400000e+02
   5.7560000e+01   3.8400000e+02
   5.7580000e+01   3.8400000e+02
   5.7600000e+01   3.8400000e+02
   5.7620000e+01   3.8400000e+02
   5.7640000e+01   3.8400000e+02
   5.7660000e+01   3.8400000e+02
   5.7680000e+01   3.8400000e+02
   5.7700000e+01   3.8400000e+02
   5.7720000e+01   3.8400000e+02
   5.7740000e+01   3.8400000e+02
   5.7760000e+01   3.8400000e+02
   5.7780000e+01   3.8400000e+02
   5.7800000e+01   3.8400000e+02
   5.7820000e+01   3.8400000e+02
   5.7840000e+01   3.8400000e+02
   5.7860000e+01   3.8400000e+02
   5.7880000e+01   3.8400000e+02
   5.7900000e+01   3.8400000e+02
   5.7920000e+01   3.8400000e+02
   5.7940000e+01   3.8400000e+02
   5.7960000e+01   3.8400000e+02
   5.7980000e+01   3.8400000e+02
   5.8000000e+01   3.8400000e+02
   5.8020000e+01   3.8400000e+02
   5.8040000e+01   3.8400000e+02
   5.8060000e+01   3.8400000e+02
   5.8080000e+01   3.8400000e+02
   5.8100000e+01   3.8400000e+02
   5.8120000e+01   3.8400000e+02
   5.8140000e+01   3.8400000e+02
   5.8160000e+01   3.8400000e+02
   5.8180000e+01   3.8400000e+02
   5.8200000e+01   3.8400000e+02
   5.8220000e+01   3.8400000e+02
   5.8240000e+01   3.8400000e+02
   5.8260000e+01   3.8400000e+02
   5.8280000e+01   3.8400000e+02
   5.8300000e+01   3.8400000e+02
   5.8320000e+01   3.8400000e+02
   5.8340000e+01   3.8400000e+02
   5.8360000e+01   3.8400000e+02
   5.8380000e+01   3.8400000e+02
   5.8400000e+01   3.8400000e+02
   5.8420000e+01   3.8400000e+02
   5.8440000e+01   3.8400000e+02
   5.8460000e+01   3.8400000e+02
   5.8480000e+01   3.8400000e+02
   5.8500000e+01   3.8400000e+02
   5.8520000e+01   3.8400000e+02
   5.8540000e+01   3.8400000e+02
   5.8560000e+01   3.8400000e+02
   5.8580000e+01   3.8400000e+02
   5.8600000e+01   3.8400000e+02
   5.8620000e+01   3.8400000e+02
   5.8640000e+01   3.8400000e+02
   5.8660000e+01   3.8400000e+02
   5.8680000e+01   3.8400000e+02
   5.8700000e+01   3.8400000e+02
   5.8720000e+01   3.8400000e+02
   5.8740000e+01   3.8400000e+02
   5.8760000e+01   3.8400000e+02
   5.8780000e+01   3.8400000e+02
   5.8800000e+01   3.8400000e+02
   5.8820000e+01   3.8400000e+02
   5.8840000e+01   3.8400000e+02
   5.8860000e+01   3.8400000e+02
   5.8880000e+01   3.8400000e+02
   5.8900000e+01   3.8400000e+02
   5.8920000e+01   3.8400000e+02
   5.8940000e+01   3.8400000e+02
   5.8960000e+01   3.8400000e+02
   5.8980000e+01   3.8400000e+02
   5.9000000e+01   3.8400000e+02
   5.9020000e+01   3.8400000e+02
   5.9040000e+01   3.8400000e+02
   5.9060000e+01   3.8400000e+02
   5.9080000e+01   3.8400000e+02
   5.9100000e+01   3.8400000e+02
   5.9120000e+01   3.8400000e+02
   5.9140000e+01   3.8400000e+02
   5.9160000e+01   3.8400000e+02
   5.9180000e+01   3.8400000e+02
   5.9200000e+01   3.8400000e+02
   5.9220000e+01   3.8400000e+02
   5.9240000e+01   3.8400000e+02
   5.9260000e+01   3.8400000e+02
   5.9280000e+01   3.8400000e+02
   5.9300000e+01   3.8400000e+02
   5.9320000e+01   3.8400000e+02
   5.9340000e+01   3.8400000e+02
   5.9360000e+01   3.8400000e+02
   5.9380000e+01   3.8400000e+02
   5.9400000e+01   3.8400000e+02
   5.9420000e+01   3.8400000e+02
   5.9440000e+01   3.8400000e+02
   5.9460000e+01   3.8400000e+02
   5.9480000e+01   3.8400000e+02
   5.9500000e+01   3.8400000e+02
   5.9520000e+01   3.8400000e+02
   5.9540000e+01   3.8400000e+02
   5.9560000e+01   3.8400000e+02
   5.9580000e+01   3.8400000e+02
   5.9600000e+01   3.8400000e+02
   5.9620000e+01   3.8400000e+02
   5.9640000e+01   3.8400000e+02
   5.9660000e+01   3.8400000e+02
   5.9680000e+01   3.8400000e+02
   5.9700000e+01   3.8400000e+02
   5.9720000e+01   3.8400000e+02
   5.9740000e+01   3.8400000e+02
   5.9760000e+01   3.8400000e+02
   5.9780000e+01   3.8400000e+02
   5.9800000e+01   3.8400000e+02
   5.9820000e+01   3.8400000e+02
   5.9840000e+01   3.8400000e+02
   5.9860000e+01   3.8400000e+02
   5.9880000e+01   3.8400000e+02
   5.9900000e+01   3.8400000e+02
   5.9920000e+01   3.8400000e+02
   5.9940000e+01   3.8400000e+02
   5.9960000e+01   3.8400000e+02
   5.9980000e+01   3.8400000e+02
   6.0000000e+01   3.8400000e+02
   6.0020000e+01   3.8400000e+02
   6.0040000e+01   3.8400000e+02
   6.0060000e+01   3.8400000e+02
   6.0080000e+01   3.8400000e+02
   6.0100000e+01   3.8400000e+02
   6.0120000e+01   3.8400000e+02
   6.0140000e+01   3.8400000e+02
   6.0160000e+01   3.8400000e+02
   6.0180000e+01   3.8400000e+02
   6.0200000e+01   3.8400000e+02
   6.0220000e+01   3.8400000e+02
   6.0240000e+01   3.8400000e+02
   6.0260000e+01   3.8400000e+02
   6.0280000e+01   3.8400000e+02
   6.0300000e+01   3.8400000e+02
   6.0320000e+01   3.8400000e+02
   6.0340000e+01   3.8400000e+02
   6.0360000e+01   3.8400000e+02
   6.0380000e+01   3.8400000e+02
   6.0400000e+01   3.8400000e+02
   6.0420000e+01   3.8400000e+02
   6.0440000e+01   3.8400000e+02
   6.0460000e+01   3.8400000e+02
   6.0480000e+01   3.8400000e+02
   6.0500000e+01   3.8400000e+02
   6.0520000e+01   3.8400000e+02
   6.0540000e+01   3.8400000e+02
   6.0560000e+01   3.8400000e+02
   6.0580000e+01   3.8400000e+02
   6.0600000e+01   3.8400000e+02
   6.0620000e+01   3.8400000e+02
   6.0640000e+01   3.8400000e+02
   6.0660000e+01   3.8400000e+02
   6.0680000e+01   3.8400000e+02
   6.0700000e+01   3.8400000e+02
   6.0720000e+01   3.8400000e+02
   6.0740000e+01   3.8400000e+02
   6.0760000e+01   3.8400000e+02
   6.0780000e+01   3.8400000e+02
   6.0800000e+01   3.8400000e+02
   6.0820000e+01   3.8400000e+02
   6.0840000e+01   3.8400000e+02
   6.0860000e+01   3.8400000e+02
   6.0880000e+01   3.8400000e+02
   6.0900000e+01   3.8400000e+02
   6.0920000e+01   3.8400000e+02
   6.0940000e+01   3.8400000e+02
   6.0960000e+01   3.8400000e+02
   6.0980000e+01   3.8400000e+02
   6.1000000e+01   3.8400000e+02
   6.1020000e+01   3.8400000e+02
   6.1040000e+01   3.8400000e+02
   6.1060000e+01   3.8400000e+02
   6.1080000e+01   3.8400000e+02
   6.1100000e+01   3.8400000e+02
   6.1120000e+01   3.8400000e+02
   6.1140000e+01   3.8400000e+02
   6.1160000e+01   3.8400000e+02
   6.1180000e+01   3.8400000e+02
   6.1200000e+01   3.8400000e+02
   6.1220000e+01   3.8400000e+02
   6.1240000e+01   3.8400000e+02
   6.1260000e+01   3.8400000e+02
   6.1280000e+01   3.8400000e+02
   6.1300000e+01   3.8400000e+02
   6.1320000e+01   3.8400000e+02
   6.1340000e+01   3.8400000e+02
   6.1360000e+01   3.8400000e+02
   6.1380000e+01   3.8400000e+02
   6.1400000e+01   3.8400000e+02
   6.1420000e+01   3.8400000e+02
   6.1440000e+01   3.8400000e+02
   6.1460000e+01   3.8400000e+02
   6.1480000e+01   3.8400000e+02
   6.1500000e+01   3.8400000e+02
   6.1520000e+01   3.8400000e+02
   6.1540000e+01   3.8400000e+02
   6.1560000e+01   3.8400000e+02
   6.1580000e+01   3.8400000e+02
   6.1600000e+01   3.8400000e+02
   6.1620000e+01   3.8400000e+02
   6.1640000e+01   3.8400000e+02
   6.1660000e+01   3.8400000e+02
   6.1680000e+01   3.8400000e+02
   6.1700000e+01   3.8400000e+02
   6.1720000e+01   3.8400000e+02
   6.1740000e+01   3.8400000e+02
   6.1760000e+01   3.8400000e+02
   6.1780000e+01   3.8400000e+02
   6.1800000e+01   3.8400000e+02
   6.1820000e+01   3.8400000e+02
   6.1840000e+01   3.8400000e+02
   6.1860000e+01   3.8400000e+02
   6.1880000e+01   3.8400000e+02
   6.1900000e+01   3.8400000e+02
   6.1920000e+01   3.8400000e+02
   6.1940000e+01   3.8400000e+02
   6.1960000e+01   3.8400000e+02
   6.1980000e+01   3.8400000e+02
   6.2000000e+01   3.8400000e+02
   6.2020000e+01   3.8400000e+02
   6.2040000e+01   3.8400000e+02
   6.2060000e+01   3.8400000e+02
   6.2080000e+01   3.8400000e+02
   6.2100000e+01   3.8400000e+02
   6.2120000e+01   3.8400000e+02
   6.2140000e+01   3.8400000e+02
   6.2160000e+01   3.8400000e+02
   6.2180000e+01   3.8400000e+02
   6.2200000e+01   3.8400000e+02
   6.2220000e+01   3.8400000e+02
   6.2240000e+01   3.8400000e+02
   6.2260000e+01   3.8400000e+02
   6.2280000e+01   3.8400000e+02
   6.2300000e+01   3.8400000e+02
   6.2320000e+01   3.8400000e+02
   6.2340000e+01   3.8400000e+02
   6.2360000e+01   3.8400000e+02
   6.2380000e+01   3.8400000e+02
   6.2400000e+01   3.8400000e+02
   6.2420000e+01   3.8400000e+02
   6.2440000e+01   3.8400000e+02
   6.2460000e+01   3.8400000e+02
   6.2480000e+01   3.8400000e+02
   6.2500000e+01   3.8400000e+02
   6.2520000e+01   3.8400000e+02
   6.2540000e+01   3.8400000e+02
   6.2560000e+01   3.8400000e+02
   6.2580000e+01   3.8400000e+02
   6.2600000e+01   3.8400000e+02
   6.2620000e+01   3.8400000e+02
   6.2640000e+01   3.8400000e+02
   6.2660000e+01   3.8400000e+02
   6.2680000e+01   3.8400000e+02
   6.2700000e+01   3.8400000e+02
   6.2720000e+01   3.8400000e+02
   6.2740000e+01   3.8400000e+02
   6.2760000e+01   3.8400000e+02
   6.2780000e+01   3.8400000e+02
   6.2800000e+01   3.8400000e+02
   6.2820000e+01   3.8400000e+02
   6.2840000e+01   3.8400000e+02
   6.2860000e+01   3.8400000e+02
   6.2880000e+01   3.8400000e+02
   6.2900000e+01   3.8400000e+02
   6.2920000e+01   3.8400000e+02
   6.2940000e+01   3.8400000e+02
   6.2960000e+01   3.8400000e+02
   6.2980000e+01   3.8400000e+02
   6.3000000e+01   3.8400000e+02
   6.3020000e+01   3.8400000e+02
   6.3040000e+01   3.8400000e+02
   6.3060000e+01   3.8400000e+02
   6.3080000e+01   3.8400000e+02
   6.3100000e+01   3.8400000e+02
   6.3120000e+01   3.8400000e+02
   6.3140000e+01   3.8400000e+02
   6.3160000e+01   3.8400000e+02
   6.3180000e+01   3.8400000e+02
   6.3200000e+01   3.8400000e+02
   6.3220000e+01   3.8400000e+02
   6.3240000e+01   3.8400000e+02
   6.3260000e+01   3.8400000e+02
   6.3280000e+01   3.8400000e+02
   6.3300000e+01   3.8400000e+02
   6.3320000e+01   3.8400000e+02
   6.3340000e+01   3.8400000e+02
   6.3360000e+01   3.8400000e+02
   6.3380000e+01   3.8400000e+02
   6.3400000e+01   3.8400000e+02
   6.3420000e+01   3.8400000e+02
   6.3440000e+01   3.8400000e+02
   6.3460000e+01   3.8400000e+02
   6.3480000e+01   3.8400000e+02
   6.3500000e+01   3.8400000e+02
   6.3520000e+01   3.8400000e+02
   6.3540000e+01   3.8400000e+02
   6.3560000e+01   3.8400000e+02
   6.3580000e+01   3.8400000e+02
   6.3600000e+01   3.8400000e+02
   6.3620000e+01   3.8400000e+02
   6.3640000e+01   3.8400000e+02
   6.3660000e+01   3.8400000e+02
   6.3680000e+01   3.8400000e+02
   6.3700000e+01   3.8400000e+02
   6.3720000e+01   3.8400000e+02
   6.3740000e+01   3.8400000e+02
   6.3760000e+01   3.8400000e+02
   6.3780000e+01   3.8400000e+02
   6.3800000e+01   3.8400000e+02
   6.3820000e+01   3.8400000e+02
   6.3840000e+01   3.8400000e+02
   6.3860000e+01   3.8400000e+02
   6.3880000e+01   3.8400000e+02
   6.3900000e+01   3.8400000e+02
   6.3920000e+01   3.8400000e+02
   6.3940000e+01   3.8400000e+02
   6.3960000e+01   3.8400000e+02
   6.3980000e+01   3.8400000e+02
   6.4000000e+01   3.8400000e+02
   6.4020000e+01   3.8400000e+02
   6.4040000e+01   3.8400000e+02
   6.4060000e+01   3.8400000e+02
   6.4080000e+01   3.8400000e+02
   6.4100000e+01   3.8400000e+02
   6.4120000e+01   3.8400000e+02
   6.4140000e+01   3.8400000e+02
   6.4160000e+01   3.8400000e+02
   6.4180000e+01   3.8400000e+02
   6.4200000e+01   3.8400000e+02
   6.4220000e+01   3.8400000e+02
   6.4240000e+01   3.8400000e+02
   6.4260000e+01   3.8400000e+02
   6.4280000e+01   3.8400000e+02
   6.4300000e+01   3.8400000e+02
   6.4320000e+01   3.8400000e+02
   6.4340000e+01   3.8400000e+02
   6.4360000e+01   3.8400000e+02
   6.4380000e+01   3.8400000e+02
   6.4400000e+01   3.8400000e+02
   6.4420000e+01   3.8400000e+02
   6.4440000e+01   3.8400000e+02
   6.4460000e+01   3.8400000e+02
   6.4480000e+01   3.8400000e+02
   6.4500000e+01   3.8400000e+02
   6.4520000e+01   3.8400000e+02
   6.4540000e+01   3.8400000e+02
   6.4560000e+01   3.8400000e+02
   6.4580000e+01   3.8400000e+02
   6.4600000e+01   3.8400000e+02
   6.4620000e+01   3.8400000e+02
   6.4640000e+01   3.8400000e+02
   6.4660000e+01   3.8400000e+02
   6.4680000e+01   3.8400000e+02
   6.4700000e+01   3.8400000e+02
   6.4720000e+01   3.8400000e+02
   6.4740000e+01   3.8400000e+02
   6.4760000e+01   3.8400000e+02
   6.4780000e+01   3.8400000e+02
   6.4800000e+01   3.8400000e+02
   6.4820000e+01   3.8400000e+02
   6.4840000e+01   3.8400000e+02
   6.4860000e+01   3.8400000e+02
   6.4880000e+01   3.8400000e+02
   6.4900000e+01   3.8400000e+02
   6.4920000e+01   3.8400000e+02
   6.4940000e+01   3.8400000e+02
   6.4960000e+01   3.8400000e+02
   6.4980000e+01   3.8400000e+02
   6.5000000e+01   3.8400000e+02
   6.5020000e+01   3.8400000e+02
   6.5040000e+01   3.8400000e+02
   6.5060000e+01   3.8400000e+02
   6.5080000e+01   3.8400000e+02
   6.5100000e+01   3.8400000e+02
   6.5120000e+01   3.8400000e+02
   6.5140000e+01   3.8400000e+02
   6.5160000e+01   3.8400000e+02
   6.5180000e+01   3.8400000e+02
   6.5200000e+01   3.8400000e+02
   6.5220000e+01   3.8400000e+02
   6.5240000e+01   3.8400000e+02
   6.5260000e+01   3.8400000e+02
   6.5280000e+01   3.8400000e+02
   6.5300000e+01   3.8400000e+02
   6.5320000e+01   3.8400000e+02
   6.5340000e+01   3.8400000e+02
   6.5360000e+01   3.8400000e+02
   6.5380000e+01   3.8400000e+02
   6.5400000e+01   3.8400000e+02
   6.5420000e+01   3.8400000e+02
   6.5440000e+01   3.8400000e+02
   6.5460000e+01   3.8400000e+02
   6.5480000e+01   3.8400000e+02
   6.5500000e+01   3.8400000e+02
   6.5520000e+01   3.8400000e+02
   6.5540000e+01   3.8400000e+02
   6.5560000e+01   3.8400000e+02
   6.5580000e+01   3.8400000e+02
   6.5600000e+01   3.8400000e+02
   6.5620000e+01   3.8400000e+02
   6.5640000e+01   3.8400000e+02
   6.5660000e+01   3.8400000e+02
   6.5680000e+01   3.8400000e+02
   6.5700000e+01   3.8400000e+02
   6.5720000e+01   3.8400000e+02
   6.5740000e+01   3.8400000e+02
   6.5760000e+01   3.8400000e+02
   6.5780000e+01   3.8400000e+02
   6.5800000e+01   3.8400000e+02
   6.5820000e+01   3.8400000e+02
   6.5840000e+01   3.8400000e+02
   6.5860000e+01   3.8400000e+02
   6.5880000e+01   3.8400000e+02
   6.5900000e+01   3.8400000e+02
   6.5920000e+01   3.8400000e+02
   6.5940000e+01   3.8400000e+02
   6.5960000e+01   3.8400000e+02
   6.5980000e+01   3.8400000e+02
   6.6000000e+01   3.8400000e+02
   6.6020000e+01   3.8400000e+02
   6.6040000e+01   3.8400000e+02
   6.6060000e+01   3.8400000e+02
   6.6080000e+01   3.8400000e+02
   6.6100000e+01   3.8400000e+02
   6.6120000e+01   3.8400000e+02
   6.6140000e+01   3.8400000e+02
   6.6160000e+01   3.8400000e+02
   6.6180000e+01   3.8400000e+02
   6.6200000e+01   3.8400000e+02
   6.6220000e+01   3.8400000e+02
   6.6240000e+01   3.8400000e+02
   6.6260000e+01   3.8400000e+02
   6.6280000e+01   3.8400000e+02
   6.6300000e+01   3.8400000e+02
   6.6320000e+01   3.8400000e+02
   6.6340000e+01   3.8400000e+02
   6.6360000e+01   3.8400000e+02
   6.6380000e+01   3.8400000e+02
   6.6400000e+01   3.8400000e+02
   6.6420000e+01   3.8400000e+02
   6.6440000e+01   3.8400000e+02
   6.6460000e+01   3.8400000e+02
   6.6480000e+01   3.8400000e+02
   6.6500000e+01   3.8400000e+02
   6.6520000e+01   3.8400000e+02
   6.6540000e+01   3.8400000e+02
   6.6560000e+01   3.8400000e+02
   6.6580000e+01   3.8400000e+02
   6.6600000e+01   3.8400000e+02
   6.6620000e+01   3.8400000e+02
   6.6640000e+01   3.8400000e+02
   6.6660000e+01   3.8400000e+02
   6.6680000e+01   3.8400000e+02
   6.6700000e+01   3.8400000e+02
   6.6720000e+01   3.8400000e+02
   6.6740000e+01   3.8400000e+02
   6.6760000e+01   3.8400000e+02
   6.6780000e+01   3.8400000e+02
   6.6800000e+01   3.8400000e+02
   6.6820000e+01   3.8400000e+02
   6.6840000e+01   3.8400000e+02
   6.6860000e+01   3.8400000e+02
   6.6880000e+01   3.8400000e+02
   6.6900000e+01   3.8400000e+02
   6.6920000e+01   3.8400000e+02
   6.6940000e+01   3.8400000e+02
   6.6960000e+01   3.8400000e+02
   6.6980000e+01   3.8400000e+02
   6.7000000e+01   3.8400000e+02
   6.7020000e+01   3.8400000e+02
   6.7040000e+01   3.8400000e+02
   6.7060000e+01   3.8400000e+02
   6.7080000e+01   3.8400000e+02
   6.7100000e+01   3.8400000e+02
   6.7120000e+01   3.8400000e+02
   6.7140000e+01   3.8400000e+02
   6.7160000e+01   3.8400000e+02
   6.7180000e+01   3.8400000e+02
   6.7200000e+01   3.8400000e+02
   6.7220000e+01   3.8400000e+02
   6.7240000e+01   3.8400000e+02
   6.7260000e+01   3.8400000e+02
   6.7280000e+01   3.8400000e+02
   6.7300000e+01   3.8400000e+02
   6.7320000e+01   3.8400000e+02
   6.7340000e+01   3.8400000e+02
   6.7360000e+01   3.8400000e+02
   6.7380000e+01   3.8400000e+02
   6.7400000e+01   3.8400000e+02
   6.7420000e+01   3.8400000e+02
   6.7440000e+01   3.8400000e+02
   6.7460000e+01   3.8400000e+02
   6.7480000e+01   3.8400000e+02
   6.7500000e+01   3.8400000e+02
   6.7520000e+01   3.8400000e+02
   6.7540000e+01   3.8400000e+02
   6.7560000e+01   3.8400000e+02
   6.7580000e+01   3.8400000e+02
   6.7600000e+01   3.8400000e+02
   6.7620000e+01   3.8400000e+02
   6.7640000e+01   3.8400000e+02
   6.7660000e+01   3.8400000e+02
   6.7680000e+01   3.8400000e+02
   6.7700000e+01   3.8400000e+02
   6.7720000e+01   3.8400000e+02
   6.7740000e+01   3.8400000e+02
   6.7760000e+01   3.8400000e+02
   6.7780000e+01   3.8400000e+02
   6.7800000e+01   3.8400000e+02
   6.7820000e+01   3.8400000e+02
   6.7840000e+01   3.8400000e+02
   6.7860000e+01   3.8400000e+02
   6.7880000e+01   3.8400000e+02
   6.7900000e+01   3.8400000e+02
   6.7920000e+01   3.8400000e+02
   6.7940000e+01   3.8400000e+02
   6.7960000e+01   3.8400000e+02
   6.7980000e+01   3.8400000e+02
   6.8000000e+01   3.8400000e+02
   6.8020000e+01   3.8400000e+02
   6.8040000e+01   3.8400000e+02
   6.8060000e+01   3.8400000e+02
   6.8080000e+01   3.8400000e+02
   6.8100000e+01   3.8400000e+02
   6.8120000e+01   3.8400000e+02
   6.8140000e+01   3.8400000e+02
   6.8160000e+01   3.8400000e+02
   6.8180000e+01   3.8400000e+02
   6.8200000e+01   3.8400000e+02
   6.8220000e+01   3.8400000e+02
   6.8240000e+01   3.8400000e+02
   6.8260000e+01   3.8400000e+02
   6.8280000e+01   3.8400000e+02
   6.8300000e+01   3.8400000e+02
   6.8320000e+01   3.8400000e+02
   6.8340000e+01   3.8400000e+02
   6.8360000e+01   3.8400000e+02
   6.8380000e+01   3.8400000e+02
   6.8400000e+01   3.8400000e+02
   6.8420000e+01   3.8400000e+02
   6.8440000e+01   3.8400000e+02
   6.8460000e+01   3.8400000e+02
   6.8480000e+01   3.8400000e+02
   6.8500000e+01   3.8400000e+02
   6.8520000e+01   3.8400000e+02
   6.8540000e+01   3.8400000e+02
   6.8560000e+01   3.8400000e+02
   6.8580000e+01   3.8400000e+02
   6.8600000e+01   3.8400000e+02
   6.8620000e+01   3.8400000e+02
   6.8640000e+01   3.8400000e+02
   6.8660000e+01   3.8400000e+02
   6.8680000e+01   3.8400000e+02
   6.8700000e+01   3.8400000e+02
   6.8720000e+01   3.8400000e+02
   6.8740000e+01   3.8400000e+02
   6.8760000e+01   3.8400000e+02
   6.8780000e+01   3.8400000e+02
   6.8800000e+01   3.8400000e+02
   6.8820000e+01   3.8400000e+02
   6.8840000e+01   3.8400000e+02
   6.8860000e+01   3.8400000e+02
   6.8880000e+01   3.8400000e+02
   6.8900000e+01   3.8400000e+02
   6.8920000e+01   3.8400000e+02
   6.8940000e+01   3.8400000e+02
   6.8960000e+01   3.8400000e+02
   6.8980000e+01   3.8400000e+02
   6.9000000e+01   3.8400000e+02
   6.9020000e+01   3.8400000e+02
   6.9040000e+01   3.8400000e+02
   6.9060000e+01   3.8400000e+02
   6.9080000e+01   3.8400000e+02
   6.9100000e+01   3.8400000e+02
   6.9120000e+01   3.8400000e+02
   6.9140000e+01   3.8400000e+02
   6.9160000e+01   3.8400000e+02
   6.9180000e+01   3.8400000e+02
   6.9200000e+01   3.8400000e+02
   6.9220000e+01   3.8400000e+02
   6.9240000e+01   3.8400000e+02
   6.9260000e+01   3.8400000e+02
   6.9280000e+01   3.8400000e+02
   6.9300000e+01   3.8400000e+02
   6.9320000e+01   3.8400000e+02
   6.9340000e+01   3.8400000e+02
   6.9360000e+01   3.8400000e+02
   6.9380000e+01   3.8400000e+02
   6.9400000e+01   3.8400000e+02
   6.9420000e+01   3.8400000e+02
   6.9440000e+01   3.8400000e+02
   6.9460000e+01   3.8400000e+02
   6.9480000e+01   3.8400000e+02
   6.9500000e+01   3.8400000e+02
   6.9520000e+01   3.8400000e+02
   6.9540000e+01   3.8400000e+02
   6.9560000e+01   3.8400000e+02
   6.9580000e+01   3.8400000e+02
   6.9600000e+01   3.8400000e+02
   6.9620000e+01   3.8400000e+02
   6.9640000e+01   3.8400000e+02
   6.9660000e+01   3.8400000e+02
   6.9680000e+01   3.8400000e+02
   6.9700000e+01   3.8400000e+02
   6.9720000e+01   3.8400000e+02
   6.9740000e+01   3.8400000e+02
   6.9760000e+01   3.8400000e+02
   6.9780000e+01   3.8400000e+02
   6.9800000e+01   3.8400000e+02
   6.9820000e+01   3.8400000e+02
   6.9840000e+01   3.8400000e+02
   6.9860000e+01   3.8400000e+02
   6.9880000e+01   3.8400000e+02
   6.9900000e+01   3.8400000e+02
   6.9920000e+01   3.8400000e+02
   6.9940000e+01   3.8400000e+02
   6.9960000e+01   3.8400000e+02
   6.9980000e+01   3.8400000e+02
   7.0000000e+01   3.8400000e+02
   7.0020000e+01   3.8400000e+02
   7.0040000e+01   3.8400000e+02
   7.0060000e+01   3.8400000e+02
   7.0080000e+01   3.8400000e+02
   7.0100000e+01   3.8400000e+02
   7.0120000e+01   3.8400000e+02
   7.0140000e+01   3.8400000e+02
   7.0160000e+01   3.8400000e+02
   7.0180000e+01   3.8400000e+02
   7.0200000e+01   3.8400000e+02
   7.0220000e+01   3.8400000e+02
   7.0240000e+01   3.8400000e+02
   7.0260000e+01   3.8400000e+02
   7.0280000e+01   3.8400000e+02
   7.0300000e+01   3.8400000e+02
   7.0320000e+01   3.8400000e+02
   7.0340000e+01   3.8400000e+02
   7.0360000e+01   3.8400000e+02
   7.0380000e+01   3.8400000e+02
   7.0400000e+01   3.8400000e+02
   7.0420000e+01   3.8400000e+02
   7.0440000e+01   3.8400000e+02
   7.0460000e+01   3.8400000e+02
   7.0480000e+01   3.8400000e+02
   7.0500000e+01   3.8400000e+02
   7.0520000e+01   3.8400000e+02
   7.0540000e+01   3.8400000e+02
   7.0560000e+01   3.8400000e+02
   7.0580000e+01   3.8400000e+02
   7.0600000e+01   3.8400000e+02
   7.0620000e+01   3.8400000e+02
   7.0640000e+01   3.8400000e+02
   7.0660000e+01   3.8400000e+02
   7.0680000e+01   3.8400000e+02
   7.0700000e+01   3.8400000e+02
   7.0720000e+01   3.8400000e+02
   7.0740000e+01   3.8400000e+02
   7.0760000e+01   3.8400000e+02
   7.0780000e+01   3.8400000e+02
   7.0800000e+01   3.8400000e+02
   7.0820000e+01   3.8400000e+02
   7.0840000e+01   3.8400000e+02
   7.0860000e+01   3.8400000e+02
   7.0880000e+01   3.8400000e+02
   7.0900000e+01   3.8400000e+02
   7.0920000e+01   3.8400000e+02
   7.0940000e+01   3.8400000e+02
   7.0960000e+01   3.8400000e+02
   7.0980000e+01   3.8400000e+02
   7.1000000e+01   3.8400000e+02
   7.1020000e+01   3.8400000e+02
   7.1040000e+01   3.8400000e+02
   7.1060000e+01   3.8400000e+02
   7.1080000e+01   3.8400000e+02
   7.1100000e+01   3.8400000e+02
   7.1120000e+01   3.8400000e+02
   7.1140000e+01   3.8400000e+02
   7.1160000e+01   3.8400000e+02
   7.1180000e+01   3.8400000e+02
   7.1200000e+01   3.8400000e+02
   7.1220000e+01   3.8400000e+02
   7.1240000e+01   3.8400000e+02
   7.1260000e+01   3.8400000e+02
   7.1280000e+01   3.8400000e+02
   7.1300000e+01   3.8400000e+02
   7.1320000e+01   3.8400000e+02
   7.1340000e+01   3.8400000e+02
   7.1360000e+01   3.8400000e+02
   7.1380000e+01   3.8400000e+02
   7.1400000e+01   3.8400000e+02
   7.1420000e+01   3.8400000e+02
   7.1440000e+01   3.8400000e+02
   7.1460000e+01   3.8400000e+02
   7.1480000e+01   3.8400000e+02
   7.1500000e+01   3.8400000e+02
   7.1520000e+01   3.8400000e+02
   7.1540000e+01   3.8400000e+02
   7.1560000e+01   3.8400000e+02
   7.1580000e+01   3.8400000e+02
   7.1600000e+01   3.8400000e+02
   7.1620000e+01   3.8400000e+02
   7.1640000e+01   3.8400000e+02
   7.1660000e+01   3.8400000e+02
   7.1680000e+01   3.8400000e+02
   7.1700000e+01   3.8400000e+02
   7.1720000e+01   3.8400000e+02
   7.1740000e+01   3.8400000e+02
   7.1760000e+01   3.8400000e+02
   7.1780000e+01   3.8400000e+02
   7.1800000e+01   3.8400000e+02
   7.1820000e+01   3.8400000e+02
   7.1840000e+01   3.8400000e+02
   7.1860000e+01   3.8400000e+02
   7.1880000e+01   3.8400000e+02
   7.1900000e+01   3.8400000e+02
   7.1920000e+01   3.8400000e+02
   7.1940000e+01   3.8400000e+02
   7.1960000e+01   3.8400000e+02
   7.1980000e+01   3.8400000e+02
   7.2000000e+01   3.8400000e+02
   7.2020000e+01   3.8400000e+02
   7.2040000e+01   3.8400000e+02
   7.2060000e+01   3.8400000e+02
   7.2080000e+01   3.8400000e+02
   7.2100000e+01   3.8400000e+02
   7.2120000e+01   3.8400000e+02
   7.2140000e+01   3.8400000e+02
   7.2160000e+01   3.8400000e+02
   7.2180000e+01   3.8400000e+02
   7.2200000e+01   3.8400000e+02
   7.2220000e+01   3.8400000e+02
   7.2240000e+01   3.8400000e+02
   7.2260000e+01   3.8400000e+02
   7.2280000e+01   3.8400000e+02
   7.2300000e+01   3.8400000e+02
   7.2320000e+01   3.8400000e+02
   7.2340000e+01   3.8400000e+02
   7.2360000e+01   3.8400000e+02
   7.2380000e+01   3.8400000e+02
   7.2400000e+01   3.8400000e+02
   7.2420000e+01   3.8400000e+02
   7.2440000e+01   3.8400000e+02
   7.2460000e+01   3.8400000e+02
   7.2480000e+01   3.8400000e+02
   7.2500000e+01   3.8400000e+02
   7.2520000e+01   3.8400000e+02
   7.2540000e+01   3.8400000e+02
   7.2560000e+01   3.8400000e+02
   7.2580000e+01   3.8400000e+02
   7.2600000e+01   3.8400000e+02
   7.2620000e+01   3.8400000e+02
   7.2640000e+01   3.8400000e+02
   7.2660000e+01   3.8400000e+02
   7.2680000e+01   3.8400000e+02
   7.2700000e+01   3.8400000e+02
   7.2720000e+01   3.8400000e+02
   7.2740000e+01   3.8400000e+02
   7.2760000e+01   3.8400000e+02
   7.2780000e+01   3.8400000e+02
   7.2800000e+01   3.8400000e+02
   7.2820000e+01   3.8400000e+02
   7.2840000e+01   3.8400000e+02
   7.2860000e+01   3.8400000e+02
   7.2880000e+01   3.8400000e+02
   7.2900000e+01   3.8400000e+02
   7.2920000e+01   3.8400000e+02
   7.2940000e+01   3.8400000e+02
   7.2960000e+01   3.8400000e+02
   7.2980000e+01   3.8400000e+02
   7.3000000e+01   3.8400000e+02
   7.3020000e+01   3.8400000e+02
   7.3040000e+01   3.8400000e+02
   7.3060000e+01   3.8400000e+02
   7.3080000e+01   3.8400000e+02
   7.3100000e+01   3.8400000e+02
   7.3120000e+01   3.8400000e+02
   7.3140000e+01   3.8400000e+02
   7.3160000e+01   3.8400000e+02
   7.3180000e+01   3.8400000e+02
   7.3200000e+01   3.8400000e+02
   7.3220000e+01   3.8400000e+02
   7.3240000e+01   3.8400000e+02
   7.3260000e+01   3.8400000e+02
   7.3280000e+01   3.8400000e+02
   7.3300000e+01   3.8400000e+02
   7.3320000e+01   3.8400000e+02
   7.3340000e+01   3.8400000e+02
   7.3360000e+01   3.8400000e+02
   7.3380000e+01   3.8400000e+02
   7.3400000e+01   3.8400000e+02
   7.3420000e+01   3.8400000e+02
   7.3440000e+01   3.8400000e+02
   7.3460000e+01   3.8400000e+02
   7.3480000e+01   3.8400000e+02
   7.3500000e+01   3.8400000e+02
   7.3520000e+01   3.8400000e+02
   7.3540000e+01   3.8400000e+02
   7.3560000e+01   3.8400000e+02
   7.3580000e+01   3.8400000e+02
   7.3600000e+01   3.8400000e+02
   7.3620000e+01   3.8400000e+02
   7.3640000e+01   3.8400000e+02
   7.3660000e+01   3.8400000e+02
   7.3680000e+01   3.8400000e+02
   7.3700000e+01   3.8400000e+02
   7.3720000e+01   3.8400000e+02
   7.3740000e+01   3.8400000e+02
   7.3760000e+01   3.8400000e+02
   7.3780000e+01   3.8400000e+02
   7.3800000e+01   3.8400000e+02
   7.3820000e+01   3.8400000e+02
   7.3840000e+01   3.8400000e+02
   7.3860000e+01   3.8400000e+02
   7.3880000e+01   3.8400000e+02
   7.3900000e+01   3.8400000e+02
   7.3920000e+01   3.8400000e+02
   7.3940000e+01   3.8400000e+02
   7.3960000e+01   3.8400000e+02
   7.3980000e+01   3.8400000e+02
   7.4000000e+01   3.8400000e+02
   7.4020000e+01   3.8400000e+02
   7.4040000e+01   3.8400000e+02
   7.4060000e+01   3.8400000e+02
   7.4080000e+01   3.8400000e+02
   7.4100000e+01   3.8400000e+02
   7.4120000e+01   3.8400000e+02
   7.4140000e+01   3.8400000e+02
   7.4160000e+01   3.8400000e+02
   7.4180000e+01   3.8400000e+02
   7.4200000e+01   3.8400000e+02
   7.4220000e+01   3.8400000e+02
   7.4240000e+01   3.8400000e+02
   7.4260000e+01   3.8400000e+02
   7.4280000e+01   3.8400000e+02
   7.4300000e+01   3.8400000e+02
   7.4320000e+01   3.8400000e+02
   7.4340000e+01   3.8400000e+02
   7.4360000e+01   3.8400000e+02
   7.4380000e+01   3.8400000e+02
   7.4400000e+01   3.8400000e+02
   7.4420000e+01   3.8400000e+02
   7.4440000e+01   3.8400000e+02
   7.4460000e+01   3.8400000e+02
   7.4480000e+01   3.8400000e+02
   7.4500000e+01   3.8400000e+02
   7.4520000e+01   3.8400000e+02
   7.4540000e+01   3.8400000e+02
   7.4560000e+01   3.8400000e+02
   7.4580000e+01   3.8400000e+02
   7.4600000e+01   3.8400000e+02
   7.4620000e+01   3.8400000e+02
   7.4640000e+01   3.8400000e+02
   7.4660000e+01   3.8400000e+02
   7.4680000e+01   3.8400000e+02
   7.4700000e+01   3.8400000e+02
   7.4720000e+01   3.8400000e+02
   7.4740000e+01   3.8400000e+02
   7.4760000e+01   3.8400000e+02
   7.4780000e+01   3.8400000e+02
   7.4800000e+01   3.8400000e+02
   7.4820000e+01   3.8400000e+02
   7.4840000e+01   3.8400000e+02
   7.4860000e+01   3.8400000e+02
   7.4880000e+01   3.8400000e+02
   7.4900000e+01   3.8400000e+02
   7.4920000e+01   3.8400000e+02
   7.4940000e+01   3.8400000e+02
   7.4960000e+01   3.8400000e+02
   7.4980000e+01   3.8400000e+02
   7.5000000e+01   3.8400000e+02
   7.5020000e+01   3.8400000e+02
   7.5040000e+01   3.8400000e+02
   7.5060000e+01   3.8400000e+02
   7.5080000e+01   3.8400000e+02
   7.5100000e+01   3.8400000e+02
   7.5120000e+01   3.8400000e+02
   7.5140000e+01   3.8400000e+02
   7.5160000e+01   3.8400000e+02
   7.5180000e+01   3.8400000e+02
   7.5200000e+01   3.8400000e+02
   7.5220000e+01   3.8400000e+02
   7.5240000e+01   3.8400000e+02
   7.5260000e+01   3.8400000e+02
   7.5280000e+01   3.8400000e+02
   7.5300000e+01   3.8400000e+02
   7.5320000e+01   3.8400000e+02
   7.5340000e+01   3.8400000e+02
   7.5360000e+01   3.8400000e+02
   7.5380000e+01   3.8400000e+02
   7.5400000e+01   3.8400000e+02
   7.5420000e+01   3.8400000e+02
   7.5440000e+01   3.8400000e+02
   7.5460000e+01   3.8400000e+02
   7.5480000e+01   3.8400000e+02
   7.5500000e+01   3.8400000e+02
   7.5520000e+01   3.8400000e+02
   7.5540000e+01   3.8400000e+02
   7.5560000e+01   3.8400000e+02
   7.5580000e+01   3.8400000e+02
   7.5600000e+01   3.8400000e+02
   7.5620000e+01   3.8400000e+02
   7.5640000e+01   3.8400000e+02
   7.5660000e+01   3.8400000e+02
   7.5680000e+01   3.8400000e+02
   7.5700000e+01   3.8400000e+02
   7.5720000e+01   3.8400000e+02
   7.5740000e+01   3.8400000e+02
   7.5760000e+01   3.8400000e+02
   7.5780000e+01   3.8400000e+02
   7.5800000e+01   3.8400000e+02
   7.5820000e+01   3.8400000e+02
   7.5840000e+01   3.8400000e+02
   7.5860000e+01   3.8400000e+02
   7.5880000e+01   3.8400000e+02
   7.5900000e+01   3.8400000e+02
   7.5920000e+01   3.8400000e+02
   7.5940000e+01   3.8400000e+02
   7.5960000e+01   3.8400000e+02
   7.5980000e+01   3.8400000e+02
   7.6000000e+01   3.8400000e+02
   7.6020000e+01   3.8400000e+02
   7.6040000e+01   3.8400000e+02
   7.6060000e+01   3.8400000e+02
   7.6080000e+01   3.8400000e+02
   7.6100000e+01   3.8400000e+02
   7.6120000e+01   3.8400000e+02
   7.6140000e+01   3.8400000e+02
   7.6160000e+01   3.8400000e+02
   7.6180000e+01   3.8400000e+02
   7.6200000e+01   3.8400000e+02
   7.6220000e+01   3.8400000e+02
   7.6240000e+01   3.8400000e+02
   7.6260000e+01   3.8400000e+02
   7.6280000e+01   3.8400000e+02
   7.6300000e+01   3.8400000e+02
   7.6320000e+01   3.8400000e+02
   7.6340000e+01   3.8400000e+02
   7.6360000e+01   3.8400000e+02
   7.6380000e+01   3.8400000e+02
   7.6400000e+01   3.8400000e+02
   7.6420000e+01   3.8400000e+02
   7.6440000e+01   3.8400000e+02
   7.6460000e+01   3.8400000e+02
   7.6480000e+01   3.8400000e+02
   7.6500000e+01   3.8400000e+02
   7.6520000e+01   3.8400000e+02
   7.6540000e+01   3.8400000e+02
   7.6560000e+01   3.8400000e+02
   7.6580000e+01   3.8400000e+02
   7.6600000e+01   3.8400000e+02
   7.6620000e+01   3.8400000e+02
   7.6640000e+01   3.8400000e+02
   7.6660000e+01   3.8400000e+02
   7.6680000e+01   3.8400000e+02
   7.6700000e+01   3.8400000e+02
   7.6720000e+01   3.8400000e+02
   7.6740000e+01   3.8400000e+02
   7.6760000e+01   3.8400000e+02
   7.6780000e+01   3.8400000e+02
   7.6800000e+01   3.8400000e+02
   7.6820000e+01   3.8400000e+02
   7.6840000e+01   3.8400000e+02
   7.6860000e+01   3.8400000e+02
   7.6880000e+01   3.8400000e+02
   7.6900000e+01   3.8400000e+02
   7.6920000e+01   3.8400000e+02
   7.6940000e+01   3.8400000e+02
   7.6960000e+01   3.8400000e+02
   7.6980000e+01   3.8400000e+02
   7.7000000e+01   3.8400000e+02
   7.7020000e+01   3.8400000e+02
   7.7040000e+01   3.8400000e+02
   7.7060000e+01   3.8400000e+02
   7.7080000e+01   3.8400000e+02
   7.7100000e+01   3.8400000e+02
   7.7120000e+01   3.8400000e+02
   7.7140000e+01   3.8400000e+02
   7.7160000e+01   3.8400000e+02
   7.7180000e+01   3.8400000e+02
   7.7200000e+01   3.8400000e+02
   7.7220000e+01   3.8400000e+02
   7.7240000e+01   3.8400000e+02
   7.7260000e+01   3.8400000e+02
   7.7280000e+01   3.8400000e+02
   7.7300000e+01   3.8400000e+02
   7.7320000e+01   3.8400000e+02
   7.7340000e+01   3.8400000e+02
   7.7360000e+01   3.8400000e+02
   7.7380000e+01   3.8400000e+02
   7.7400000e+01   3.8400000e+02
   7.7420000e+01   3.8400000e+02
   7.7440000e+01   3.8400000e+02
   7.7460000e+01   3.8400000e+02
   7.7480000e+01   3.8400000e+02
   7.7500000e+01   3.8400000e+02
   7.7520000e+01   3.8400000e+02
   7.7540000e+01   3.8400000e+02
   7.7560000e+01   3.8400000e+02
   7.7580000e+01   3.8400000e+02
   7.7600000e+01   3.8400000e+02
   7.7620000e+01   3.8400000e+02
   7.7640000e+01   3.8400000e+02
   7.7660000e+01   3.8400000e+02
   7.7680000e+01   3.8400000e+02
   7.7700000e+01   3.8400000e+02
   7.7720000e+01   3.8400000e+02
   7.7740000e+01   3.8400000e+02
   7.7760000e+01   3.8400000e+02
   7.7780000e+01   3.8400000e+02
   7.7800000e+01   3.8400000e+02
   7.7820000e+01   3.8400000e+02
   7.7840000e+01   3.8400000e+02
   7.7860000e+01   3.8400000e+02
   7.7880000e+01   3.8400000e+02
   7.7900000e+01   3.8400000e+02
   7.7920000e+01   3.8400000e+02
   7.7940000e+01   3.8400000e+02
   7.7960000e+01   3.8400000e+02
   7.7980000e+01   3.8400000e+02
   7.8000000e+01   3.8400000e+02
   7.8020000e+01   3.8400000e+02
   7.8040000e+01   3.8400000e+02
   7.8060000e+01   3.8400000e+02
   7.8080000e+01   3.8400000e+02
   7.8100000e+01   3.8400000e+02
   7.8120000e+01   3.8400000e+02
   7.8140000e+01   3.8400000e+02
   7.8160000e+01   3.8400000e+02
   7.8180000e+01   3.8400000e+02
   7.8200000e+01   3.8400000e+02
   7.8220000e+01   3.8400000e+02
   7.8240000e+01   3.8400000e+02
   7.8260000e+01   3.8400000e+02
   7.8280000e+01   3.8400000e+02
   7.8300000e+01   3.8400000e+02
   7.8320000e+01   3.8400000e+02
   7.8340000e+01   3.8400000e+02
   7.8360000e+01   3.8400000e+02
   7.8380000e+01   3.8400000e+02
   7.8400000e+01   3.8400000e+02
   7.8420000e+01   3.8400000e+02
   7.8440000e+01   3.8400000e+02
   7.8460000e+01   3.8400000e+02
   7.8480000e+01   3.8400000e+02
   7.8500000e+01   3.8400000e+02
   7.8520000e+01   3.8400000e+02
   7.8540000e+01   3.8400000e+02
   7.8560000e+01   3.8400000e+02
   7.8580000e+01   3.8400000e+02
   7.8600000e+01   3.8400000e+02
   7.8620000e+01   3.8400000e+02
   7.8640000e+01   3.8400000e+02
   7.8660000e+01   3.8400000e+02
   7.8680000e+01   3.8400000e+02
   7.8700000e+01   3.8400000e+02
   7.8720000e+01   3.8400000e+02
   7.8740000e+01   3.8400000e+02
   7.8760000e+01   3.8400000e+02
   7.8780000e+01   3.8400000e+02
   7.8800000e+01   3.8400000e+02
   7.8820000e+01   3.8400000e+02
   7.8840000e+01   3.8400000e+02
   7.8860000e+01   3.8400000e+02
   7.8880000e+01   3.8400000e+02
   7.8900000e+01   3.8400000e+02
   7.8920000e+01   3.8400000e+02
   7.8940000e+01   3.8400000e+02
   7.8960000e+01   3.8400000e+02
   7.8980000e+01   3.8400000e+02
   7.9000000e+01   3.8400000e+02
   7.9020000e+01   3.8400000e+02
   7.9040000e+01   3.8400000e+02
   7.9060000e+01   3.8400000e+02
   7.9080000e+01   3.8400000e+02
   7.9100000e+01   3.8400000e+02
   7.9120000e+01   3.8400000e+02
   7.9140000e+01   3.8400000e+02
   7.9160000e+01   3.8400000e+02
   7.9180000e+01   3.8400000e+02
   7.9200000e+01   3.8400000e+02
   7.9220000e+01   3.8400000e+02
   7.9240000e+01   3.8400000e+02
   7.9260000e+01   3.8400000e+02
   7.9280000e+01   3.8400000e+02
   7.9300000e+01   3.8400000e+02
   7.9320000e+01   3.8400000e+02
   7.9340000e+01   3.8400000e+02
   7.9360000e+01   3.8400000e+02
   7.9380000e+01   3.8400000e+02
   7.9400000e+01   3.8400000e+02
   7.9420000e+01   3.8400000e+02
   7.9440000e+01   3.8400000e+02
   7.9460000e+01   3.8400000e+02
   7.9480000e+01   3.8400000e+02
   7.9500000e+01   3.8400000e+02
   7.9520000e+01   3.8400000e+02
   7.9540000e+01   3.8400000e+02
   7.9560000e+01   3.8400000e+02
   7.9580000e+01   3.8400000e+02
   7.9600000e+01   3.8400000e+02
   7.9620000e+01   3.8400000e+02
   7.9640000e+01   3.8400000e+02
   7.9660000e+01   3.8400000e+02
   7.9680000e+01   3.8400000e+02
   7.9700000e+01   3.8400000e+02
   7.9720000e+01   3.8400000e+02
   7.9740000e+01   3.8400000e+02
   7.9760000e+01   3.8400000e+02
   7.9780000e+01   3.8400000e+02
   7.9800000e+01   3.8400000e+02
   7.9820000e+01   3.8400000e+02
   7.9840000e+01   3.8400000e+02
   7.9860000e+01   3.8400000e+02
   7.9880000e+01   3.8400000e+02
   7.9900000e+01   3.8400000e+02
   7.9920000e+01   3.8400000e+02
   7.9940000e+01   3.8400000e+02
   7.9960000e+01   3.8400000e+02
   7.9980000e+01   3.8400000e+02
   8.0000000e+01   3.8400000e+02
   8.0020000e+01   3.8400000e+02
   8.0040000e+01   3.8400000e+02
   8.0060000e+01   3.8400000e+02
   8.0080000e+01   3.8400000e+02
   8.0100000e+01   3.8400000e+02
   8.0120000e+01   3.8400000e+02
   8.0140000e+01   3.8400000e+02
   8.0160000e+01   3.8400000e+02
   8.0180000e+01   3.8400000e+02
   8.0200000e+01   3.8400000e+02
   8.0220000e+01   3.8400000e+02
   8.0240000e+01   3.8400000e+02
   8.0260000e+01   3.8400000e+02
   8.0280000e+01   3.8400000e+02
   8.0300000e+01   3.8400000e+02
   8.0320000e+01   3.8400000e+02
   8.0340000e+01   3.8400000e+02
   8.0360000e+01   3.8400000e+02
   8.0380000e+01   3.8400000e+02
   8.0400000e+01   3.8400000e+02
   8.0420000e+01   3.8400000e+02
   8.0440000e+01   3.8400000e+02
   8.0460000e+01   3.8400000e+02
   8.0480000e+01   3.8400000e+02
   8.0500000e+01   3.8400000e+02
   8.0520000e+01   3.8400000e+02
   8.0540000e+01   3.8400000e+02
   8.0560000e+01   3.8400000e+02
   8.0580000e+01   3.8400000e+02
   8.0600000e+01   3.8400000e+02
   8.0620000e+01   3.8400000e+02
   8.0640000e+01   3.8400000e+02
   8.0660000e+01   3.8400000e+02
   8.0680000e+01   3.8400000e+02
   8.0700000e+01   3.8400000e+02
   8.0720000e+01   3.8400000e+02
   8.0740000e+01   3.8400000e+02
   8.0760000e+01   3.8400000e+02
   8.0780000e+01   3.8400000e+02
   8.0800000e+01   3.8400000e+02
   8.0820000e+01   3.8400000e+02
   8.0840000e+01   3.8400000e+02
   8.0860000e+01   3.8400000e+02
   8.0880000e+01   3.8400000e+02
   8.0900000e+01   3.8400000e+02
   8.0920000e+01   3.8400000e+02
   8.0940000e+01   3.8400000e+02
   8.0960000e+01   3.8400000e+02
   8.0980000e+01   3.8400000e+02
   8.1000000e+01   3.8400000e+02
   8.1020000e+01   3.8400000e+02
   8.1040000e+01   3.8400000e+02
   8.1060000e+01   3.8400000e+02
   8.1080000e+01   3.8400000e+02
   8.1100000e+01   3.8400000e+02
   8.1120000e+01   3.8400000e+02
   8.1140000e+01   3.8400000e+02
   8.1160000e+01   3.8400000e+02
   8.1180000e+01   3.8400000e+02
   8.1200000e+01   3.8400000e+02
   8.1220000e+01   3.8400000e+02
   8.1240000e+01   3.8400000e+02
   8.1260000e+01   3.8400000e+02
   8.1280000e+01   3.8400000e+02
   8.1300000e+01   3.8400000e+02
   8.1320000e+01   3.8400000e+02
   8.1340000e+01   3.8400000e+02
   8.1360000e+01   3.8400000e+02
   8.1380000e+01   3.8400000e+02
   8.1400000e+01   3.8400000e+02
   8.1420000e+01   3.8400000e+02
   8.1440000e+01   3.8400000e+02
   8.1460000e+01   3.8400000e+02
   8.1480000e+01   3.8400000e+02
   8.1500000e+01   3.8400000e+02
   8.1520000e+01   3.8400000e+02
   8.1540000e+01   3.8400000e+02
   8.1560000e+01   3.8400000e+02
   8.1580000e+01   3.8400000e+02
   8.1600000e+01   3.8400000e+02
   8.1620000e+01   3.8400000e+02
   8.1640000e+01   3.8400000e+02
   8.1660000e+01   3.8400000e+02
   8.1680000e+01   3.8400000e+02
   8.1700000e+01   3.8400000e+02
   8.1720000e+01   3.8400000e+02
   8.1740000e+01   3.8400000e+02
   8.1760000e+01   3.8400000e+02
   8.1780000e+01   3.8400000e+02
   8.1800000e+01   3.8400000e+02
   8.1820000e+01   3.8400000e+02
   8.1840000e+01   3.8400000e+02
   8.1860000e+01   3.8400000e+02
   8.1880000e+01   3.8400000e+02
   8.1900000e+01   3.8400000e+02
   8.1920000e+01   3.8400000e+02
   8.1940000e+01   3.8400000e+02
   8.1960000e+01   3.8400000e+02
   8.1980000e+01   3.8400000e+02
   8.2000000e+01   3.8400000e+02
   8.2020000e+01   3.8400000e+02
   8.2040000e+01   3.8400000e+02
   8.2060000e+01   3.8400000e+02
   8.2080000e+01   3.8400000e+02
   8.2100000e+01   3.8400000e+02
   8.2120000e+01   3.8400000e+02
   8.2140000e+01   3.8400000e+02
   8.2160000e+01   3.8400000e+02
   8.2180000e+01   3.8400000e+02
   8.2200000e+01   3.8400000e+02
   8.2220000e+01   3.8400000e+02
   8.2240000e+01   3.8400000e+02
   8.2260000e+01   3.8400000e+02
   8.2280000e+01   3.8400000e+02
   8.2300000e+01   3.8400000e+02
   8.2320000e+01   3.8400000e+02
   8.2340000e+01   3.8400000e+02
   8.2360000e+01   3.8400000e+02
   8.2380000e+01   3.8400000e+02
   8.2400000e+01   3.8400000e+02
   8.2420000e+01   3.8400000e+02
   8.2440000e+01   3.8400000e+02
   8.2460000e+01   3.8400000e+02
   8.2480000e+01   3.8400000e+02
   8.2500000e+01   3.8400000e+02
   8.2520000e+01   3.8400000e+02
   8.2540000e+01   3.8400000e+02
   8.2560000e+01   3.8400000e+02
   8.2580000e+01   3.8400000e+02
   8.2600000e+01   3.8400000e+02
   8.2620000e+01   3.8400000e+02
   8.2640000e+01   3.8400000e+02
   8.2660000e+01   3.8400000e+02
   8.2680000e+01   3.8400000e+02
   8.2700000e+01   3.8400000e+02
   8.2720000e+01   3.8400000e+02
   8.2740000e+01   3.8400000e+02
   8.2760000e+01   3.8400000e+02
   8.2780000e+01   3.8400000e+02
   8.2800000e+01   3.8400000e+02
   8.2820000e+01   3.8400000e+02
   8.2840000e+01   3.8400000e+02
   8.2860000e+01   3.8400000e+02
   8.2880000e+01   3.8400000e+02
   8.2900000e+01   3.8400000e+02
   8.2920000e+01   3.8400000e+02
   8.2940000e+01   3.8400000e+02
   8.2960000e+01   3.8400000e+02
   8.2980000e+01   3.8400000e+02
   8.3000000e+01   3.8400000e+02
   8.3020000e+01   3.8400000e+02
   8.3040000e+01   3.8400000e+02
   8.3060000e+01   3.8400000e+02
   8.3080000e+01   3.8400000e+02
   8.3100000e+01   3.8400000e+02
   8.3120000e+01   3.8400000e+02
   8.3140000e+01   3.8400000e+02
   8.3160000e+01   3.8400000e+02
   8.3180000e+01   3.8400000e+02
   8.3200000e+01   3.8400000e+02
   8.3220000e+01   3.8400000e+02
   8.3240000e+01   3.8400000e+02
   8.3260000e+01   3.8400000e+02
   8.3280000e+01   3.8400000e+02
   8.3300000e+01   3.8400000e+02
   8.3320000e+01   3.8400000e+02
   8.3340000e+01   3.8400000e+02
   8.3360000e+01   3.8400000e+02
   8.3380000e+01   3.8400000e+02
   8.3400000e+01   3.8400000e+02
   8.3420000e+01   3.8400000e+02
   8.3440000e+01   3.8400000e+02
   8.3460000e+01   3.8400000e+02
   8.3480000e+01   3.8400000e+02
   8.3500000e+01   3.8400000e+02
   8.3520000e+01   3.8400000e+02
   8.3540000e+01   3.8400000e+02
   8.3560000e+01   3.8400000e+02
   8.3580000e+01   3.8400000e+02
   8.3600000e+01   3.8400000e+02
   8.3620000e+01   3.8400000e+02
   8.3640000e+01   3.8400000e+02
   8.3660000e+01   3.8400000e+02
   8.3680000e+01   3.8400000e+02
   8.3700000e+01   3.8400000e+02
   8.3720000e+01   3.8400000e+02
   8.3740000e+01   3.8400000e+02
   8.3760000e+01   3.8400000e+02
   8.3780000e+01   3.8400000e+02
   8.3800000e+01   3.8400000e+02
   8.3820000e+01   3.8400000e+02
   8.3840000e+01   3.8400000e+02
   8.3860000e+01   3.8400000e+02
   8.3880000e+01   3.8400000e+02
   8.3900000e+01   3.8400000e+02
   8.3920000e+01   3.8400000e+02
   8.3940000e+01   3.8400000e+02
   8.3960000e+01   3.8400000e+02
   8.3980000e+01   3.8400000e+02
   8.4000000e+01   3.8400000e+02
   8.4020000e+01   3.8400000e+02
   8.4040000e+01   3.8400000e+02
   8.4060000e+01   3.8400000e+02
   8.4080000e+01   3.8400000e+02
   8.4100000e+01   3.8400000e+02
   8.4120000e+01   3.8400000e+02
   8.4140000e+01   3.8400000e+02
   8.4160000e+01   3.8400000e+02
   8.4180000e+01   3.8400000e+02
   8.4200000e+01   3.8400000e+02
   8.4220000e+01   3.8400000e+02
   8.4240000e+01   3.8400000e+02
   8.4260000e+01   3.8400000e+02
   8.4280000e+01   3.8400000e+02
   8.4300000e+01   3.8400000e+02
   8.4320000e+01   3.8400000e+02
   8.4340000e+01   3.8400000e+02
   8.4360000e+01   3.8400000e+02
   8.4380000e+01   3.8400000e+02
   8.4400000e+01   3.8400000e+02
   8.4420000e+01   3.8400000e+02
   8.4440000e+01   3.8400000e+02
   8.4460000e+01   3.8400000e+02
   8.4480000e+01   3.8400000e+02
   8.4500000e+01   3.8400000e+02
   8.4520000e+01   3.8400000e+02
   8.4540000e+01   3.8400000e+02
   8.4560000e+01   3.8400000e+02
   8.4580000e+01   3.8400000e+02
   8.4600000e+01   3.8400000e+02
   8.4620000e+01   3.8400000e+02
   8.4640000e+01   3.8400000e+02
   8.4660000e+01   3.8400000e+02
   8.4680000e+01   3.8400000e+02
   8.4700000e+01   3.8400000e+02
   8.4720000e+01   3.8400000e+02
   8.4740000e+01   3.8400000e+02
   8.4760000e+01   3.8400000e+02
   8.4780000e+01   3.8400000e+02
   8.4800000e+01   3.8400000e+02
   8.4820000e+01   3.8400000e+02
   8.4840000e+01   3.8400000e+02
   8.4860000e+01   3.8400000e+02
   8.4880000e+01   3.8400000e+02
   8.4900000e+01   3.8400000e+02
   8.4920000e+01   3.8400000e+02
   8.4940000e+01   3.8400000e+02
   8.4960000e+01   3.8400000e+02
   8.4980000e+01   3.8400000e+02
   8.5000000e+01   3.8400000e+02
   8.5020000e+01   3.8400000e+02
   8.5040000e+01   3.8400000e+02
   8.5060000e+01   3.8400000e+02
   8.5080000e+01   3.8400000e+02
   8.5100000e+01   3.8400000e+02
   8.5120000e+01   3.8400000e+02
   8.5140000e+01   3.8400000e+02
   8.5160000e+01   3.8400000e+02
   8.5180000e+01   3.8400000e+02
   8.5200000e+01   3.8400000e+02
   8.5220000e+01   3.8400000e+02
   8.5240000e+01   3.8400000e+02
   8.5260000e+01   3.8400000e+02
   8.5280000e+01   3.8400000e+02
   8.5300000e+01   3.8400000e+02
   8.5320000e+01   3.8400000e+02
   8.5340000e+01   3.8400000e+02
   8.5360000e+01   3.8400000e+02
   8.5380000e+01   3.8400000e+02
   8.5400000e+01   3.8400000e+02
   8.5420000e+01   3.8400000e+02
   8.5440000e+01   3.8400000e+02
   8.5460000e+01   3.8400000e+02
   8.5480000e+01   3.8400000e+02
   8.5500000e+01   3.8400000e+02
   8.5520000e+01   3.8400000e+02
   8.5540000e+01   3.8400000e+02
   8.5560000e+01   3.8400000e+02
   8.5580000e+01   3.8400000e+02
   8.5600000e+01   3.8400000e+02
   8.5620000e+01   3.8400000e+02
   8.5640000e+01   3.8400000e+02
   8.5660000e+01   3.8400000e+02
   8.5680000e+01   3.8400000e+02
   8.5700000e+01   3.8400000e+02
   8.5720000e+01   3.8400000e+02
   8.5740000e+01   3.8400000e+02
   8.5760000e+01   3.8400000e+02
   8.5780000e+01   3.8400000e+02
   8.5800000e+01   3.8400000e+02
   8.5820000e+01   3.8400000e+02
   8.5840000e+01   3.8400000e+02
   8.5860000e+01   3.8400000e+02
   8.5880000e+01   3.8400000e+02
   8.5900000e+01   3.8400000e+02
   8.5920000e+01   3.8400000e+02
   8.5940000e+01   3.8400000e+02
   8.5960000e+01   3.8400000e+02
   8.5980000e+01   3.8400000e+02
   8.6000000e+01   3.8400000e+02
   8.6020000e+01   3.8400000e+02
   8.6040000e+01   3.8400000e+02
   8.6060000e+01   3.8400000e+02
   8.6080000e+01   3.8400000e+02
   8.6100000e+01   3.8400000e+02
   8.6120000e+01   3.8400000e+02
   8.6140000e+01   3.8400000e+02
   8.6160000e+01   3.8400000e+02
   8.6180000e+01   3.8400000e+02
   8.6200000e+01   3.8400000e+02
   8.6220000e+01   3.8400000e+02
   8.6240000e+01   3.8400000e+02
   8.6260000e+01   3.8400000e+02
   8.6280000e+01   3.8400000e+02
   8.6300000e+01   3.8400000e+02
   8.6320000e+01   3.8400000e+02
   8.6340000e+01   3.8400000e+02
   8.6360000e+01   3.8400000e+02
   8.6380000e+01   3.8400000e+02
   8.6400000e+01   3.8400000e+02
   8.6420000e+01   3.8400000e+02
   8.6440000e+01   3.8400000e+02
   8.6460000e+01   3.8400000e+02
   8.6480000e+01   3.8400000e+02
   8.6500000e+01   3.8400000e+02
   8.6520000e+01   3.8400000e+02
   8.6540000e+01   3.8400000e+02
   8.6560000e+01   3.8400000e+02
   8.6580000e+01   3.8400000e+02
   8.6600000e+01   3.8400000e+02
   8.6620000e+01   3.8400000e+02
   8.6640000e+01   3.8400000e+02
   8.6660000e+01   3.8400000e+02
   8.6680000e+01   3.8400000e+02
   8.6700000e+01   3.8400000e+02
   8.6720000e+01   3.8400000e+02
   8.6740000e+01   3.8400000e+02
   8.6760000e+01   3.8400000e+02
   8.6780000e+01   3.8400000e+02
   8.6800000e+01   3.8400000e+02
   8.6820000e+01   3.8400000e+02
   8.6840000e+01   3.8400000e+02
   8.6860000e+01   3.8400000e+02
   8.6880000e+01   3.8400000e+02
   8.6900000e+01   3.8400000e+02
   8.6920000e+01   3.8400000e+02
   8.6940000e+01   3.8400000e+02
   8.6960000e+01   3.8400000e+02
   8.6980000e+01   3.8400000e+02
   8.7000000e+01   3.8400000e+02
   8.7020000e+01   3.8400000e+02
   8.7040000e+01   3.8400000e+02
   8.7060000e+01   3.8400000e+02
   8.7080000e+01   3.8400000e+02
   8.7100000e+01   3.8400000e+02
   8.7120000e+01   3.8400000e+02
   8.7140000e+01   3.8400000e+02
   8.7160000e+01   3.8400000e+02
   8.7180000e+01   3.8400000e+02
   8.7200000e+01   3.8400000e+02
   8.7220000e+01   3.8400000e+02
   8.7240000e+01   3.8400000e+02
   8.7260000e+01   3.8400000e+02
   8.7280000e+01   3.8400000e+02
   8.7300000e+01   3.8400000e+02
   8.7320000e+01   3.8400000e+02
   8.7340000e+01   3.8400000e+02
   8.7360000e+01   3.8400000e+02
   8.7380000e+01   3.8400000e+02
   8.7400000e+01   3.8400000e+02
   8.7420000e+01   3.8400000e+02
   8.7440000e+01   3.8400000e+02
   8.7460000e+01   3.8400000e+02
   8.7480000e+01   3.8400000e+02
   8.7500000e+01   3.8400000e+02
   8.7520000e+01   3.8400000e+02
   8.7540000e+01   3.8400000e+02
   8.7560000e+01   3.8400000e+02
   8.7580000e+01   3.8400000e+02
   8.7600000e+01   3.8400000e+02
   8.7620000e+01   3.8400000e+02
   8.7640000e+01   3.8400000e+02
   8.7660000e+01   3.8400000e+02
   8.7680000e+01   3.8400000e+02
   8.7700000e+01   3.8400000e+02
   8.7720000e+01   3.8400000e+02
   8.7740000e+01   3.8400000e+02
   8.7760000e+01   3.8400000e+02
   8.7780000e+01   3.8400000e+02
   8.7800000e+01   3.8400000e+02
   8.7820000e+01   3.8400000e+02
   8.7840000e+01   3.8400000e+02
   8.7860000e+01   3.8400000e+02
   8.7880000e+01   3.8400000e+02
   8.7900000e+01   3.8400000e+02
   8.7920000e+01   3.8400000e+02
   8.7940000e+01   3.8400000e+02
   8.7960000e+01   3.8400000e+02
   8.7980000e+01   3.8400000e+02
   8.8000000e+01   3.8400000e+02
   8.8020000e+01   3.8400000e+02
   8.8040000e+01   3.8400000e+02
   8.8060000e+01   3.8400000e+02
   8.8080000e+01   3.8400000e+02
   8.8100000e+01   3.8400000e+02
   8.8120000e+01   3.8400000e+02
   8.8140000e+01   3.8400000e+02
   8.8160000e+01   3.8400000e+02
   8.8180000e+01   3.8400000e+02
   8.8200000e+01   3.8400000e+02
   8.8220000e+01   3.8400000e+02
   8.8240000e+01   3.8400000e+02
   8.8260000e+01   3.8400000e+02
   8.8280000e+01   3.8400000e+02
   8.8300000e+01   3.8400000e+02
   8.8320000e+01   3.8400000e+02
   8.8340000e+01   3.8400000e+02
   8.8360000e+01   3.8400000e+02
   8.8380000e+01   3.8400000e+02
   8.8400000e+01   3.8400000e+02
   8.8420000e+01   3.8400000e+02
   8.8440000e+01   3.8400000e+02
   8.8460000e+01   3.8400000e+02
   8.8480000e+01   3.8400000e+02
   8.8500000e+01   3.8400000e+02
   8.8520000e+01   3.8400000e+02
   8.8540000e+01   3.8400000e+02
   8.8560000e+01   3.8400000e+02
   8.8580000e+01   3.8400000e+02
   8.8600000e+01   3.8400000e+02
   8.8620000e+01   3.8400000e+02
   8.8640000e+01   3.8400000e+02
   8.8660000e+01   3.8400000e+02
   8.8680000e+01   3.8400000e+02
   8.8700000e+01   3.8400000e+02
   8.8720000e+01   3.8400000e+02
   8.8740000e+01   3.8400000e+02
   8.8760000e+01   3.8400000e+02
   8.8780000e+01   3.8400000e+02
   8.8800000e+01   3.8400000e+02
   8.8820000e+01   3.8400000e+02
   8.8840000e+01   3.8400000e+02
   8.8860000e+01   3.8400000e+02
   8.8880000e+01   3.8400000e+02
   8.8900000e+01   3.8400000e+02
   8.8920000e+01   3.8400000e+02
   8.8940000e+01   3.8400000e+02
   8.8960000e+01   3.8400000e+02
   8.8980000e+01   3.8400000e+02
   8.9000000e+01   3.8400000e+02
   8.9020000e+01   3.8400000e+02
   8.9040000e+01   3.8400000e+02
   8.9060000e+01   3.8400000e+02
   8.9080000e+01   3.8400000e+02
   8.9100000e+01   3.8400000e+02
   8.9120000e+01   3.8400000e+02
   8.9140000e+01   3.8400000e+02
   8.9160000e+01   3.8400000e+02
   8.9180000e+01   3.8400000e+02
   8.9200000e+01   3.8400000e+02
   8.9220000e+01   3.8400000e+02
   8.9240000e+01   3.8400000e+02
   8.9260000e+01   3.8400000e+02
   8.9280000e+01   3.8400000e+02
   8.9300000e+01   3.8400000e+02
   8.9320000e+01   3.8400000e+02
   8.9340000e+01   3.8400000e+02
   8.9360000e+01   3.8400000e+02
   8.9380000e+01   3.8400000e+02
   8.9400000e+01   3.8400000e+02
   8.9420000e+01   3.8400000e+02
   8.9440000e+01   3.8400000e+02
   8.9460000e+01   3.8400000e+02
   8.9480000e+01   3.8400000e+02
   8.9500000e+01   3.8400000e+02
   8.9520000e+01   3.8400000e+02
   8.9540000e+01   3.8400000e+02
   8.9560000e+01   3.8400000e+02
   8.9580000e+01   3.8400000e+02
   8.9600000e+01   3.8400000e+02
   8.9620000e+01   3.8400000e+02
   8.9640000e+01   3.8400000e+02
   8.9660000e+01   3.8400000e+02
   8.9680000e+01   3.8400000e+02
   8.9700000e+01   3.8400000e+02
   8.9720000e+01   3.8400000e+02
   8.9740000e+01   3.8400000e+02
   8.9760000e+01   3.8400000e+02
   8.9780000e+01   3.8400000e+02
   8.9800000e+01   3.8400000e+02
   8.9820000e+01   3.8400000e+02
   8.9840000e+01   3.8400000e+02
   8.9860000e+01   3.8400000e+02
   8.9880000e+01   3.8400000e+02
   8.9900000e+01   3.8400000e+02
   8.9920000e+01   3.8400000e+02
   8.9940000e+01   3.8400000e+02
   8.9960000e+01   3.8400000e+02
   8.9980000e+01   3.8400000e+02
   9.0000000e+01   3.8400000e+02
   9.0020000e+01   3.8400000e+02
   9.0040000e+01   3.8400000e+02
   9.0060000e+01   3.8400000e+02
   9.0080000e+01   3.8400000e+02
   9.0100000e+01   3.8400000e+02
   9.0120000e+01   3.8400000e+02
   9.0140000e+01   3.8400000e+02
   9.0160000e+01   3.8400000e+02
   9.0180000e+01   3.8400000e+02
   9.0200000e+01   3.8400000e+02
   9.0220000e+01   3.8400000e+02
   9.0240000e+01   3.8400000e+02
   9.0260000e+01   3.8400000e+02
   9.0280000e+01   3.8400000e+02
   9.0300000e+01   3.8400000e+02
   9.0320000e+01   3.8400000e+02
   9.0340000e+01   3.8400000e+02
   9.0360000e+01   3.8400000e+02
   9.0380000e+01   3.8400000e+02
   9.0400000e+01   3.8400000e+02
   9.0420000e+01   3.8400000e+02
   9.0440000e+01   3.8400000e+02
   9.0460000e+01   3.8400000e+02
   9.0480000e+01   3.8400000e+02
   9.0500000e+01   3.8400000e+02
   9.0520000e+01   3.8400000e+02
   9.0540000e+01   3.8400000e+02
   9.0560000e+01   3.8400000e+02
   9.0580000e+01   3.8400000e+02
   9.0600000e+01   3.8400000e+02
   9.0620000e+01   3.8400000e+02
   9.0640000e+01   3.8400000e+02
   9.0660000e+01   3.8400000e+02
   9.0680000e+01   3.8400000e+02
   9.0700000e+01   3.8400000e+02
   9.0720000e+01   3.8400000e+02
   9.0740000e+01   3.8400000e+02
   9.0760000e+01   3.8400000e+02
   9.0780000e+01   3.8400000e+02
   9.0800000e+01   3.8400000e+02
   9.0820000e+01   3.8400000e+02
   9.0840000e+01   3.8400000e+02
   9.0860000e+01   3.8400000e+02
   9.0880000e+01   3.8400000e+02
   9.0900000e+01   3.8400000e+02
   9.0920000e+01   3.8400000e+02
   9.0940000e+01   3.8400000e+02
   9.0960000e+01   3.8400000e+02
   9.0980000e+01   3.8400000e+02
   9.1000000e+01   3.8400000e+02
   9.1020000e+01   3.8400000e+02
   9.1040000e+01   3.8400000e+02
   9.1060000e+01   3.8400000e+02
   9.1080000e+01   3.8400000e+02
   9.1100000e+01   3.8400000e+02
   9.1120000e+01   3.8400000e+02
   9.1140000e+01   3.8400000e+02
   9.1160000e+01   3.8400000e+02
   9.1180000e+01   3.8400000e+02
   9.1200000e+01   3.8400000e+02
   9.1220000e+01   3.8400000e+02
   9.1240000e+01   3.8400000e+02
   9.1260000e+01   3.8400000e+02
   9.1280000e+01   3.8400000e+02
   9.1300000e+01   3.8400000e+02
   9.1320000e+01   3.8400000e+02
   9.1340000e+01   3.8400000e+02
   9.1360000e+01   3.8400000e+02
   9.1380000e+01   3.8400000e+02
   9.1400000e+01   3.8400000e+02
   9.1420000e+01   3.8400000e+02
   9.1440000e+01   3.8400000e+02
   9.1460000e+01   3.8400000e+02
   9.1480000e+01   3.8400000e+02
   9.1500000e+01   3.8400000e+02
   9.1520000e+01   3.8400000e+02
   9.1540000e+01   3.8400000e+02
   9.1560000e+01   3.8400000e+02
   9.1580000e+01   3.8400000e+02
   9.1600000e+01   3.8400000e+02
   9.1620000e+01   3.8400000e+02
   9.1640000e+01   3.8400000e+02
   9.1660000e+01   3.8400000e+02
   9.1680000e+01   3.8400000e+02
   9.1700000e+01   3.8400000e+02
   9.1720000e+01   3.8400000e+02
   9.1740000e+01   3.8400000e+02
   9.1760000e+01   3.8400000e+02
   9.1780000e+01   3.8400000e+02
   9.1800000e+01   3.8400000e+02
   9.1820000e+01   3.8400000e+02
   9.1840000e+01   3.8400000e+02
   9.1860000e+01   3.8400000e+02
   9.1880000e+01   3.8400000e+02
   9.1900000e+01   3.8400000e+02
   9.1920000e+01   3.8400000e+02
   9.1940000e+01   3.8400000e+02
   9.1960000e+01   3.8400000e+02
   9.1980000e+01   3.8400000e+02
   9.2000000e+01   3.8400000e+02
   9.2020000e+01   3.8400000e+02
   9.2040000e+01   3.8400000e+02
   9.2060000e+01   3.8400000e+02
   9.2080000e+01   3.8400000e+02
   9.2100000e+01   3.8400000e+02
   9.2120000e+01   3.8400000e+02
   9.2140000e+01   3.8400000e+02
   9.2160000e+01   3.8400000e+02
   9.2180000e+01   3.8400000e+02
   9.2200000e+01   3.8400000e+02
   9.2220000e+01   3.8400000e+02
   9.2240000e+01   3.8400000e+02
   9.2260000e+01   3.8400000e+02
   9.2280000e+01   3.8400000e+02
   9.2300000e+01   3.8400000e+02
   9.2320000e+01   3.8400000e+02
   9.2340000e+01   3.8400000e+02
   9.2360000e+01   3.8400000e+02
   9.2380000e+01   3.8400000e+02
   9.2400000e+01   3.8400000e+02
   9.2420000e+01   3.8400000e+02
   9.2440000e+01   3.8400000e+02
   9.2460000e+01   3.8400000e+02
   9.2480000e+01   3.8400000e+02
   9.2500000e+01   3.8400000e+02
   9.2520000e+01   3.8400000e+02
   9.2540000e+01   3.8400000e+02
   9.2560000e+01   3.8400000e+02
   9.2580000e+01   3.8400000e+02
   9.2600000e+01   3.8400000e+02
   9.2620000e+01   3.8400000e+02
   9.2640000e+01   3.8400000e+02
   9.2660000e+01   3.8400000e+02
   9.2680000e+01   3.8400000e+02
   9.2700000e+01   3.8400000e+02
   9.2720000e+01   3.8400000e+02
   9.2740000e+01   3.8400000e+02
   9.2760000e+01   3.8400000e+02
   9.2780000e+01   3.8400000e+02
   9.2800000e+01   3.8400000e+02
   9.2820000e+01   3.8400000e+02
   9.2840000e+01   3.8400000e+02
   9.2860000e+01   3.8400000e+02
   9.2880000e+01   3.8400000e+02
   9.2900000e+01   3.8400000e+02
   9.2920000e+01   3.8400000e+02
   9.2940000e+01   3.8400000e+02
   9.2960000e+01   3.8400000e+02
   9.2980000e+01   3.8400000e+02
   9.3000000e+01   3.8400000e+02
   9.3020000e+01   3.8400000e+02
   9.3040000e+01   3.8400000e+02
   9.3060000e+01   3.8400000e+02
   9.3080000e+01   3.8400000e+02
   9.3100000e+01   3.8400000e+02
   9.3120000e+01   3.8400000e+02
   9.3140000e+01   3.8400000e+02
   9.3160000e+01   3.8400000e+02
   9.3180000e+01   3.8400000e+02
   9.3200000e+01   3.8400000e+02
   9.3220000e+01   3.8400000e+02
   9.3240000e+01   3.8400000e+02
   9.3260000e+01   3.8400000e+02
   9.3280000e+01   3.8400000e+02
   9.3300000e+01   3.8400000e+02
   9.3320000e+01   3.8400000e+02
   9.3340000e+01   3.8400000e+02
   9.3360000e+01   3.8400000e+02
   9.3380000e+01   3.8400000e+02
   9.3400000e+01   3.8400000e+02
   9.3420000e+01   3.8400000e+02
   9.3440000e+01   3.8400000e+02
   9.3460000e+01   3.8400000e+02
   9.3480000e+01   3.8400000e+02
   9.3500000e+01   3.8400000e+02
   9.3520000e+01   3.8400000e+02
   9.3540000e+01   3.8400000e+02
   9.3560000e+01   3.8400000e+02
   9.3580000e+01   3.8400000e+02
   9.3600000e+01   3.8400000e+02
   9.3620000e+01   3.8400000e+02
   9.3640000e+01   3.8400000e+02
   9.3660000e+01   3.8400000e+02
   9.3680000e+01   3.8400000e+02
   9.3700000e+01   3.8400000e+02
   9.3720000e+01   3.8400000e+02
   9.3740000e+01   3.8400000e+02
   9.3760000e+01   3.8400000e+02
   9.3780000e+01   3.8400000e+02
   9.3800000e+01   3.8400000e+02
   9.3820000e+01   3.8400000e+02
   9.3840000e+01   3.8400000e+02
   9.3860000e+01   3.8400000e+02
   9.3880000e+01   3.8400000e+02
   9.3900000e+01   3.8400000e+02
   9.3920000e+01   3.8400000e+02
   9.3940000e+01   3.8400000e+02
   9.3960000e+01   3.8400000e+02
   9.3980000e+01   3.8400000e+02
   9.4000000e+01   3.8400000e+02
   9.4020000e+01   3.8400000e+02
   9.4040000e+01   3.8400000e+02
   9.4060000e+01   3.8400000e+02
   9.4080000e+01   3.8400000e+02
   9.4100000e+01   3.8400000e+02
   9.4120000e+01   3.8400000e+02
   9.4140000e+01   3.8400000e+02
   9.4160000e+01   3.8400000e+02
   9.4180000e+01   3.8400000e+02
   9.4200000e+01   3.8400000e+02
   9.4220000e+01   3.8400000e+02
   9.4240000e+01   3.8400000e+02
   9.4260000e+01   3.8400000e+02
   9.4280000e+01   3.8400000e+02
   9.4300000e+01   3.8400000e+02
   9.4320000e+01   3.8400000e+02
   9.4340000e+01   3.8400000e+02
   9.4360000e+01   3.8400000e+02
   9.4380000e+01   3.8400000e+02
   9.4400000e+01   3.8400000e+02
   9.4420000e+01   3.8400000e+02
   9.4440000e+01   3.8400000e+02
   9.4460000e+01   3.8400000e+02
   9.4480000e+01   3.8400000e+02
   9.4500000e+01   3.8400000e+02
   9.4520000e+01   3.8400000e+02
   9.4540000e+01   3.8400000e+02
   9.4560000e+01   3.8400000e+02
   9.4580000e+01   3.8400000e+02
   9.4600000e+01   3.8400000e+02
   9.4620000e+01   3.8400000e+02
   9.4640000e+01   3.8400000e+02
   9.4660000e+01   3.8400000e+02
   9.4680000e+01   3.8400000e+02
   9.4700000e+01   3.8400000e+02
   9.4720000e+01   3.8400000e+02
   9.4740000e+01   3.8400000e+02
   9.4760000e+01   3.8400000e+02
   9.4780000e+01   3.8400000e+02
   9.4800000e+01   3.8400000e+02
   9.4820000e+01   3.8400000e+02
   9.4840000e+01   3.8400000e+02
   9.4860000e+01   3.8400000e+02
   9.4880000e+01   3.8400000e+02
   9.4900000e+01   3.8400000e+02
   9.4920000e+01   3.8400000e+02
   9.4940000e+01   3.8400000e+02
   9.4960000e+01   3.8400000e+02
   9.4980000e+01   3.8400000e+02
   9.5000000e+01   3.8400000e+02
   9.5020000e+01   3.8400000e+02
   9.5040000e+01   3.8400000e+02
   9.5060000e+01   3.8400000e+02
   9.5080000e+01   3.8400000e+02
   9.5100000e+01   3.8400000e+02
   9.5120000e+01   3.8400000e+02
   9.5140000e+01   3.8400000e+02
   9.5160000e+01   3.8400000e+02
   9.5180000e+01   3.8400000e+02
   9.5200000e+01   3.8400000e+02
   9.5220000e+01   3.8400000e+02
   9.5240000e+01   3.8400000e+02
   9.5260000e+01   3.8400000e+02
   9.5280000e+01   3.8400000e+02
   9.5300000e+01   3.8400000e+02
   9.5320000e+01   3.8400000e+02
   9.5340000e+01   3.8400000e+02
   9.5360000e+01   3.8400000e+02
   9.5380000e+01   3.8400000e+02
   9.5400000e+01   3.8400000e+02
   9.5420000e+01   3.8400000e+02
   9.5440000e+01   3.8400000e+02
   9.5460000e+01   3.8400000e+02
   9.5480000e+01   3.8400000e+02
   9.5500000e+01   3.8400000e+02
   9.5520000e+01   3.8400000e+02
   9.5540000e+01   3.8400000e+02
   9.5560000e+01   3.8400000e+02
   9.5580000e+01   3.8400000e+02
   9.5600000e+01   3.8400000e+02
   9.5620000e+01   3.8400000e+02
   9.5640000e+01   3.8400000e+02
   9.5660000e+01   3.8400000e+02
   9.5680000e+01   3.8400000e+02
   9.5700000e+01   3.8400000e+02
   9.5720000e+01   3.8400000e+02
   9.5740000e+01   3.8400000e+02
   9.5760000e+01   3.8400000e+02
   9.5780000e+01   3.8400000e+02
   9.5800000e+01   3.8400000e+02
   9.5820000e+01   3.8400000e+02
   9.5840000e+01   3.8400000e+02
   9.5860000e+01   3.8400000e+02
   9.5880000e+01   3.8400000e+02
   9.5900000e+01   3.8400000e+02
   9.5920000e+01   3.8400000e+02
   9.5940000e+01   3.8400000e+02
   9.5960000e+01   3.8400000e+02
   9.5980000e+01   3.8400000e+02
   9.6000000e+01   3.8400000e+02
   9.6020000e+01   3.8400000e+02
   9.6040000e+01   3.8400000e+02
   9.6060000e+01   3.8400000e+02
   9.6080000e+01   3.8400000e+02
   9.6100000e+01   3.8400000e+02
   9.6120000e+01   3.8400000e+02
   9.6140000e+01   3.8400000e+02
   9.6160000e+01   3.8400000e+02
   9.6180000e+01   3.8400000e+02
   9.6200000e+01   3.8400000e+02
   9.6220000e+01   3.8400000e+02
   9.6240000e+01   3.8400000e+02
   9.6260000e+01   3.8400000e+02
   9.6280000e+01   3.8400000e+02
   9.6300000e+01   3.8400000e+02
   9.6320000e+01   3.8400000e+02
   9.6340000e+01   3.8400000e+02
   9.6360000e+01   3.8400000e+02
   9.6380000e+01   3.8400000e+02
   9.6400000e+01   3.8400000e+02
   9.6420000e+01   3.8400000e+02
   9.6440000e+01   3.8400000e+02
   9.6460000e+01   3.8400000e+02
   9.6480000e+01   3.8400000e+02
   9.6500000e+01   3.8400000e+02
   9.6520000e+01   3.8400000e+02
   9.6540000e+01   3.8400000e+02
   9.6560000e+01   3.8400000e+02
   9.6580000e+01   3.8400000e+02
   9.6600000e+01   3.8400000e+02
   9.6620000e+01   3.8400000e+02
   9.6640000e+01   3.8400000e+02
   9.6660000e+01   3.8400000e+02
   9.6680000e+01   3.8400000e+02
   9.6700000e+01   3.8400000e+02
   9.6720000e+01   3.8400000e+02
   9.6740000e+01   3.8400000e+02
   9.6760000e+01   3.8400000e+02
   9.6780000e+01   3.8400000e+02
   9.6800000e+01   3.8400000e+02
   9.6820000e+01   3.8400000e+02
   9.6840000e+01   3.8400000e+02
   9.6860000e+01   3.8400000e+02
   9.6880000e+01   3.8400000e+02
   9.6900000e+01   3.8400000e+02
   9.6920000e+01   3.8400000e+02
   9.6940000e+01   3.8400000e+02
   9.6960000e+01   3.8400000e+02
   9.6980000e+01   3.8400000e+02
   9.7000000e+01   3.8400000e+02
   9.7020000e+01   3.8400000e+02
   9.7040000e+01   3.8400000e+02
   9.7060000e+01   3.8400000e+02
   9.7080000e+01   3.8400000e+02
   9.7100000e+01   3.8400000e+02
   9.7120000e+01   3.8400000e+02
   9.7140000e+01   3.8400000e+02
   9.7160000e+01   3.8400000e+02
   9.7180000e+01   3.8400000e+02
   9.7200000e+01   3.8400000e+02
   9.7220000e+01   3.8400000e+02
   9.7240000e+01   3.8400000e+02
   9.7260000e+01   3.8400000e+02
   9.7280000e+01   3.8400000e+02
   9.7300000e+01   3.8400000e+02
   9.7320000e+01   3.8400000e+02
   9.7340000e+01   3.8400000e+02
   9.7360000e+01   3.8400000e+02
   9.7380000e+01   3.8400000e+02
   9.7400000e+01   3.8400000e+02
   9.7420000e+01   3.8400000e+02
   9.7440000e+01   3.8400000e+02
   9.7460000e+01   3.8400000e+02
   9.7480000e+01   3.8400000e+02
   9.7500000e+01   3.8400000e+02
   9.7520000e+01   3.8400000e+02
   9.7540000e+01   3.8400000e+02
   9.7560000e+01   3.8400000e+02
   9.7580000e+01   3.8400000e+02
   9.7600000e+01   3.8400000e+02
   9.7620000e+01   3.8400000e+02
   9.7640000e+01   3.8400000e+02
   9.7660000e+01   3.8400000e+02
   9.7680000e+01   3.8400000e+02
   9.7700000e+01   3.8400000e+02
   9.7720000e+01   3.8400000e+02
   9.7740000e+01   3.8400000e+02
   9.7760000e+01   3.8400000e+02
   9.7780000e+01   3.8400000e+02
   9.7800000e+01   3.8400000e+02
   9.7820000e+01   3.8400000e+02
   9.7840000e+01   3.8400000e+02
   9.7860000e+01   3.8400000e+02
   9.7880000e+01   3.8400000e+02
   9.7900000e+01   3.8400000e+02
   9.7920000e+01   3.8400000e+02
   9.7940000e+01   3.8400000e+02
   9.7960000e+01   3.8400000e+02
   9.7980000e+01   3.8400000e+02
   9.8000000e+01   3.8400000e+02
   9.8020000e+01   3.8400000e+02
   9.8040000e+01   3.8400000e+02
   9.8060000e+01   3.8400000e+02
   9.8080000e+01   3.8400000e+02
   9.8100000e+01   3.8400000e+02
   9.8120000e+01   3.8400000e+02
   9.8140000e+01   3.8400000e+02
   9.8160000e+01   3.8400000e+02
   9.8180000e+01   3.8400000e+02
   9.8200000e+01   3.8400000e+02
   9.8220000e+01   3.8400000e+02
   9.8240000e+01   3.8400000e+02
   9.8260000e+01   3.8400000e+02
   9.8280000e+01   3.8400000e+02
   9.8300000e+01   3.8400000e+02
   9.8320000e+01   3.8400000e+02
   9.8340000e+01   3.8400000e+02
   9.8360000e+01   3.8400000e+02
   9.8380000e+01   3.8400000e+02
   9.8400000e+01   3.8400000e+02
   9.8420000e+01   3.8400000e+02
   9.8440000e+01   3.8400000e+02
   9.8460000e+01   3.8400000e+02
   9.8480000e+01   3.8400000e+02
   9.8500000e+01   3.8400000e+02
   9.8520000e+01   3.8400000e+02
   9.8540000e+01   3.8400000e+02
   9.8560000e+01   3.8400000e+02
   9.8580000e+01   3.8400000e+02
   9.8600000e+01   3.8400000e+02
   9.8620000e+01   3.8400000e+02
   9.8640000e+01   3.8400000e+02
   9.8660000e+01   3.8400000e+02
   9.8680000e+01   3.8400000e+02
   9.8700000e+01   3.8400000e+02
   9.8720000e+01   3.8400000e+02
   9.8740000e+01   3.8400000e+02
   9.8760000e+01   3.8400000e+02
   9.8780000e+01   3.8400000e+02
   9.8800000e+01   3.8400000e+02
   9.8820000e+01   3.8400000e+02
   9.8840000e+01   3.8400000e+02
   9.8860000e+01   3.8400000e+02
   9.8880000e+01   3.8400000e+02
   9.8900000e+01   3.8400000e+02
   9.8920000e+01   3.8400000e+02
   9.8940000e+01   3.8400000e+02
   9.8960000e+01   3.8400000e+02
   9.8980000e+01   3.8400000e+02
   9.9000000e+01   3.8400000e+02
   9.9020000e+01   3.8400000e+02
   9.9040000e+01   3.8400000e+02
   9.9060000e+01   3.8400000e+02
   9.9080000e+01   3.8400000e+02
   9.9100000e+01   3.8400000e+02
   9.9120000e+01   3.8400000e+02
   9.9140000e+01   3.8400000e+02
   9.9160000e+01   3.8400000e+02
   9.9180000e+01   3.8400000e+02
   9.9200000e+01   3.8400000e+02
   9.9220000e+01   3.8400000e+02
   9.9240000e+01   3.8400000e+02
   9.9260000e+01   3.8400000e+02
   9.9280000e+01   3.8400000e+02
   9.9300000e+01   3.8400000e+02
   9.9320000e+01   3.8400000e+02
   9.9340000e+01   3.8400000e+02
   9.9360000e+01   3.8400000e+02
   9.9380000e+01   3.8400000e+02
   9.9400000e+01   3.8400000e+02
   9.9420000e+01   3.8400000e+02
   9.9440000e+01   3.8400000e+02
   9.9460000e+01   3.8400000e+02
   9.9480000e+01   3.8400000e+02
   9.9500000e+01   3.8400000e+02
   9.9520000e+01   3.8400000e+02
   9.9540000e+01   3.8400000e+02
   9.9560000e+01   3.8400000e+02
   9.9580000e+01   3.8400000e+02
   9.9600000e+01   3.8400000e+02
   9.9620000e+01   3.8400000e+02
   9.9640000e+01   3.8400000e+02
   9.9660000e+01   3.8400000e+02
   9.9680000e+01   3.8400000e+02
   9.9700000e+01   3.8400000e+02
   9.9720000e+01   3.8400000e+02
   9.9740000e+01   3.8400000e+02
   9.9760000e+01   3.8400000e+02
   9.9780000e+01   3.8400000e+02
   9.9800000e+01   3.8400000e+02
   9.9820000e+01   3.8400000e+02
   9.9840000e+01   3.8400000e+02
   9.9860000e+01   3.8400000e+02
   9.9880000e+01   3.8400000e+02
   9.9900000e+01   3.8400000e+02
   9.9920000e+01   3.8400000e+02
   9.9940000e+01   3.8400000e+02
   9.9960000e+01   3.8400000e+02
   9.9980000e+01   3.8400000e+02
   1.0000000e+02   3.8400000e+02
   1.0002000e+02   3.8400000e+02
   1.0004000e+02   3.8400000e+02
   1.0006000e+02   3.8400000e+02
   1.0008000e+02   3.8400000e+02
   1.0010000e+02   3.8400000e+02
   1.0012000e+02   3.8400000e+02
   1.0014000e+02   3.8400000e+02
   1.0016000e+02   3.8400000e+02
   1.0018000e+02   3.8400000e+02
   1.0020000e+02   3.8400000e+02
   1.0022000e+02   3.8400000e+02
   1.0024000e+02   3.8400000e+02
   1.0026000e+02   3.8400000e+02
   1.0028000e+02   3.8400000e+02
   1.0030000e+02   3.8400000e+02
   1.0032000e+02   3.8400000e+02
   1.0034000e+02   3.8400000e+02
   1.0036000e+02   3.8400000e+02
   1.0038000e+02   3.8400000e+02
   1.0040000e+02   3.8400000e+02
   1.0042000e+02   3.8400000e+02
   1.0044000e+02   3.8400000e+02
   1.0046000e+02   3.8400000e+02
   1.0048000e+02   3.8400000e+02
   1.0050000e+02   3.8400000e+02
   1.0052000e+02   3.8400000e+02
   1.0054000e+02   3.8400000e+02
   1.0056000e+02   3.8400000e+02
   1.0058000e+02   3.8400000e+02
   1.0060000e+02   3.8400000e+02
   1.0062000e+02   3.8400000e+02
   1.0064000e+02   3.8400000e+02
   1.0066000e+02   3.8400000e+02
   1.0068000e+02   3.8400000e+02
   1.0070000e+02   3.8400000e+02
   1.0072000e+02   3.8400000e+02
   1.0074000e+02   3.8400000e+02
   1.0076000e+02   3.8400000e+02
   1.0078000e+02   3.8400000e+02
   1.0080000e+02   3.8400000e+02
   1.0082000e+02   3.8400000e+02
   1.0084000e+02   3.8400000e+02
   1.0086000e+02   3.8400000e+02
   1.0088000e+02   3.8400000e+02
   1.0090000e+02   3.8400000e+02
   1.0092000e+02   3.8400000e+02
   1.0094000e+02   3.8400000e+02
   1.0096000e+02   3.8400000e+02
   1.0098000e+02   3.8400000e+02
   1.0100000e+02   3.8400000e+02
   1.0102000e+02   3.8400000e+02
   1.0104000e+02   3.8400000e+02
   1.0106000e+02   3.8400000e+02
   1.0108000e+02   3.8400000e+02
   1.0110000e+02   3.8400000e+02
   1.0112000e+02   3.8400000e+02
   1.0114000e+02   3.8400000e+02
   1.0116000e+02   3.8400000e+02
   1.0118000e+02   3.8400000e+02
   1.0120000e+02   3.8400000e+02
   1.0122000e+02   3.8400000e+02
   1.0124000e+02   3.8400000e+02
   1.0126000e+02   3.8400000e+02
   1.0128000e+02   3.8400000e+02
   1.0130000e+02   3.8400000e+02
   1.0132000e+02   3.8400000e+02
   1.0134000e+02   3.8400000e+02
   1.0136000e+02   3.8400000e+02
   1.0138000e+02   3.8400000e+02
   1.0140000e+02   3.8400000e+02
   1.0142000e+02   3.8400000e+02
   1.0144000e+02   3.8400000e+02
   1.0146000e+02   3.8400000e+02
   1.0148000e+02   3.8400000e+02
   1.0150000e+02   3.8400000e+02
   1.0152000e+02   3.8400000e+02
   1.0154000e+02   3.8400000e+02
   1.0156000e+02   3.8400000e+02
   1.0158000e+02   3.8400000e+02
   1.0160000e+02   3.8400000e+02
   1.0162000e+02   3.8400000e+02
   1.0164000e+02   3.8400000e+02
   1.0166000e+02   3.8400000e+02
   1.0168000e+02   3.8400000e+02
   1.0170000e+02   3.8400000e+02
   1.0172000e+02   3.8400000e+02
   1.0174000e+02   3.8400000e+02
   1.0176000e+02   3.8400000e+02
   1.0178000e+02   3.8400000e+02
   1.0180000e+02   3.8400000e+02
   1.0182000e+02   3.8400000e+02
   1.0184000e+02   3.8400000e+02
   1.0186000e+02   3.8400000e+02
   1.0188000e+02   3.8400000e+02
   1.0190000e+02   3.8400000e+02
   1.0192000e+02   3.8400000e+02
   1.0194000e+02   3.8400000e+02
   1.0196000e+02   3.8400000e+02
   1.0198000e+02   3.8400000e+02
   1.0200000e+02   3.8400000e+02
   1.0202000e+02   3.8400000e+02
   1.0204000e+02   3.8400000e+02
   1.0206000e+02   3.8400000e+02
   1.0208000e+02   3.8400000e+02
   1.0210000e+02   3.8400000e+02
   1.0212000e+02   3.8400000e+02
   1.0214000e+02   3.8400000e+02
   1.0216000e+02   3.8400000e+02
   1.0218000e+02   3.8400000e+02
   1.0220000e+02   3.8400000e+02
   1.0222000e+02   3.8400000e+02
   1.0224000e+02   3.8400000e+02
   1.0226000e+02   3.8400000e+02
   1.0228000e+02   3.8400000e+02
   1.0230000e+02   3.8400000e+02
   1.0232000e+02   3.8400000e+02
   1.0234000e+02   3.8400000e+02
   1.0236000e+02   3.8400000e+02
   1.0238000e+02   3.8400000e+02
   1.0240000e+02   3.8400000e+02
   1.0242000e+02   3.8400000e+02
   1.0244000e+02   3.8400000e+02
   1.0246000e+02   3.8400000e+02
   1.0248000e+02   3.8400000e+02
   1.0250000e+02   3.8400000e+02
   1.0252000e+02   3.8400000e+02
   1.0254000e+02   3.8400000e+02
   1.0256000e+02   3.8400000e+02
   1.0258000e+02   3.8400000e+02
   1.0260000e+02   3.8400000e+02
   1.0262000e+02   3.8400000e+02
   1.0264000e+02   3.8400000e+02
   1.0266000e+02   3.8400000e+02
   1.0268000e+02   3.8400000e+02
   1.0270000e+02   3.8400000e+02
   1.0272000e+02   3.8400000e+02
   1.0274000e+02   3.8400000e+02
   1.0276000e+02   3.8400000e+02
   1.0278000e+02   3.8400000e+02
   1.0280000e+02   3.8400000e+02
   1.0282000e+02   3.8400000e+02
   1.0284000e+02   3.8400000e+02
   1.0286000e+02   3.8400000e+02
   1.0288000e+02   3.8400000e+02
   1.0290000e+02   3.8400000e+02
   1.0292000e+02   3.8400000e+02
   1.0294000e+02   3.8400000e+02
   1.0296000e+02   3.8400000e+02
   1.0298000e+02   3.8400000e+02
   1.0300000e+02   3.8400000e+02
   1.0302000e+02   3.8400000e+02
   1.0304000e+02   3.8400000e+02
   1.0306000e+02   3.8400000e+02
   1.0308000e+02   3.8400000e+02
   1.0310000e+02   3.8400000e+02
   1.0312000e+02   3.8400000e+02
   1.0314000e+02   3.8400000e+02
   1.0316000e+02   3.8400000e+02
   1.0318000e+02   3.8400000e+02
   1.0320000e+02   3.8400000e+02
   1.0322000e+02   3.8400000e+02
   1.0324000e+02   3.8400000e+02
   1.0326000e+02   3.8400000e+02
   1.0328000e+02   3.8400000e+02
   1.0330000e+02   3.8400000e+02
   1.0332000e+02   3.8400000e+02
   1.0334000e+02   3.8400000e+02
   1.0336000e+02   3.8400000e+02
   1.0338000e+02   3.8400000e+02
   1.0340000e+02   3.8400000e+02
   1.0342000e+02   3.8400000e+02
   1.0344000e+02   3.8400000e+02
   1.0346000e+02   3.8400000e+02
   1.0348000e+02   3.8400000e+02
   1.0350000e+02   3.8400000e+02
   1.0352000e+02   3.8400000e+02
   1.0354000e+02   3.8400000e+02
   1.0356000e+02   3.8400000e+02
   1.0358000e+02   3.8400000e+02
   1.0360000e+02   3.8400000e+02
   1.0362000e+02   3.8400000e+02
   1.0364000e+02   3.8400000e+02
   1.0366000e+02   3.8400000e+02
   1.0368000e+02   3.8400000e+02
   1.0370000e+02   3.8400000e+02
   1.0372000e+02   3.8400000e+02
   1.0374000e+02   3.8400000e+02
   1.0376000e+02   3.8400000e+02
   1.0378000e+02   3.8400000e+02
   1.0380000e+02   3.8400000e+02
   1.0382000e+02   3.8400000e+02
   1.0384000e+02   3.8400000e+02
   1.0386000e+02   3.8400000e+02
   1.0388000e+02   3.8400000e+02
   1.0390000e+02   3.8400000e+02
   1.0392000e+02   3.8400000e+02
   1.0394000e+02   3.8400000e+02
   1.0396000e+02   3.8400000e+02
   1.0398000e+02   3.8400000e+02
   1.0400000e+02   3.8400000e+02
   1.0402000e+02   3.8400000e+02
   1.0404000e+02   3.8400000e+02
   1.0406000e+02   3.8400000e+02
   1.0408000e+02   3.8400000e+02
   1.0410000e+02   3.8400000e+02
   1.0412000e+02   3.8400000e+02
   1.0414000e+02   3.8400000e+02
   1.0416000e+02   3.8400000e+02
   1.0418000e+02   3.8400000e+02
   1.0420000e+02   3.8400000e+02
   1.0422000e+02   3.8400000e+02
   1.0424000e+02   3.8400000e+02
   1.0426000e+02   3.8400000e+02
   1.0428000e+02   3.8400000e+02
   1.0430000e+02   3.8400000e+02
   1.0432000e+02   3.8400000e+02
   1.0434000e+02   3.8400000e+02
   1.0436000e+02   3.8400000e+02
   1.0438000e+02   3.8400000e+02
   1.0440000e+02   3.8400000e+02
   1.0442000e+02   3.8400000e+02
   1.0444000e+02   3.8400000e+02
   1.0446000e+02   3.8400000e+02
   1.0448000e+02   3.8400000e+02
   1.0450000e+02   3.8400000e+02
   1.0452000e+02   3.8400000e+02
   1.0454000e+02   3.8400000e+02
   1.0456000e+02   3.8400000e+02
   1.0458000e+02   3.8400000e+02
   1.0460000e+02   3.8400000e+02
   1.0462000e+02   3.8400000e+02
   1.0464000e+02   3.8400000e+02
   1.0466000e+02   3.8400000e+02
   1.0468000e+02   3.8400000e+02
   1.0470000e+02   3.8400000e+02
   1.0472000e+02   3.8400000e+02
   1.0474000e+02   3.8400000e+02
   1.0476000e+02   3.8400000e+02
   1.0478000e+02   3.8400000e+02
   1.0480000e+02   3.8400000e+02
   1.0482000e+02   3.8400000e+02
   1.0484000e+02   3.8400000e+02
   1.0486000e+02   3.8400000e+02
   1.0488000e+02   3.8400000e+02
   1.0490000e+02   3.8400000e+02
   1.0492000e+02   3.8400000e+02
   1.0494000e+02   3.8400000e+02
   1.0496000e+02   3.8400000e+02
   1.0498000e+02   3.8400000e+02
   1.0500000e+02   3.8400000e+02
   1.0502000e+02   3.8400000e+02
   1.0504000e+02   3.8400000e+02
   1.0506000e+02   3.8400000e+02
   1.0508000e+02   3.8400000e+02
   1.0510000e+02   3.8400000e+02
   1.0512000e+02   3.8400000e+02
   1.0514000e+02   3.8400000e+02
   1.0516000e+02   3.8400000e+02
   1.0518000e+02   3.8400000e+02
   1.0520000e+02   3.8400000e+02
   1.0522000e+02   3.8400000e+02
   1.0524000e+02   3.8400000e+02
   1.0526000e+02   3.8400000e+02
   1.0528000e+02   3.8400000e+02
   1.0530000e+02   3.8400000e+02
   1.0532000e+02   3.8400000e+02
   1.0534000e+02   3.8400000e+02
   1.0536000e+02   3.8400000e+02
   1.0538000e+02   3.8400000e+02
   1.0540000e+02   3.8400000e+02
   1.0542000e+02   3.8400000e+02
   1.0544000e+02   3.8400000e+02
   1.0546000e+02   3.8400000e+02
   1.0548000e+02   3.8400000e+02
   1.0550000e+02   3.8400000e+02
   1.0552000e+02   3.8400000e+02
   1.0554000e+02   3.8400000e+02
   1.0556000e+02   3.8400000e+02
   1.0558000e+02   3.8400000e+02
   1.0560000e+02   3.8400000e+02
   1.0562000e+02   3.8400000e+02
   1.0564000e+02   3.8400000e+02
   1.0566000e+02   3.8400000e+02
   1.0568000e+02   3.8400000e+02
   1.0570000e+02   3.8400000e+02
   1.0572000e+02   3.8400000e+02
   1.0574000e+02   3.8400000e+02
   1.0576000e+02   3.8400000e+02
   1.0578000e+02   3.8400000e+02
   1.0580000e+02   3.8400000e+02
   1.0582000e+02   3.8400000e+02
   1.0584000e+02   3.8400000e+02
   1.0586000e+02   3.8400000e+02
   1.0588000e+02   3.8400000e+02
   1.0590000e+02   3.8400000e+02
   1.0592000e+02   3.8400000e+02
   1.0594000e+02   3.8400000e+02
   1.0596000e+02   3.8400000e+02
   1.0598000e+02   3.8400000e+02
   1.0600000e+02   3.8400000e+02
   1.0602000e+02   3.8400000e+02
   1.0604000e+02   3.8400000e+02
   1.0606000e+02   3.8400000e+02
   1.0608000e+02   3.8400000e+02
   1.0610000e+02   3.8400000e+02
   1.0612000e+02   3.8400000e+02
   1.0614000e+02   3.8400000e+02
   1.0616000e+02   3.8400000e+02
   1.0618000e+02   3.8400000e+02
   1.0620000e+02   3.8400000e+02
   1.0622000e+02   3.8400000e+02
   1.0624000e+02   3.8400000e+02
   1.0626000e+02   3.8400000e+02
   1.0628000e+02   3.8400000e+02
   1.0630000e+02   3.8400000e+02
   1.0632000e+02   3.8400000e+02
   1.0634000e+02   3.8400000e+02
   1.0636000e+02   3.8400000e+02
   1.0638000e+02   3.8400000e+02
   1.0640000e+02   3.8400000e+02
   1.0642000e+02   3.8400000e+02
   1.0644000e+02   3.8400000e+02
   1.0646000e+02   3.8400000e+02
   1.0648000e+02   3.8400000e+02
   1.0650000e+02   3.8400000e+02
   1.0652000e+02   3.8400000e+02
   1.0654000e+02   3.8400000e+02
   1.0656000e+02   3.8400000e+02
   1.0658000e+02   3.8400000e+02
   1.0660000e+02   3.8400000e+02
   1.0662000e+02   3.8400000e+02
   1.0664000e+02   3.8400000e+02
   1.0666000e+02   3.8400000e+02
   1.0668000e+02   3.8400000e+02
   1.0670000e+02   3.8400000e+02
   1.0672000e+02   3.8400000e+02
   1.0674000e+02   3.8400000e+02
   1.0676000e+02   3.8400000e+02
   1.0678000e+02   3.8400000e+02
   1.0680000e+02   3.8400000e+02
   1.0682000e+02   3.8400000e+02
   1.0684000e+02   3.8400000e+02
   1.0686000e+02   3.8400000e+02
   1.0688000e+02   3.8400000e+02
   1.0690000e+02   3.8400000e+02
   1.0692000e+02   3.8400000e+02
   1.0694000e+02   3.8400000e+02
   1.0696000e+02   3.8400000e+02
   1.0698000e+02   3.8400000e+02
   1.0700000e+02   3.8400000e+02
   1.0702000e+02   3.8400000e+02
   1.0704000e+02   3.8400000e+02
   1.0706000e+02   3.8400000e+02
   1.0708000e+02   3.8400000e+02
   1.0710000e+02   3.8400000e+02
   1.0712000e+02   3.8400000e+02
   1.0714000e+02   3.8400000e+02
   1.0716000e+02   3.8400000e+02
   1.0718000e+02   3.8400000e+02
   1.0720000e+02   3.8400000e+02
   1.0722000e+02   3.8400000e+02
   1.0724000e+02   3.8400000e+02
   1.0726000e+02   3.8400000e+02
   1.0728000e+02   3.8400000e+02
   1.0730000e+02   3.8400000e+02
   1.0732000e+02   3.8400000e+02
   1.0734000e+02   3.8400000e+02
   1.0736000e+02   3.8400000e+02
   1.0738000e+02   3.8400000e+02
   1.0740000e+02   3.8400000e+02
   1.0742000e+02   3.8400000e+02
   1.0744000e+02   3.8400000e+02
   1.0746000e+02   3.8400000e+02
   1.0748000e+02   3.8400000e+02
   1.0750000e+02   3.8400000e+02
   1.0752000e+02   3.8400000e+02
   1.0754000e+02   3.8400000e+02
   1.0756000e+02   3.8400000e+02
   1.0758000e+02   3.8400000e+02
   1.0760000e+02   3.8400000e+02
   1.0762000e+02   3.8400000e+02
   1.0764000e+02   3.8400000e+02
   1.0766000e+02   3.8400000e+02
   1.0768000e+02   3.8400000e+02
   1.0770000e+02   3.8400000e+02
   1.0772000e+02   3.8400000e+02
   1.0774000e+02   3.8400000e+02
   1.0776000e+02   3.8400000e+02
   1.0778000e+02   3.8400000e+02
   1.0780000e+02   3.8400000e+02
   1.0782000e+02   3.8400000e+02
   1.0784000e+02   3.8400000e+02
   1.0786000e+02   3.8400000e+02
   1.0788000e+02   3.8400000e+02
   1.0790000e+02   3.8400000e+02
   1.0792000e+02   3.8400000e+02
   1.0794000e+02   3.8400000e+02
   1.0796000e+02   3.8400000e+02
   1.0798000e+02   3.8400000e+02
   1.0800000e+02   3.8400000e+02
   1.0802000e+02   3.8400000e+02
   1.0804000e+02   3.8400000e+02
   1.0806000e+02   3.8400000e+02
   1.0808000e+02   3.8400000e+02
   1.0810000e+02   3.8400000e+02
   1.0812000e+02   3.8400000e+02
   1.0814000e+02   3.8400000e+02
   1.0816000e+02   3.8400000e+02
   1.0818000e+02   3.8400000e+02
   1.0820000e+02   3.8400000e+02
   1.0822000e+02   3.8400000e+02
   1.0824000e+02   3.8400000e+02
   1.0826000e+02   3.8400000e+02
   1.0828000e+02   3.8400000e+02
   1.0830000e+02   3.8400000e+02
   1.0832000e+02   3.8400000e+02
   1.0834000e+02   3.8400000e+02
   1.0836000e+02   3.8400000e+02
   1.0838000e+02   3.8400000e+02
   1.0840000e+02   3.8400000e+02
   1.0842000e+02   3.8400000e+02
   1.0844000e+02   3.8400000e+02
   1.0846000e+02   3.8400000e+02
   1.0848000e+02   3.8400000e+02
   1.0850000e+02   3.8400000e+02
   1.0852000e+02   3.8400000e+02
   1.0854000e+02   3.8400000e+02
   1.0856000e+02   3.8400000e+02
   1.0858000e+02   3.8400000e+02
   1.0860000e+02   3.8400000e+02
   1.0862000e+02   3.8400000e+02
   1.0864000e+02   3.8400000e+02
   1.0866000e+02   3.8400000e+02
   1.0868000e+02   3.8400000e+02
   1.0870000e+02   3.8400000e+02
   1.0872000e+02   3.8400000e+02
   1.0874000e+02   3.8400000e+02
   1.0876000e+02   3.8400000e+02
   1.0878000e+02   3.8400000e+02
   1.0880000e+02   3.8400000e+02
   1.0882000e+02   3.8400000e+02
   1.0884000e+02   3.8400000e+02
   1.0886000e+02   3.8400000e+02
   1.0888000e+02   3.8400000e+02
   1.0890000e+02   3.8400000e+02
   1.0892000e+02   3.8400000e+02
   1.0894000e+02   3.8400000e+02
   1.0896000e+02   3.8400000e+02
   1.0898000e+02   3.8400000e+02
   1.0900000e+02   3.8400000e+02
   1.0902000e+02   3.8400000e+02
   1.0904000e+02   3.8400000e+02
   1.0906000e+02   3.8400000e+02
   1.0908000e+02   3.8400000e+02
   1.0910000e+02   3.8400000e+02
   1.0912000e+02   3.8400000e+02
   1.0914000e+02   3.8400000e+02
   1.0916000e+02   3.8400000e+02
   1.0918000e+02   3.8400000e+02
   1.0920000e+02   3.8400000e+02
   1.0922000e+02   3.8400000e+02
   1.0924000e+02   3.8400000e+02
   1.0926000e+02   3.8400000e+02
   1.0928000e+02   3.8400000e+02
   1.0930000e+02   3.8400000e+02
   1.0932000e+02   3.8400000e+02
   1.0934000e+02   3.8400000e+02
   1.0936000e+02   3.8400000e+02
   1.0938000e+02   3.8400000e+02
   1.0940000e+02   3.8400000e+02
   1.0942000e+02   3.8400000e+02
   1.0944000e+02   3.8400000e+02
   1.0946000e+02   3.8400000e+02
   1.0948000e+02   3.8400000e+02
   1.0950000e+02   3.8400000e+02
   1.0952000e+02   3.8400000e+02
   1.0954000e+02   3.8400000e+02
   1.0956000e+02   3.8400000e+02
   1.0958000e+02   3.8400000e+02
   1.0960000e+02   3.8400000e+02
   1.0962000e+02   3.8400000e+02
   1.0964000e+02   3.8400000e+02
   1.0966000e+02   3.8400000e+02
   1.0968000e+02   3.8400000e+02
   1.0970000e+02   3.8400000e+02
   1.0972000e+02   3.8400000e+02
   1.0974000e+02   3.8400000e+02
   1.0976000e+02   3.8400000e+02
   1.0978000e+02   3.8400000e+02
   1.0980000e+02   3.8400000e+02
   1.0982000e+02   3.8400000e+02
   1.0984000e+02   3.8400000e+02
   1.0986000e+02   3.8400000e+02
   1.0988000e+02   3.8400000e+02
   1.0990000e+02   3.8400000e+02
   1.0992000e+02   3.8400000e+02
   1.0994000e+02   3.8400000e+02
   1.0996000e+02   3.8400000e+02
   1.0998000e+02   3.8400000e+02
   1.1000000e+02   3.8400000e+02
   1.1002000e+02   3.8400000e+02
   1.1004000e+02   3.8400000e+02
   1.1006000e+02   3.8400000e+02
   1.1008000e+02   3.8400000e+02
   1.1010000e+02   3.8400000e+02
   1.1012000e+02   3.8400000e+02
   1.1014000e+02   3.8400000e+02
   1.1016000e+02   3.8400000e+02
   1.1018000e+02   3.8400000e+02
   1.1020000e+02   3.8400000e+02
   1.1022000e+02   3.8400000e+02
   1.1024000e+02   3.8400000e+02
   1.1026000e+02   3.8400000e+02
   1.1028000e+02   3.8400000e+02
   1.1030000e+02   3.8400000e+02
   1.1032000e+02   3.8400000e+02
   1.1034000e+02   3.8400000e+02
   1.1036000e+02   3.8400000e+02
   1.1038000e+02   3.8400000e+02
   1.1040000e+02   3.8400000e+02
   1.1042000e+02   3.8400000e+02
   1.1044000e+02   3.8400000e+02
   1.1046000e+02   3.8400000e+02
   1.1048000e+02   3.8400000e+02
   1.1050000e+02   3.8400000e+02
   1.1052000e+02   3.8400000e+02
   1.1054000e+02   3.8400000e+02
   1.1056000e+02   3.8400000e+02
   1.1058000e+02   3.8400000e+02
   1.1060000e+02   3.8400000e+02
   1.1062000e+02   3.8400000e+02
   1.1064000e+02   3.8400000e+02
   1.1066000e+02   3.8400000e+02
   1.1068000e+02   3.8400000e+02
   1.1070000e+02   3.8400000e+02
   1.1072000e+02   3.8400000e+02
   1.1074000e+02   3.8400000e+02
   1.1076000e+02   3.8400000e+02
   1.1078000e+02   3.8400000e+02
   1.1080000e+02   3.8400000e+02
   1.1082000e+02   3.8400000e+02
   1.1084000e+02   3.8400000e+02
   1.1086000e+02   3.8400000e+02
   1.1088000e+02   3.8400000e+02
   1.1090000e+02   3.8400000e+02
   1.1092000e+02   3.8400000e+02
   1.1094000e+02   3.8400000e+02
   1.1096000e+02   3.8400000e+02
   1.1098000e+02   3.8400000e+02
   1.1100000e+02   3.8400000e+02
   1.1102000e+02   3.8400000e+02
   1.1104000e+02   3.8400000e+02
   1.1106000e+02   3.8400000e+02
   1.1108000e+02   3.8400000e+02
   1.1110000e+02   3.8400000e+02
   1.1112000e+02   3.8400000e+02
   1.1114000e+02   3.8400000e+02
   1.1116000e+02   3.8400000e+02
   1.1118000e+02   3.8400000e+02
   1.1120000e+02   3.8400000e+02
   1.1122000e+02   3.8400000e+02
   1.1124000e+02   3.8400000e+02
   1.1126000e+02   3.8400000e+02
   1.1128000e+02   3.8400000e+02
   1.1130000e+02   3.8400000e+02
   1.1132000e+02   3.8400000e+02
   1.1134000e+02   3.8400000e+02
   1.1136000e+02   3.8400000e+02
   1.1138000e+02   3.8400000e+02
   1.1140000e+02   3.8400000e+02
   1.1142000e+02   3.8400000e+02
   1.1144000e+02   3.8400000e+02
   1.1146000e+02   3.8400000e+02
   1.1148000e+02   3.8400000e+02
   1.1150000e+02   3.8400000e+02
   1.1152000e+02   3.8400000e+02
   1.1154000e+02   3.8400000e+02
   1.1156000e+02   3.8400000e+02
   1.1158000e+02   3.8400000e+02
   1.1160000e+02   3.8400000e+02
   1.1162000e+02   3.8400000e+02
   1.1164000e+02   3.8400000e+02
   1.1166000e+02   3.8400000e+02
   1.1168000e+02   3.8400000e+02
   1.1170000e+02   3.8400000e+02
   1.1172000e+02   3.8400000e+02
   1.1174000e+02   3.8400000e+02
   1.1176000e+02   3.8400000e+02
   1.1178000e+02   3.8400000e+02
   1.1180000e+02   3.8400000e+02
   1.1182000e+02   3.8400000e+02
   1.1184000e+02   3.8400000e+02
   1.1186000e+02   3.8400000e+02
   1.1188000e+02   3.8400000e+02
   1.1190000e+02   3.8400000e+02
   1.1192000e+02   3.8400000e+02
   1.1194000e+02   3.8400000e+02
   1.1196000e+02   3.8400000e+02
   1.1198000e+02   3.8400000e+02
   1.1200000e+02   3.8400000e+02
   1.1202000e+02   3.8400000e+02
   1.1204000e+02   3.8400000e+02
   1.1206000e+02   3.8400000e+02
   1.1208000e+02   3.8400000e+02
   1.1210000e+02   3.8400000e+02
   1.1212000e+02   3.8400000e+02
   1.1214000e+02   3.8400000e+02
   1.1216000e+02   3.8400000e+02
   1.1218000e+02   3.8400000e+02
   1.1220000e+02   3.8400000e+02
   1.1222000e+02   3.8400000e+02
   1.1224000e+02   3.8400000e+02
   1.1226000e+02   3.8400000e+02
   1.1228000e+02   3.8400000e+02
   1.1230000e+02   3.8400000e+02
   1.1232000e+02   3.8400000e+02
   1.1234000e+02   3.8400000e+02
   1.1236000e+02   3.8400000e+02
   1.1238000e+02   3.8400000e+02
   1.1240000e+02   3.8400000e+02
   1.1242000e+02   3.8400000e+02
   1.1244000e+02   3.8400000e+02
   1.1246000e+02   3.8400000e+02
   1.1248000e+02   3.8400000e+02
   1.1250000e+02   3.8400000e+02
   1.1252000e+02   3.8400000e+02
   1.1254000e+02   3.8400000e+02
   1.1256000e+02   3.8400000e+02
   1.1258000e+02   3.8400000e+02
   1.1260000e+02   3.8400000e+02
   1.1262000e+02   3.8400000e+02
   1.1264000e+02   3.8400000e+02
   1.1266000e+02   3.8400000e+02
   1.1268000e+02   3.8400000e+02
   1.1270000e+02   3.8400000e+02
   1.1272000e+02   3.8400000e+02
   1.1274000e+02   3.8400000e+02
   1.1276000e+02   3.8400000e+02
   1.1278000e+02   3.8400000e+02
   1.1280000e+02   3.8400000e+02
   1.1282000e+02   3.8400000e+02
   1.1284000e+02   3.8400000e+02
   1.1286000e+02   3.8400000e+02
   1.1288000e+02   3.8400000e+02
   1.1290000e+02   3.8400000e+02
   1.1292000e+02   3.8400000e+02
   1.1294000e+02   3.8400000e+02
   1.1296000e+02   3.8400000e+02
   1.1298000e+02   3.8400000e+02
   1.1300000e+02   3.8400000e+02
   1.1302000e+02   3.8400000e+02
   1.1304000e+02   3.8400000e+02
   1.1306000e+02   3.8400000e+02
   1.1308000e+02   3.8400000e+02
   1.1310000e+02   3.8400000e+02
   1.1312000e+02   3.8400000e+02
   1.1314000e+02   3.8400000e+02
   1.1316000e+02   3.8400000e+02
   1.1318000e+02   3.8400000e+02
   1.1320000e+02   3.8400000e+02
   1.1322000e+02   3.8400000e+02
   1.1324000e+02   3.8400000e+02
   1.1326000e+02   3.8400000e+02
   1.1328000e+02   3.8400000e+02
   1.1330000e+02   3.8400000e+02
   1.1332000e+02   3.8400000e+02
   1.1334000e+02   3.8400000e+02
   1.1336000e+02   3.8400000e+02
   1.1338000e+02   3.8400000e+02
   1.1340000e+02   3.8400000e+02
   1.1342000e+02   3.8400000e+02
   1.1344000e+02   3.8400000e+02
   1.1346000e+02   3.8400000e+02
   1.1348000e+02   3.8400000e+02
   1.1350000e+02   3.8400000e+02
   1.1352000e+02   3.8400000e+02
   1.1354000e+02   3.8400000e+02
   1.1356000e+02   3.8400000e+02
   1.1358000e+02   3.8400000e+02
   1.1360000e+02   3.8400000e+02
   1.1362000e+02   3.8400000e+02
   1.1364000e+02   3.8400000e+02
   1.1366000e+02   3.8400000e+02
   1.1368000e+02   3.8400000e+02
   1.1370000e+02   3.8400000e+02
   1.1372000e+02   3.8400000e+02
   1.1374000e+02   3.8400000e+02
   1.1376000e+02   3.8400000e+02
   1.1378000e+02   3.8400000e+02
   1.1380000e+02   3.8400000e+02
   1.1382000e+02   3.8400000e+02
   1.1384000e+02   3.8400000e+02
   1.1386000e+02   3.8400000e+02
   1.1388000e+02   3.8400000e+02
   1.1390000e+02   3.8400000e+02
   1.1392000e+02   3.8400000e+02
   1.1394000e+02   3.8400000e+02
   1.1396000e+02   3.8400000e+02
   1.1398000e+02   3.8400000e+02
   1.1400000e+02   3.8400000e+02
   1.1402000e+02   3.8400000e+02
   1.1404000e+02   3.8400000e+02
   1.1406000e+02   3.8400000e+02
   1.1408000e+02   3.8400000e+02
   1.1410000e+02   3.8400000e+02
   1.1412000e+02   3.8400000e+02
   1.1414000e+02   3.8400000e+02
   1.1416000e+02   3.8400000e+02
   1.1418000e+02   3.8400000e+02
   1.1420000e+02   3.8400000e+02
   1.1422000e+02   3.8400000e+02
   1.1424000e+02   3.8400000e+02
   1.1426000e+02   3.8400000e+02
   1.1428000e+02   3.8400000e+02
   1.1430000e+02   3.8400000e+02
   1.1432000e+02   3.8400000e+02
   1.1434000e+02   3.8400000e+02
   1.1436000e+02   3.8400000e+02
   1.1438000e+02   3.8400000e+02
   1.1440000e+02   3.8400000e+02
   1.1442000e+02   3.8400000e+02
   1.1444000e+02   3.8400000e+02
   1.1446000e+02   3.8400000e+02
   1.1448000e+02   3.8400000e+02
   1.1450000e+02   3.8400000e+02
   1.1452000e+02   3.8400000e+02
   1.1454000e+02   3.8400000e+02
   1.1456000e+02   3.8400000e+02
   1.1458000e+02   3.8400000e+02
   1.1460000e+02   3.8400000e+02
   1.1462000e+02   3.8400000e+02
   1.1464000e+02   3.8400000e+02
   1.1466000e+02   3.8400000e+02
   1.1468000e+02   3.8400000e+02
   1.1470000e+02   3.8400000e+02
   1.1472000e+02   3.8400000e+02
   1.1474000e+02   3.8400000e+02
   1.1476000e+02   3.8400000e+02
   1.1478000e+02   3.8400000e+02
   1.1480000e+02   3.8400000e+02
   1.1482000e+02   3.8400000e+02
   1.1484000e+02   3.8400000e+02
   1.1486000e+02   3.8400000e+02
   1.1488000e+02   3.8400000e+02
   1.1490000e+02   3.8400000e+02
   1.1492000e+02   3.8400000e+02
   1.1494000e+02   3.8400000e+02
   1.1496000e+02   3.8400000e+02
   1.1498000e+02   3.8400000e+02
   1.1500000e+02   3.8400000e+02
   1.1502000e+02   3.8400000e+02
   1.1504000e+02   3.8400000e+02
   1.1506000e+02   3.8400000e+02
   1.1508000e+02   3.8400000e+02
   1.1510000e+02   3.8400000e+02
   1.1512000e+02   3.8400000e+02
   1.1514000e+02   3.8400000e+02
   1.1516000e+02   3.8400000e+02
   1.1518000e+02   3.8400000e+02
   1.1520000e+02   3.8400000e+02
   1.1522000e+02   3.8400000e+02
   1.1524000e+02   3.8400000e+02
   1.1526000e+02   3.8400000e+02
   1.1528000e+02   3.8400000e+02
   1.1530000e+02   3.8400000e+02
   1.1532000e+02   3.8400000e+02
   1.1534000e+02   3.8400000e+02
   1.1536000e+02   3.8400000e+02
   1.1538000e+02   3.8400000e+02
   1.1540000e+02   3.8400000e+02
   1.1542000e+02   3.8400000e+02
   1.1544000e+02   3.8400000e+02
   1.1546000e+02   3.8400000e+02
   1.1548000e+02   3.8400000e+02
   1.1550000e+02   3.8400000e+02
   1.1552000e+02   3.8400000e+02
   1.1554000e+02   3.8400000e+02
   1.1556000e+02   3.8400000e+02
   1.1558000e+02   3.8400000e+02
   1.1560000e+02   3.8400000e+02
   1.1562000e+02   3.8400000e+02
   1.1564000e+02   3.8400000e+02
   1.1566000e+02   3.8400000e+02
   1.1568000e+02   3.8400000e+02
   1.1570000e+02   3.8400000e+02
   1.1572000e+02   3.8400000e+02
   1.1574000e+02   3.8400000e+02
   1.1576000e+02   3.8400000e+02
   1.1578000e+02   3.8400000e+02
   1.1580000e+02   3.8400000e+02
   1.1582000e+02   3.8400000e+02
   1.1584000e+02   3.8400000e+02
   1.1586000e+02   3.8400000e+02
   1.1588000e+02   3.8400000e+02
   1.1590000e+02   3.8400000e+02
   1.1592000e+02   3.8400000e+02
   1.1594000e+02   3.8400000e+02
   1.1596000e+02   3.8400000e+02
   1.1598000e+02   3.8400000e+02
   1.1600000e+02   3.8400000e+02
   1.1602000e+02   3.8400000e+02
   1.1604000e+02   3.8400000e+02
   1.1606000e+02   3.8400000e+02
   1.1608000e+02   3.8400000e+02
   1.1610000e+02   3.8400000e+02
   1.1612000e+02   3.8400000e+02
   1.1614000e+02   3.8400000e+02
   1.1616000e+02   3.8400000e+02
   1.1618000e+02   3.8400000e+02
   1.1620000e+02   3.8400000e+02
   1.1622000e+02   3.8400000e+02
   1.1624000e+02   3.8400000e+02
   1.1626000e+02   3.8400000e+02
   1.1628000e+02   3.8400000e+02
   1.1630000e+02   3.8400000e+02
   1.1632000e+02   3.8400000e+02
   1.1634000e+02   3.8400000e+02
   1.1636000e+02   3.8400000e+02
   1.1638000e+02   3.8400000e+02
   1.1640000e+02   3.8400000e+02
   1.1642000e+02   3.8400000e+02
   1.1644000e+02   3.8400000e+02
   1.1646000e+02   3.8400000e+02
   1.1648000e+02   3.8400000e+02
   1.1650000e+02   3.8400000e+02
   1.1652000e+02   3.8400000e+02
   1.1654000e+02   3.8400000e+02
   1.1656000e+02   3.8400000e+02
   1.1658000e+02   3.8400000e+02
   1.1660000e+02   3.8400000e+02
   1.1662000e+02   3.8400000e+02
   1.1664000e+02   3.8400000e+02
   1.1666000e+02   3.8400000e+02
   1.1668000e+02   3.8400000e+02
   1.1670000e+02   3.8400000e+02
   1.1672000e+02   3.8400000e+02
   1.1674000e+02   3.8400000e+02
   1.1676000e+02   3.8400000e+02
   1.1678000e+02   3.8400000e+02
   1.1680000e+02   3.8400000e+02
   1.1682000e+02   3.8400000e+02
   1.1684000e+02   3.8400000e+02
   1.1686000e+02   3.8400000e+02
   1.1688000e+02   3.8400000e+02
   1.1690000e+02   3.8400000e+02
   1.1692000e+02   3.8400000e+02
   1.1694000e+02   3.8400000e+02
   1.1696000e+02   3.8400000e+02
   1.1698000e+02   3.8400000e+02
   1.1700000e+02   3.8400000e+02
   1.1702000e+02   3.8400000e+02
   1.1704000e+02   3.8400000e+02
   1.1706000e+02   3.8400000e+02
   1.1708000e+02   3.8400000e+02
   1.1710000e+02   3.8400000e+02
   1.1712000e+02   3.8400000e+02
   1.1714000e+02   3.8400000e+02
   1.1716000e+02   3.8400000e+02
   1.1718000e+02   3.8400000e+02
   1.1720000e+02   3.8400000e+02
   1.1722000e+02   3.8400000e+02
   1.1724000e+02   3.8400000e+02
   1.1726000e+02   3.8400000e+02
   1.1728000e+02   3.8400000e+02
   1.1730000e+02   3.8400000e+02
   1.1732000e+02   3.8400000e+02
   1.1734000e+02   3.8400000e+02
   1.1736000e+02   3.8400000e+02
   1.1738000e+02   3.8400000e+02
   1.1740000e+02   3.8400000e+02
   1.1742000e+02   3.8400000e+02
   1.1744000e+02   3.8400000e+02
   1.1746000e+02   3.8400000e+02
   1.1748000e+02   3.8400000e+02
   1.1750000e+02   3.8400000e+02
   1.1752000e+02   3.8400000e+02
   1.1754000e+02   3.8400000e+02
   1.1756000e+02   3.8400000e+02
   1.1758000e+02   3.8400000e+02
   1.1760000e+02   3.8400000e+02
   1.1762000e+02   3.8400000e+02
   1.1764000e+02   3.8400000e+02
   1.1766000e+02   3.8400000e+02
   1.1768000e+02   3.8400000e+02
   1.1770000e+02   3.8400000e+02
   1.1772000e+02   3.8400000e+02
   1.1774000e+02   3.8400000e+02
   1.1776000e+02   3.8400000e+02
   1.1778000e+02   3.8400000e+02
   1.1780000e+02   3.8400000e+02
   1.1782000e+02   3.8400000e+02
   1.1784000e+02   3.8400000e+02
   1.1786000e+02   3.8400000e+02
   1.1788000e+02   3.8400000e+02
   1.1790000e+02   3.8400000e+02
   1.1792000e+02   3.8400000e+02
   1.1794000e+02   3.8400000e+02
   1.1796000e+02   3.8400000e+02
   1.1798000e+02   3.8400000e+02
   1.1800000e+02   3.8400000e+02
   1.1802000e+02   3.8400000e+02
   1.1804000e+02   3.8400000e+02
   1.1806000e+02   3.8400000e+02
   1.1808000e+02   3.8400000e+02
   1.1810000e+02   3.8400000e+02
   1.1812000e+02   3.8400000e+02
   1.1814000e+02   3.8400000e+02
   1.1816000e+02   3.8400000e+02
   1.1818000e+02   3.8400000e+02
   1.1820000e+02   3.8400000e+02
   1.1822000e+02   3.8400000e+02
   1.1824000e+02   3.8400000e+02
   1.1826000e+02   3.8400000e+02
   1.1828000e+02   3.8400000e+02
   1.1830000e+02   3.8400000e+02
   1.1832000e+02   3.8400000e+02
   1.1834000e+02   3.8400000e+02
   1.1836000e+02   3.8400000e+02
   1.1838000e+02   3.8400000e+02
   1.1840000e+02   3.8400000e+02
   1.1842000e+02   3.8400000e+02
   1.1844000e+02   3.8400000e+02
   1.1846000e+02   3.8400000e+02
   1.1848000e+02   3.8400000e+02
   1.1850000e+02   3.8400000e+02
   1.1852000e+02   3.8400000e+02
   1.1854000e+02   3.8400000e+02
   1.1856000e+02   3.8400000e+02
   1.1858000e+02   3.8400000e+02
   1.1860000e+02   3.8400000e+02
   1.1862000e+02   3.8400000e+02
   1.1864000e+02   3.8400000e+02
   1.1866000e+02   3.8400000e+02
   1.1868000e+02   3.8400000e+02
   1.1870000e+02   3.8400000e+02
   1.1872000e+02   3.8400000e+02
   1.1874000e+02   3.8400000e+02
   1.1876000e+02   3.8400000e+02
   1.1878000e+02   3.8400000e+02
   1.1880000e+02   3.8400000e+02
   1.1882000e+02   3.8400000e+02
   1.1884000e+02   3.8400000e+02
   1.1886000e+02   3.8400000e+02
   1.1888000e+02   3.8400000e+02
   1.1890000e+02   3.8400000e+02
   1.1892000e+02   3.8400000e+02
   1.1894000e+02   3.8400000e+02
   1.1896000e+02   3.8400000e+02
   1.1898000e+02   3.8400000e+02
   1.1900000e+02   3.8400000e+02
   1.1902000e+02   3.8400000e+02
   1.1904000e+02   3.8400000e+02
   1.1906000e+02   3.8400000e+02
   1.1908000e+02   3.8400000e+02
   1.1910000e+02   3.8400000e+02
   1.1912000e+02   3.8400000e+02
   1.1914000e+02   3.8400000e+02
   1.1916000e+02   3.8400000e+02
   1.1918000e+02   3.8400000e+02
   1.1920000e+02   3.8400000e+02
   1.1922000e+02   3.8400000e+02
   1.1924000e+02   3.8400000e+02
   1.1926000e+02   3.8400000e+02
   1.1928000e+02   3.8400000e+02
   1.1930000e+02   3.8400000e+02
   1.1932000e+02   3.8400000e+02
   1.1934000e+02   3.8400000e+02
   1.1936000e+02   3.8400000e+02
   1.1938000e+02   3.8400000e+02
   1.1940000e+02   3.8400000e+02
   1.1942000e+02   3.8400000e+02
   1.1944000e+02   3.8400000e+02
   1.1946000e+02   3.8400000e+02
   1.1948000e+02   3.8400000e+02
   1.1950000e+02   3.8400000e+02
   1.1952000e+02   3.8400000e+02
   1.1954000e+02   3.8400000e+02
   1.1956000e+02   3.8400000e+02
   1.1958000e+02   3.8400000e+02
   1.1960000e+02   3.8400000e+02
   1.1962000e+02   3.8400000e+02
   1.1964000e+02   3.8400000e+02
   1.1966000e+02   3.8400000e+02
   1.1968000e+02   3.8400000e+02
   1.1970000e+02   3.8400000e+02
   1.1972000e+02   3.8400000e+02
   1.1974000e+02   3.8400000e+02
   1.1976000e+02   3.8400000e+02
   1.1978000e+02   3.8400000e+02
   1.1980000e+02   3.8400000e+02
   1.1982000e+02   3.8400000e+02
   1.1984000e+02   3.8400000e+02
   1.1986000e+02   3.8400000e+02
   1.1988000e+02   3.8400000e+02
   1.1990000e+02   3.8400000e+02
   1.1992000e+02   3.8400000e+02
   1.1994000e+02   3.8400000e+02
   1.1996000e+02   3.8400000e+02
   1.1998000e+02   3.8400000e+02
   1.2000000e+02   3.8400000e+02
   1.2002000e+02   3.8400000e+02
   1.2004000e+02   3.8400000e+02
   1.2006000e+02   3.8400000e+02
   1.2008000e+02   3.8400000e+02
   1.2010000e+02   3.8400000e+02
   1.2012000e+02   3.8400000e+02
   1.2014000e+02   3.8400000e+02
   1.2016000e+02   3.8400000e+02
   1.2018000e+02   3.8400000e+02
   1.2020000e+02   3.8400000e+02
   1.2022000e+02   3.8400000e+02
   1.2024000e+02   3.8400000e+02
   1.2026000e+02   3.8400000e+02
   1.2028000e+02   3.8400000e+02
   1.2030000e+02   3.8400000e+02
   1.2032000e+02   3.8400000e+02
   1.2034000e+02   3.8400000e+02
   1.2036000e+02   3.8400000e+02
   1.2038000e+02   3.8400000e+02
   1.2040000e+02   3.8400000e+02
   1.2042000e+02   3.8400000e+02
   1.2044000e+02   3.8400000e+02
   1.2046000e+02   3.8400000e+02
   1.2048000e+02   3.8400000e+02
   1.2050000e+02   3.8400000e+02
   1.2052000e+02   3.8400000e+02
   1.2054000e+02   3.8400000e+02
   1.2056000e+02   3.8400000e+02
   1.2058000e+02   3.8400000e+02
   1.2060000e+02   3.8400000e+02
   1.2062000e+02   3.8400000e+02
   1.2064000e+02   3.8400000e+02
   1.2066000e+02   3.8400000e+02
   1.2068000e+02   3.8400000e+02
   1.2070000e+02   3.8400000e+02
   1.2072000e+02   3.8400000e+02
   1.2074000e+02   3.8400000e+02
   1.2076000e+02   3.8400000e+02
   1.2078000e+02   3.8400000e+02
   1.2080000e+02   3.8400000e+02
   1.2082000e+02   3.8400000e+02
   1.2084000e+02   3.8400000e+02
   1.2086000e+02   3.8400000e+02
   1.2088000e+02   3.8400000e+02
   1.2090000e+02   3.8400000e+02
   1.2092000e+02   3.8400000e+02
   1.2094000e+02   3.8400000e+02
   1.2096000e+02   3.8400000e+02
   1.2098000e+02   3.8400000e+02
   1.2100000e+02   3.8400000e+02
   1.2102000e+02   3.8400000e+02
   1.2104000e+02   3.8400000e+02
   1.2106000e+02   3.8400000e+02
   1.2108000e+02   3.8400000e+02
   1.2110000e+02   3.8400000e+02
   1.2112000e+02   3.8400000e+02
   1.2114000e+02   3.8400000e+02
   1.2116000e+02   3.8400000e+02
   1.2118000e+02   3.8400000e+02
   1.2120000e+02   3.8400000e+02
   1.2122000e+02   3.8400000e+02
   1.2124000e+02   3.8400000e+02
   1.2126000e+02   3.8400000e+02
   1.2128000e+02   3.8400000e+02
   1.2130000e+02   3.8400000e+02
   1.2132000e+02   3.8400000e+02
   1.2134000e+02   3.8400000e+02
   1.2136000e+02   3.8400000e+02
   1.2138000e+02   3.8400000e+02
   1.2140000e+02   3.8400000e+02
   1.2142000e+02   3.8400000e+02
   1.2144000e+02   3.8400000e+02
   1.2146000e+02   3.8400000e+02
   1.2148000e+02   3.8400000e+02
   1.2150000e+02   3.8400000e+02
   1.2152000e+02   3.8400000e+02
   1.2154000e+02   3.8400000e+02
   1.2156000e+02   3.8400000e+02
   1.2158000e+02   3.8400000e+02
   1.2160000e+02   3.8400000e+02
   1.2162000e+02   3.8400000e+02
   1.2164000e+02   3.8400000e+02
   1.2166000e+02   3.8400000e+02
   1.2168000e+02   3.8400000e+02
   1.2170000e+02   3.8400000e+02
   1.2172000e+02   3.8400000e+02
   1.2174000e+02   3.8400000e+02
   1.2176000e+02   3.8400000e+02
   1.2178000e+02   3.8400000e+02
   1.2180000e+02   3.8400000e+02
   1.2182000e+02   3.8400000e+02
   1.2184000e+02   3.8400000e+02
   1.2186000e+02   3.8400000e+02
   1.2188000e+02   3.8400000e+02
   1.2190000e+02   3.8400000e+02
   1.2192000e+02   3.8400000e+02
   1.2194000e+02   3.8400000e+02
   1.2196000e+02   3.8400000e+02
   1.2198000e+02   3.8400000e+02
   1.2200000e+02   3.8400000e+02
   1.2202000e+02   3.8400000e+02
   1.2204000e+02   3.8400000e+02
   1.2206000e+02   3.8400000e+02
   1.2208000e+02   3.8400000e+02
   1.2210000e+02   3.8400000e+02
   1.2212000e+02   3.8400000e+02
   1.2214000e+02   3.8400000e+02
   1.2216000e+02   3.8400000e+02
   1.2218000e+02   3.8400000e+02
   1.2220000e+02   3.8400000e+02
   1.2222000e+02   3.8400000e+02
   1.2224000e+02   3.8400000e+02
   1.2226000e+02   3.8400000e+02
   1.2228000e+02   3.8400000e+02
   1.2230000e+02   3.8400000e+02
   1.2232000e+02   3.8400000e+02
   1.2234000e+02   3.8400000e+02
   1.2236000e+02   3.8400000e+02
   1.2238000e+02   3.8400000e+02
   1.2240000e+02   3.8400000e+02
   1.2242000e+02   3.8400000e+02
   1.2244000e+02   3.8400000e+02
   1.2246000e+02   3.8400000e+02
   1.2248000e+02   3.8400000e+02
   1.2250000e+02   3.8400000e+02
   1.2252000e+02   3.8400000e+02
   1.2254000e+02   3.8400000e+02
   1.2256000e+02   3.8400000e+02
   1.2258000e+02   3.8400000e+02
   1.2260000e+02   3.8400000e+02
   1.2262000e+02   3.8400000e+02
   1.2264000e+02   3.8400000e+02
   1.2266000e+02   3.8400000e+02
   1.2268000e+02   3.8400000e+02
   1.2270000e+02   3.8400000e+02
   1.2272000e+02   3.8400000e+02
   1.2274000e+02   3.8400000e+02
   1.2276000e+02   3.8400000e+02
   1.2278000e+02   3.8400000e+02
   1.2280000e+02   3.8400000e+02
   1.2282000e+02   3.8400000e+02
   1.2284000e+02   3.8400000e+02
   1.2286000e+02   3.8400000e+02
   1.2288000e+02   3.8400000e+02
   1.2290000e+02   3.8400000e+02
   1.2292000e+02   3.8400000e+02
   1.2294000e+02   3.8400000e+02
   1.2296000e+02   3.8400000e+02
   1.2298000e+02   3.8400000e+02
   1.2300000e+02   3.8400000e+02
   1.2302000e+02   3.8400000e+02
   1.2304000e+02   3.8400000e+02
   1.2306000e+02   3.8400000e+02
   1.2308000e+02   3.8400000e+02
   1.2310000e+02   3.8400000e+02
   1.2312000e+02   3.8400000e+02
   1.2314000e+02   3.8400000e+02
   1.2316000e+02   3.8400000e+02
   1.2318000e+02   3.8400000e+02
   1.2320000e+02   3.8400000e+02
   1.2322000e+02   3.8400000e+02
   1.2324000e+02   3.8400000e+02
   1.2326000e+02   3.8400000e+02
   1.2328000e+02   3.8400000e+02
   1.2330000e+02   3.8400000e+02
   1.2332000e+02   3.8400000e+02
   1.2334000e+02   3.8400000e+02
   1.2336000e+02   3.8400000e+02
   1.2338000e+02   3.8400000e+02
   1.2340000e+02   3.8400000e+02
   1.2342000e+02   3.8400000e+02
   1.2344000e+02   3.8400000e+02
   1.2346000e+02   3.8400000e+02
   1.2348000e+02   3.8400000e+02
   1.2350000e+02   3.8400000e+02
   1.2352000e+02   3.8400000e+02
   1.2354000e+02   3.8400000e+02
   1.2356000e+02   3.8400000e+02
   1.2358000e+02   3.8400000e+02
   1.2360000e+02   3.8400000e+02
   1.2362000e+02   3.8400000e+02
   1.2364000e+02   3.8400000e+02
   1.2366000e+02   3.8400000e+02
   1.2368000e+02   3.8400000e+02
   1.2370000e+02   3.8400000e+02
   1.2372000e+02   3.8400000e+02
   1.2374000e+02   3.8400000e+02
   1.2376000e+02   3.8400000e+02
   1.2378000e+02   3.8400000e+02
   1.2380000e+02   3.8400000e+02
   1.2382000e+02   3.8400000e+02
   1.2384000e+02   3.8400000e+02
   1.2386000e+02   3.8400000e+02
   1.2388000e+02   3.8400000e+02
   1.2390000e+02   3.8400000e+02
   1.2392000e+02   3.8400000e+02
   1.2394000e+02   3.8400000e+02
   1.2396000e+02   3.8400000e+02
   1.2398000e+02   3.8400000e+02
   1.2400000e+02   3.8400000e+02
   1.2402000e+02   3.8400000e+02
   1.2404000e+02   3.8400000e+02
   1.2406000e+02   3.8400000e+02
   1.2408000e+02   3.8400000e+02
   1.2410000e+02   3.8400000e+02
   1.2412000e+02   3.8400000e+02
   1.2414000e+02   3.8400000e+02
   1.2416000e+02   3.8400000e+02
   1.2418000e+02   3.8400000e+02
   1.2420000e+02   3.8400000e+02
   1.2422000e+02   3.8400000e+02
   1.2424000e+02   3.8400000e+02
   1.2426000e+02   3.8400000e+02
   1.2428000e+02   3.8400000e+02
   1.2430000e+02   3.8400000e+02
   1.2432000e+02   3.8400000e+02
   1.2434000e+02   3.8400000e+02
   1.2436000e+02   3.8400000e+02
   1.2438000e+02   3.8400000e+02
   1.2440000e+02   3.8400000e+02
   1.2442000e+02   3.8400000e+02
   1.2444000e+02   3.8400000e+02
   1.2446000e+02   3.8400000e+02
   1.2448000e+02   3.8400000e+02
   1.2450000e+02   3.8400000e+02
   1.2452000e+02   3.8400000e+02
   1.2454000e+02   3.8400000e+02
   1.2456000e+02   3.8400000e+02
   1.2458000e+02   3.8400000e+02
   1.2460000e+02   3.8400000e+02
   1.2462000e+02   3.8400000e+02
   1.2464000e+02   3.8400000e+02
   1.2466000e+02   3.8400000e+02
   1.2468000e+02   3.8400000e+02
   1.2470000e+02   3.8400000e+02
   1.2472000e+02   3.8400000e+02
   1.2474000e+02   3.8400000e+02
   1.2476000e+02   3.8400000e+02
   1.2478000e+02   3.8400000e+02
   1.2480000e+02   3.8400000e+02
   1.2482000e+02   3.8400000e+02
   1.2484000e+02   3.8400000e+02
   1.2486000e+02   3.8400000e+02
   1.2488000e+02   3.8400000e+02
   1.2490000e+02   3.8400000e+02
   1.2492000e+02   3.8400000e+02
   1.2494000e+02   3.8400000e+02
   1.2496000e+02   3.8400000e+02
   1.2498000e+02   3.8400000e+02
   1.2500000e+02   3.8400000e+02
   1.2502000e+02   3.8400000e+02
   1.2504000e+02   3.8400000e+02
   1.2506000e+02   3.8400000e+02
   1.2508000e+02   3.8400000e+02
   1.2510000e+02   3.8400000e+02
   1.2512000e+02   3.8400000e+02
   1.2514000e+02   3.8400000e+02
   1.2516000e+02   3.8400000e+02
   1.2518000e+02   3.8400000e+02
   1.2520000e+02   3.8400000e+02
   1.2522000e+02   3.8400000e+02
   1.2524000e+02   3.8400000e+02
   1.2526000e+02   3.8400000e+02
   1.2528000e+02   3.8400000e+02
   1.2530000e+02   3.8400000e+02
   1.2532000e+02   3.8400000e+02
   1.2534000e+02   3.8400000e+02
   1.2536000e+02   3.8400000e+02
   1.2538000e+02   3.8400000e+02
   1.2540000e+02   3.8400000e+02
   1.2542000e+02   3.8400000e+02
   1.2544000e+02   3.8400000e+02
   1.2546000e+02   3.8400000e+02
   1.2548000e+02   3.8400000e+02
   1.2550000e+02   3.8400000e+02
   1.2552000e+02   3.8400000e+02
   1.2554000e+02   3.8400000e+02
   1.2556000e+02   3.8400000e+02
   1.2558000e+02   3.8400000e+02
   1.2560000e+02   3.8400000e+02
   1.2562000e+02   3.8400000e+02
   1.2564000e+02   3.8400000e+02
   1.2566000e+02   3.8400000e+02
   1.2568000e+02   3.8400000e+02
   1.2570000e+02   3.8400000e+02
   1.2572000e+02   3.8400000e+02
   1.2574000e+02   3.8400000e+02
   1.2576000e+02   3.8400000e+02
   1.2578000e+02   3.8400000e+02
   1.2580000e+02   3.8400000e+02
   1.2582000e+02   3.8400000e+02
   1.2584000e+02   3.8400000e+02
   1.2586000e+02   3.8400000e+02
   1.2588000e+02   3.8400000e+02
   1.2590000e+02   3.8400000e+02
   1.2592000e+02   3.8400000e+02
   1.2594000e+02   3.8400000e+02
   1.2596000e+02   3.8400000e+02
   1.2598000e+02   3.8400000e+02
   1.2600000e+02   3.8400000e+02
   1.2602000e+02   3.8400000e+02
   1.2604000e+02   3.8400000e+02
   1.2606000e+02   3.8400000e+02
   1.2608000e+02   3.8400000e+02
   1.2610000e+02   3.8400000e+02
   1.2612000e+02   3.8400000e+02
   1.2614000e+02   3.8400000e+02
   1.2616000e+02   3.8400000e+02
   1.2618000e+02   3.8400000e+02
   1.2620000e+02   3.8400000e+02
   1.2622000e+02   3.8400000e+02
   1.2624000e+02   3.8400000e+02
   1.2626000e+02   3.8400000e+02
   1.2628000e+02   3.8400000e+02
   1.2630000e+02   3.8400000e+02
   1.2632000e+02   3.8400000e+02
   1.2634000e+02   3.8400000e+02
   1.2636000e+02   3.8400000e+02
   1.2638000e+02   3.8400000e+02
   1.2640000e+02   3.8400000e+02
   1.2642000e+02   3.8400000e+02
   1.2644000e+02   3.8400000e+02
   1.2646000e+02   3.8400000e+02
   1.2648000e+02   3.8400000e+02
   1.2650000e+02   3.8400000e+02
   1.2652000e+02   3.8400000e+02
   1.2654000e+02   3.8400000e+02
   1.2656000e+02   3.8400000e+02
   1.2658000e+02   3.8400000e+02
   1.2660000e+02   3.8400000e+02
   1.2662000e+02   3.8400000e+02
   1.2664000e+02   3.8400000e+02
   1.2666000e+02   3.8400000e+02
   1.2668000e+02   3.8400000e+02
   1.2670000e+02   3.8400000e+02
   1.2672000e+02   3.8400000e+02
   1.2674000e+02   3.8400000e+02
   1.2676000e+02   3.8400000e+02
   1.2678000e+02   3.8400000e+02
   1.2680000e+02   3.8400000e+02
   1.2682000e+02   3.8400000e+02
   1.2684000e+02   3.8400000e+02
   1.2686000e+02   3.8400000e+02
   1.2688000e+02   3.8400000e+02
   1.2690000e+02   3.8400000e+02
   1.2692000e+02   3.8400000e+02
   1.2694000e+02   3.8400000e+02
   1.2696000e+02   3.8400000e+02
   1.2698000e+02   3.8400000e+02
   1.2700000e+02   3.8400000e+02
   1.2702000e+02   3.8400000e+02
   1.2704000e+02   3.8400000e+02
   1.2706000e+02   3.8400000e+02
   1.2708000e+02   3.8400000e+02
   1.2710000e+02   3.8400000e+02
   1.2712000e+02   3.8400000e+02
   1.2714000e+02   3.8400000e+02
   1.2716000e+02   3.8400000e+02
   1.2718000e+02   3.8400000e+02
   1.2720000e+02   3.8400000e+02
   1.2722000e+02   3.8400000e+02
   1.2724000e+02   3.8400000e+02
   1.2726000e+02   3.8400000e+02
   1.2728000e+02   3.8400000e+02
   1.2730000e+02   3.8400000e+02
   1.2732000e+02   3.8400000e+02
   1.2734000e+02   3.8400000e+02
   1.2736000e+02   3.8400000e+02
   1.2738000e+02   3.8400000e+02
   1.2740000e+02   3.8400000e+02
   1.2742000e+02   3.8400000e+02
   1.2744000e+02   3.8400000e+02
   1.2746000e+02   3.8400000e+02
   1.2748000e+02   3.8400000e+02
   1.2750000e+02   3.8400000e+02
   1.2752000e+02   3.8400000e+02
   1.2754000e+02   3.8400000e+02
   1.2756000e+02   3.8400000e+02
   1.2758000e+02   3.8400000e+02
   1.2760000e+02   3.8400000e+02
   1.2762000e+02   3.8400000e+02
   1.2764000e+02   3.8400000e+02
   1.2766000e+02   3.8400000e+02
   1.2768000e+02   3.8400000e+02
   1.2770000e+02   3.8400000e+02
   1.2772000e+02   3.8400000e+02
   1.2774000e+02   3.8400000e+02
   1.2776000e+02   3.8400000e+02
   1.2778000e+02   3.8400000e+02
   1.2780000e+02   3.8400000e+02
   1.2782000e+02   3.8400000e+02
   1.2784000e+02   3.8400000e+02
   1.2786000e+02   3.8400000e+02
   1.2788000e+02   3.8400000e+02
   1.2790000e+02   3.8400000e+02
   1.2792000e+02   3.8400000e+02
   1.2794000e+02   3.8400000e+02
   1.2796000e+02   3.8400000e+02
   1.2798000e+02   3.8400000e+02
   1.2800000e+02   3.8400000e+02
   1.2802000e+02   3.8400000e+02
   1.2804000e+02   3.8400000e+02
   1.2806000e+02   3.8400000e+02
   1.2808000e+02   3.8400000e+02
   1.2810000e+02   3.8400000e+02
   1.2812000e+02   3.8400000e+02
   1.2814000e+02   3.8400000e+02
   1.2816000e+02   3.8400000e+02
   1.2818000e+02   3.8400000e+02
   1.2820000e+02   3.8400000e+02
   1.2822000e+02   3.8400000e+02
   1.2824000e+02   3.8400000e+02
   1.2826000e+02   3.8400000e+02
   1.2828000e+02   3.8400000e+02
   1.2830000e+02   3.8400000e+02
   1.2832000e+02   3.8400000e+02
   1.2834000e+02   3.8400000e+02
   1.2836000e+02   3.8400000e+02
   1.2838000e+02   3.8400000e+02
   1.2840000e+02   3.8400000e+02
   1.2842000e+02   3.8400000e+02
   1.2844000e+02   3.8400000e+02
   1.2846000e+02   3.8400000e+02
   1.2848000e+02   3.8400000e+02
   1.2850000e+02   3.8400000e+02
   1.2852000e+02   3.8400000e+02
   1.2854000e+02   3.8400000e+02
   1.2856000e+02   3.8400000e+02
   1.2858000e+02   3.8400000e+02
   1.2860000e+02   3.8400000e+02
   1.2862000e+02   3.8400000e+02
   1.2864000e+02   3.8400000e+02
   1.2866000e+02   3.8400000e+02
   1.2868000e+02   3.8400000e+02
   1.2870000e+02   3.8400000e+02
   1.2872000e+02   3.8400000e+02
   1.2874000e+02   3.8400000e+02
   1.2876000e+02   3.8400000e+02
   1.2878000e+02   3.8400000e+02
   1.2880000e+02   3.8400000e+02
   1.2882000e+02   3.8400000e+02
   1.2884000e+02   3.8400000e+02
   1.2886000e+02   3.8400000e+02
   1.2888000e+02   3.8400000e+02
   1.2890000e+02   3.8400000e+02
   1.2892000e+02   3.8400000e+02
   1.2894000e+02   3.8400000e+02
   1.2896000e+02   3.8400000e+02
   1.2898000e+02   3.8400000e+02
   1.2900000e+02   3.8400000e+02
   1.2902000e+02   3.8400000e+02
   1.2904000e+02   3.8400000e+02
   1.2906000e+02   3.8400000e+02
   1.2908000e+02   3.8400000e+02
   1.2910000e+02   3.8400000e+02
   1.2912000e+02   3.8400000e+02
   1.2914000e+02   3.8400000e+02
   1.2916000e+02   3.8400000e+02
   1.2918000e+02   3.8400000e+02
   1.2920000e+02   3.8400000e+02
   1.2922000e+02   3.8400000e+02
   1.2924000e+02   3.8400000e+02
   1.2926000e+02   3.8400000e+02
   1.2928000e+02   3.8400000e+02
   1.2930000e+02   3.8400000e+02
   1.2932000e+02   3.8400000e+02
   1.2934000e+02   3.8400000e+02
   1.2936000e+02   3.8400000e+02
   1.2938000e+02   3.8400000e+02
   1.2940000e+02   3.8400000e+02
   1.2942000e+02   3.8400000e+02
   1.2944000e+02   3.8400000e+02
   1.2946000e+02   3.8400000e+02
   1.2948000e+02   3.8400000e+02
   1.2950000e+02   3.8400000e+02
   1.2952000e+02   3.8400000e+02
   1.2954000e+02   3.8400000e+02
   1.2956000e+02   3.8400000e+02
   1.2958000e+02   3.8400000e+02
   1.2960000e+02   3.8400000e+02
   1.2962000e+02   3.8400000e+02
   1.2964000e+02   3.8400000e+02
   1.2966000e+02   3.8400000e+02
   1.2968000e+02   3.8400000e+02
   1.2970000e+02   3.8400000e+02
   1.2972000e+02   3.8400000e+02
   1.2974000e+02   3.8400000e+02
   1.2976000e+02   3.8400000e+02
   1.2978000e+02   3.8400000e+02
   1.2980000e+02   3.8400000e+02
   1.2982000e+02   3.8400000e+02
   1.2984000e+02   3.8400000e+02
   1.2986000e+02   3.8400000e+02
   1.2988000e+02   3.8400000e+02
   1.2990000e+02   3.8400000e+02
   1.2992000e+02   3.8400000e+02
   1.2994000e+02   3.8400000e+02
   1.2996000e+02   3.8400000e+02
   1.2998000e+02   3.8400000e+02
   1.3000000e+02   3.8400000e+02
   1.3002000e+02   3.8400000e+02
   1.3004000e+02   3.8400000e+02
   1.3006000e+02   3.8400000e+02
   1.3008000e+02   3.8400000e+02
   1.3010000e+02   3.8400000e+02
   1.3012000e+02   3.8400000e+02
   1.3014000e+02   3.8400000e+02
   1.3016000e+02   3.8400000e+02
   1.3018000e+02   3.8400000e+02
   1.3020000e+02   3.8400000e+02
   1.3022000e+02   3.8400000e+02
   1.3024000e+02   3.8400000e+02
   1.3026000e+02   3.8400000e+02
   1.3028000e+02   3.8400000e+02
   1.3030000e+02   3.8400000e+02
   1.3032000e+02   3.8400000e+02
   1.3034000e+02   3.8400000e+02
   1.3036000e+02   3.8400000e+02
   1.3038000e+02   3.8400000e+02
   1.3040000e+02   3.8400000e+02
   1.3042000e+02   3.8400000e+02
   1.3044000e+02   3.8400000e+02
   1.3046000e+02   3.8400000e+02
   1.3048000e+02   3.8400000e+02
   1.3050000e+02   3.8400000e+02
   1.3052000e+02   3.8400000e+02
   1.3054000e+02   3.8400000e+02
   1.3056000e+02   3.8400000e+02
   1.3058000e+02   3.8400000e+02
   1.3060000e+02   3.8400000e+02
   1.3062000e+02   3.8400000e+02
   1.3064000e+02   3.8400000e+02
   1.3066000e+02   3.8400000e+02
   1.3068000e+02   3.8400000e+02
   1.3070000e+02   3.8400000e+02
   1.3072000e+02   3.8400000e+02
   1.3074000e+02   3.8400000e+02
   1.3076000e+02   3.8400000e+02
   1.3078000e+02   3.8400000e+02
   1.3080000e+02   3.8400000e+02
   1.3082000e+02   3.8400000e+02
   1.3084000e+02   3.8400000e+02
   1.3086000e+02   3.8400000e+02
   1.3088000e+02   3.8400000e+02
   1.3090000e+02   3.8400000e+02
   1.3092000e+02   3.8400000e+02
   1.3094000e+02   3.8400000e+02
   1.3096000e+02   3.8400000e+02
   1.3098000e+02   3.8400000e+02
   1.3100000e+02   3.8400000e+02
   1.3102000e+02   3.8400000e+02
   1.3104000e+02   3.8400000e+02
   1.3106000e+02   3.8400000e+02
   1.3108000e+02   3.8400000e+02
   1.3110000e+02   3.8400000e+02
   1.3112000e+02   3.8400000e+02
   1.3114000e+02   3.8400000e+02
   1.3116000e+02   3.8400000e+02
   1.3118000e+02   3.8400000e+02
   1.3120000e+02   3.8400000e+02
   1.3122000e+02   3.8400000e+02
   1.3124000e+02   3.8400000e+02
   1.3126000e+02   3.8400000e+02
   1.3128000e+02   3.8400000e+02
   1.3130000e+02   3.8400000e+02
   1.3132000e+02   3.8400000e+02
   1.3134000e+02   3.8400000e+02
   1.3136000e+02   3.8400000e+02
   1.3138000e+02   3.8400000e+02
   1.3140000e+02   3.8400000e+02
   1.3142000e+02   3.8400000e+02
   1.3144000e+02   3.8400000e+02
   1.3146000e+02   3.8400000e+02
   1.3148000e+02   3.8400000e+02
   1.3150000e+02   3.8400000e+02
   1.3152000e+02   3.8400000e+02
   1.3154000e+02   3.8400000e+02
   1.3156000e+02   3.8400000e+02
   1.3158000e+02   3.8400000e+02
   1.3160000e+02   3.8400000e+02
   1.3162000e+02   3.8400000e+02
   1.3164000e+02   3.8400000e+02
   1.3166000e+02   3.8400000e+02
   1.3168000e+02   3.8400000e+02
   1.3170000e+02   3.8400000e+02
   1.3172000e+02   3.8400000e+02
   1.3174000e+02   3.8400000e+02
   1.3176000e+02   3.8400000e+02
   1.3178000e+02   3.8400000e+02
   1.3180000e+02   3.8400000e+02
   1.3182000e+02   3.8400000e+02
   1.3184000e+02   3.8400000e+02
   1.3186000e+02   3.8400000e+02
   1.3188000e+02   3.8400000e+02
   1.3190000e+02   3.8400000e+02
   1.3192000e+02   3.8400000e+02
   1.3194000e+02   3.8400000e+02
   1.3196000e+02   3.8400000e+02
   1.3198000e+02   3.8400000e+02
   1.3200000e+02   3.8400000e+02
   1.3202000e+02   3.8400000e+02
   1.3204000e+02   3.8400000e+02
   1.3206000e+02   3.8400000e+02
   1.3208000e+02   3.8400000e+02
   1.3210000e+02   3.8400000e+02
   1.3212000e+02   3.8400000e+02
   1.3214000e+02   3.8400000e+02
   1.3216000e+02   3.8400000e+02
   1.3218000e+02   3.8400000e+02
   1.3220000e+02   3.8400000e+02
   1.3222000e+02   3.8400000e+02
   1.3224000e+02   3.8400000e+02
   1.3226000e+02   3.8400000e+02
   1.3228000e+02   3.8400000e+02
   1.3230000e+02   3.8400000e+02
   1.3232000e+02   3.8400000e+02
   1.3234000e+02   3.8400000e+02
   1.3236000e+02   3.8400000e+02
   1.3238000e+02   3.8400000e+02
   1.3240000e+02   3.8400000e+02
   1.3242000e+02   3.8400000e+02
   1.3244000e+02   3.8400000e+02
   1.3246000e+02   3.8400000e+02
   1.3248000e+02   3.8400000e+02
   1.3250000e+02   3.8400000e+02
   1.3252000e+02   3.8400000e+02
   1.3254000e+02   3.8400000e+02
   1.3256000e+02   3.8400000e+02
   1.3258000e+02   3.8400000e+02
   1.3260000e+02   3.8400000e+02
   1.3262000e+02   3.8400000e+02
   1.3264000e+02   3.8400000e+02
   1.3266000e+02   3.8400000e+02
   1.3268000e+02   3.8400000e+02
   1.3270000e+02   3.8400000e+02
   1.3272000e+02   3.8400000e+02
   1.3274000e+02   3.8400000e+02
   1.3276000e+02   3.8400000e+02
   1.3278000e+02   3.8400000e+02
   1.3280000e+02   3.8400000e+02
   1.3282000e+02   3.8400000e+02
   1.3284000e+02   3.8400000e+02
   1.3286000e+02   3.8400000e+02
   1.3288000e+02   3.8400000e+02
   1.3290000e+02   3.8400000e+02
   1.3292000e+02   3.8400000e+02
   1.3294000e+02   3.8400000e+02
   1.3296000e+02   3.8400000e+02
   1.3298000e+02   3.8400000e+02
   1.3300000e+02   3.8400000e+02
   1.3302000e+02   3.8400000e+02
   1.3304000e+02   3.8400000e+02
   1.3306000e+02   3.8400000e+02
   1.3308000e+02   3.8400000e+02
   1.3310000e+02   3.8400000e+02
   1.3312000e+02   3.8400000e+02
   1.3314000e+02   3.8400000e+02
   1.3316000e+02   3.8400000e+02
   1.3318000e+02   3.8400000e+02
   1.3320000e+02   3.8400000e+02
   1.3322000e+02   3.8400000e+02
   1.3324000e+02   3.8400000e+02
   1.3326000e+02   3.8400000e+02
   1.3328000e+02   3.8400000e+02
   1.3330000e+02   3.8400000e+02
   1.3332000e+02   3.8400000e+02
   1.3334000e+02   3.8400000e+02
   1.3336000e+02   3.8400000e+02
   1.3338000e+02   3.8400000e+02
   1.3340000e+02   3.8400000e+02
   1.3342000e+02   3.8400000e+02
   1.3344000e+02   3.8400000e+02
   1.3346000e+02   3.8400000e+02
   1.3348000e+02   3.8400000e+02
   1.3350000e+02   3.8400000e+02
   1.3352000e+02   3.8400000e+02
   1.3354000e+02   3.8400000e+02
   1.3356000e+02   3.8400000e+02
   1.3358000e+02   3.8400000e+02
   1.3360000e+02   3.8400000e+02
   1.3362000e+02   3.8400000e+02
   1.3364000e+02   3.8400000e+02
   1.3366000e+02   3.8400000e+02
   1.3368000e+02   3.8400000e+02
   1.3370000e+02   3.8400000e+02
   1.3372000e+02   3.8400000e+02
   1.3374000e+02   3.8400000e+02
   1.3376000e+02   3.8400000e+02
   1.3378000e+02   3.8400000e+02
   1.3380000e+02   3.8400000e+02
   1.3382000e+02   3.8400000e+02
   1.3384000e+02   3.8400000e+02
   1.3386000e+02   3.8400000e+02
   1.3388000e+02   3.8400000e+02
   1.3390000e+02   3.8400000e+02
   1.3392000e+02   3.8400000e+02
   1.3394000e+02   3.8400000e+02
   1.3396000e+02   3.8400000e+02
   1.3398000e+02   3.8400000e+02
   1.3400000e+02   3.8400000e+02
   1.3402000e+02   3.8400000e+02
   1.3404000e+02   3.8400000e+02
   1.3406000e+02   3.8400000e+02
   1.3408000e+02   3.8400000e+02
   1.3410000e+02   3.8400000e+02
   1.3412000e+02   3.8400000e+02
   1.3414000e+02   3.8400000e+02
   1.3416000e+02   3.8400000e+02
   1.3418000e+02   3.8400000e+02
   1.3420000e+02   3.8400000e+02
   1.3422000e+02   3.8400000e+02
   1.3424000e+02   3.8400000e+02
   1.3426000e+02   3.8400000e+02
   1.3428000e+02   3.8400000e+02
   1.3430000e+02   3.8400000e+02
   1.3432000e+02   3.8400000e+02
   1.3434000e+02   3.8400000e+02
   1.3436000e+02   3.8400000e+02
   1.3438000e+02   3.8400000e+02
   1.3440000e+02   3.8400000e+02
   1.3442000e+02   3.8400000e+02
   1.3444000e+02   3.8400000e+02
   1.3446000e+02   3.8400000e+02
   1.3448000e+02   3.8400000e+02
   1.3450000e+02   3.8400000e+02
   1.3452000e+02   3.8400000e+02
   1.3454000e+02   3.8400000e+02
   1.3456000e+02   3.8400000e+02
   1.3458000e+02   3.8400000e+02
   1.3460000e+02   3.8400000e+02
   1.3462000e+02   3.8400000e+02
   1.3464000e+02   3.8400000e+02
   1.3466000e+02   3.8400000e+02
   1.3468000e+02   3.8400000e+02
   1.3470000e+02   3.8400000e+02
   1.3472000e+02   3.8400000e+02
   1.3474000e+02   3.8400000e+02
   1.3476000e+02   3.8400000e+02
   1.3478000e+02   3.8400000e+02
   1.3480000e+02   3.8400000e+02
   1.3482000e+02   3.8400000e+02
   1.3484000e+02   3.8400000e+02
   1.3486000e+02   3.8400000e+02
   1.3488000e+02   3.8400000e+02
   1.3490000e+02   3.8400000e+02
   1.3492000e+02   3.8400000e+02
   1.3494000e+02   3.8400000e+02
   1.3496000e+02   3.8400000e+02
   1.3498000e+02   3.8400000e+02
   1.3500000e+02   3.8400000e+02
   1.3502000e+02   3.8400000e+02
   1.3504000e+02   3.8400000e+02
   1.3506000e+02   3.8400000e+02
   1.3508000e+02   3.8400000e+02
   1.3510000e+02   3.8400000e+02
   1.3512000e+02   3.8400000e+02
   1.3514000e+02   3.8400000e+02
   1.3516000e+02   3.8400000e+02
   1.3518000e+02   3.8400000e+02
   1.3520000e+02   3.8400000e+02
   1.3522000e+02   3.8400000e+02
   1.3524000e+02   3.8400000e+02
   1.3526000e+02   3.8400000e+02
   1.3528000e+02   3.8400000e+02
   1.3530000e+02   3.8400000e+02
   1.3532000e+02   3.8400000e+02
   1.3534000e+02   3.8400000e+02
   1.3536000e+02   3.8400000e+02
   1.3538000e+02   3.8400000e+02
   1.3540000e+02   3.8400000e+02
   1.3542000e+02   3.8400000e+02
   1.3544000e+02   3.8400000e+02
   1.3546000e+02   3.8400000e+02
   1.3548000e+02   3.8400000e+02
   1.3550000e+02   3.8400000e+02
   1.3552000e+02   3.8400000e+02
   1.3554000e+02   3.8400000e+02
   1.3556000e+02   3.8400000e+02
   1.3558000e+02   3.8400000e+02
   1.3560000e+02   3.8400000e+02
   1.3562000e+02   3.8400000e+02
   1.3564000e+02   3.8400000e+02
   1.3566000e+02   3.8400000e+02
   1.3568000e+02   3.8400000e+02
   1.3570000e+02   3.8400000e+02
   1.3572000e+02   3.8400000e+02
   1.3574000e+02   3.8400000e+02
   1.3576000e+02   3.8400000e+02
   1.3578000e+02   3.8400000e+02
   1.3580000e+02   3.8400000e+02
   1.3582000e+02   3.8400000e+02
   1.3584000e+02   3.8400000e+02
   1.3586000e+02   3.8400000e+02
   1.3588000e+02   3.8400000e+02
   1.3590000e+02   3.8400000e+02
   1.3592000e+02   3.8400000e+02
   1.3594000e+02   3.8400000e+02
   1.3596000e+02   3.8400000e+02
   1.3598000e+02   3.8400000e+02
   1.3600000e+02   3.8400000e+02
   1.3602000e+02   3.8400000e+02
   1.3604000e+02   3.8400000e+02
   1.3606000e+02   3.8400000e+02
   1.3608000e+02   3.8400000e+02
   1.3610000e+02   3.8400000e+02
   1.3612000e+02   3.8400000e+02
   1.3614000e+02   3.8400000e+02
   1.3616000e+02   3.8400000e+02
   1.3618000e+02   3.8400000e+02
   1.3620000e+02   3.8400000e+02
   1.3622000e+02   3.8400000e+02
   1.3624000e+02   3.8400000e+02
   1.3626000e+02   3.8400000e+02
   1.3628000e+02   3.8400000e+02
   1.3630000e+02   3.8400000e+02
   1.3632000e+02   3.8400000e+02
   1.3634000e+02   3.8400000e+02
   1.3636000e+02   3.8400000e+02
   1.3638000e+02   3.8400000e+02
   1.3640000e+02   3.8400000e+02
   1.3642000e+02   3.8400000e+02
   1.3644000e+02   3.8400000e+02
   1.3646000e+02   3.8400000e+02
   1.3648000e+02   3.8400000e+02
   1.3650000e+02   3.8400000e+02
   1.3652000e+02   3.8400000e+02
   1.3654000e+02   3.8400000e+02
   1.3656000e+02   3.8400000e+02
   1.3658000e+02   3.8400000e+02
   1.3660000e+02   3.8400000e+02
   1.3662000e+02   3.8400000e+02
   1.3664000e+02   3.8400000e+02
   1.3666000e+02   3.8400000e+02
   1.3668000e+02   3.8400000e+02
   1.3670000e+02   3.8400000e+02
   1.3672000e+02   3.8400000e+02
   1.3674000e+02   3.8400000e+02
   1.3676000e+02   3.8400000e+02
   1.3678000e+02   3.8400000e+02
   1.3680000e+02   3.8400000e+02
   1.3682000e+02   3.8400000e+02
   1.3684000e+02   3.8400000e+02
   1.3686000e+02   3.8400000e+02
   1.3688000e+02   3.8400000e+02
   1.3690000e+02   3.8400000e+02
   1.3692000e+02   3.8400000e+02
   1.3694000e+02   3.8400000e+02
   1.3696000e+02   3.8400000e+02
   1.3698000e+02   3.8400000e+02
   1.3700000e+02   3.8400000e+02
   1.3702000e+02   3.8400000e+02
   1.3704000e+02   3.8400000e+02
   1.3706000e+02   3.8400000e+02
   1.3708000e+02   3.8400000e+02
   1.3710000e+02   3.8400000e+02
   1.3712000e+02   3.8400000e+02
   1.3714000e+02   3.8400000e+02
   1.3716000e+02   3.8400000e+02
   1.3718000e+02   3.8400000e+02
   1.3720000e+02   3.8400000e+02
   1.3722000e+02   3.8400000e+02
   1.3724000e+02   3.8400000e+02
   1.3726000e+02   3.8400000e+02
   1.3728000e+02   3.8400000e+02
   1.3730000e+02   3.8400000e+02
   1.3732000e+02   3.8400000e+02
   1.3734000e+02   3.8400000e+02
   1.3736000e+02   3.8400000e+02
   1.3738000e+02   3.8400000e+02
   1.3740000e+02   3.8400000e+02
   1.3742000e+02   3.8400000e+02
   1.3744000e+02   3.8400000e+02
   1.3746000e+02   3.8400000e+02
   1.3748000e+02   3.8400000e+02
   1.3750000e+02   3.8400000e+02
   1.3752000e+02   3.8400000e+02
   1.3754000e+02   3.8400000e+02
   1.3756000e+02   3.8400000e+02
   1.3758000e+02   3.8400000e+02
   1.3760000e+02   3.8400000e+02
   1.3762000e+02   3.8400000e+02
   1.3764000e+02   3.8400000e+02
   1.3766000e+02   3.8400000e+02
   1.3768000e+02   3.8400000e+02
   1.3770000e+02   3.8400000e+02
   1.3772000e+02   3.8400000e+02
   1.3774000e+02   3.8400000e+02
   1.3776000e+02   3.8400000e+02
   1.3778000e+02   3.8400000e+02
   1.3780000e+02   3.8400000e+02
   1.3782000e+02   3.8400000e+02
   1.3784000e+02   3.8400000e+02
   1.3786000e+02   3.8400000e+02
   1.3788000e+02   3.8400000e+02
   1.3790000e+02   3.8400000e+02
   1.3792000e+02   3.8400000e+02
   1.3794000e+02   3.8400000e+02
   1.3796000e+02   3.8400000e+02
   1.3798000e+02   3.8400000e+02
   1.3800000e+02   3.8400000e+02
   1.3802000e+02   3.8400000e+02
   1.3804000e+02   3.8400000e+02
   1.3806000e+02   3.8400000e+02
   1.3808000e+02   3.8400000e+02
   1.3810000e+02   3.8400000e+02
   1.3812000e+02   3.8400000e+02
   1.3814000e+02   3.8400000e+02
   1.3816000e+02   3.8400000e+02
   1.3818000e+02   3.8400000e+02
   1.3820000e+02   3.8400000e+02
   1.3822000e+02   3.8400000e+02
   1.3824000e+02   3.8400000e+02
   1.3826000e+02   3.8400000e+02
   1.3828000e+02   3.8400000e+02
   1.3830000e+02   3.8400000e+02
   1.3832000e+02   3.8400000e+02
   1.3834000e+02   3.8400000e+02
   1.3836000e+02   3.8400000e+02
   1.3838000e+02   3.8400000e+02
   1.3840000e+02   3.8400000e+02
   1.3842000e+02   3.8400000e+02
   1.3844000e+02   3.8400000e+02
   1.3846000e+02   3.8400000e+02
   1.3848000e+02   3.8400000e+02
   1.3850000e+02   3.8400000e+02
   1.3852000e+02   3.8400000e+02
   1.3854000e+02   3.8400000e+02
   1.3856000e+02   3.8400000e+02
   1.3858000e+02   3.8400000e+02
   1.3860000e+02   3.8400000e+02
   1.3862000e+02   3.8400000e+02
   1.3864000e+02   3.8400000e+02
   1.3866000e+02   3.8400000e+02
   1.3868000e+02   3.8400000e+02
   1.3870000e+02   3.8400000e+02
   1.3872000e+02   3.8400000e+02
   1.3874000e+02   3.8400000e+02
   1.3876000e+02   3.8400000e+02
   1.3878000e+02   3.8400000e+02
   1.3880000e+02   3.8400000e+02
   1.3882000e+02   3.8400000e+02
   1.3884000e+02   3.8400000e+02
   1.3886000e+02   3.8400000e+02
   1.3888000e+02   3.8400000e+02
   1.3890000e+02   3.8400000e+02
   1.3892000e+02   3.8400000e+02
   1.3894000e+02   3.8400000e+02
   1.3896000e+02   3.8400000e+02
   1.3898000e+02   3.8400000e+02
   1.3900000e+02   3.8400000e+02
   1.3902000e+02   3.8400000e+02
   1.3904000e+02   3.8400000e+02
   1.3906000e+02   3.8400000e+02
   1.3908000e+02   3.8400000e+02
   1.3910000e+02   3.8400000e+02
   1.3912000e+02   3.8400000e+02
   1.3914000e+02   3.8400000e+02
   1.3916000e+02   3.8400000e+02
   1.3918000e+02   3.8400000e+02
   1.3920000e+02   3.8400000e+02
   1.3922000e+02   3.8400000e+02
   1.3924000e+02   3.8400000e+02
   1.3926000e+02   3.8400000e+02
   1.3928000e+02   3.8400000e+02
   1.3930000e+02   3.8400000e+02
   1.3932000e+02   3.8400000e+02
   1.3934000e+02   3.8400000e+02
   1.3936000e+02   3.8400000e+02
   1.3938000e+02   3.8400000e+02
   1.3940000e+02   3.8400000e+02
   1.3942000e+02   3.8400000e+02
   1.3944000e+02   3.8400000e+02
   1.3946000e+02   3.8400000e+02
   1.3948000e+02   3.8400000e+02
   1.3950000e+02   3.8400000e+02
   1.3952000e+02   3.8400000e+02
   1.3954000e+02   3.8400000e+02
   1.3956000e+02   3.8400000e+02
   1.3958000e+02   3.8400000e+02
   1.3960000e+02   3.8400000e+02
   1.3962000e+02   3.8400000e+02
   1.3964000e+02   3.8400000e+02
   1.3966000e+02   3.8400000e+02
   1.3968000e+02   3.8400000e+02
   1.3970000e+02   3.8400000e+02
   1.3972000e+02   3.8400000e+02
   1.3974000e+02   3.8400000e+02
   1.3976000e+02   3.8400000e+02
   1.3978000e+02   3.8400000e+02
   1.3980000e+02   3.8400000e+02
   1.3982000e+02   3.8400000e+02
   1.3984000e+02   3.8400000e+02
   1.3986000e+02   3.8400000e+02
   1.3988000e+02   3.8400000e+02
   1.3990000e+02   3.8400000e+02
   1.3992000e+02   3.8400000e+02
   1.3994000e+02   3.8400000e+02
   1.3996000e+02   3.8400000e+02
   1.3998000e+02   3.8400000e+02
   1.4000000e+02   3.8400000e+02
   1.4002000e+02   3.8400000e+02
   1.4004000e+02   3.8400000e+02
   1.4006000e+02   3.8400000e+02
   1.4008000e+02   3.8400000e+02
   1.4010000e+02   3.8400000e+02
   1.4012000e+02   3.8400000e+02
   1.4014000e+02   3.8400000e+02
   1.4016000e+02   3.8400000e+02
   1.4018000e+02   3.8400000e+02
   1.4020000e+02   3.8400000e+02
   1.4022000e+02   3.8400000e+02
   1.4024000e+02   3.8400000e+02
   1.4026000e+02   3.8400000e+02
   1.4028000e+02   3.8400000e+02
   1.4030000e+02   3.8400000e+02
   1.4032000e+02   3.8400000e+02
   1.4034000e+02   3.8400000e+02
   1.4036000e+02   3.8400000e+02
   1.4038000e+02   3.8400000e+02
   1.4040000e+02   3.8400000e+02
   1.4042000e+02   3.8400000e+02
   1.4044000e+02   3.8400000e+02
   1.4046000e+02   3.8400000e+02
   1.4048000e+02   3.8400000e+02
   1.4050000e+02   3.8400000e+02
   1.4052000e+02   3.8400000e+02
   1.4054000e+02   3.8400000e+02
   1.4056000e+02   3.8400000e+02
   1.4058000e+02   3.8400000e+02
   1.4060000e+02   3.8400000e+02
   1.4062000e+02   3.8400000e+02
   1.4064000e+02   3.8400000e+02
   1.4066000e+02   3.8400000e+02
   1.4068000e+02   3.8400000e+02
   1.4070000e+02   3.8400000e+02
   1.4072000e+02   3.8400000e+02
   1.4074000e+02   3.8400000e+02
   1.4076000e+02   3.8400000e+02
   1.4078000e+02   3.8400000e+02
   1.4080000e+02   3.8400000e+02
   1.4082000e+02   3.8400000e+02
   1.4084000e+02   3.8400000e+02
   1.4086000e+02   3.8400000e+02
   1.4088000e+02   3.8400000e+02
   1.4090000e+02   3.8400000e+02
   1.4092000e+02   3.8400000e+02
   1.4094000e+02   3.8400000e+02
   1.4096000e+02   3.8400000e+02
   1.4098000e+02   3.8400000e+02
   1.4100000e+02   3.8400000e+02
   1.4102000e+02   3.8400000e+02
   1.4104000e+02   3.8400000e+02
   1.4106000e+02   3.8400000e+02
   1.4108000e+02   3.8400000e+02
   1.4110000e+02   3.8400000e+02
   1.4112000e+02   3.8400000e+02
   1.4114000e+02   3.8400000e+02
   1.4116000e+02   3.8400000e+02
   1.4118000e+02   3.8400000e+02
   1.4120000e+02   3.8400000e+02
   1.4122000e+02   3.8400000e+02
   1.4124000e+02   3.8400000e+02
   1.4126000e+02   3.8400000e+02
   1.4128000e+02   3.8400000e+02
   1.4130000e+02   3.8400000e+02
   1.4132000e+02   3.8400000e+02
   1.4134000e+02   3.8400000e+02
   1.4136000e+02   3.8400000e+02
   1.4138000e+02   3.8400000e+02
   1.4140000e+02   3.8400000e+02
   1.4142000e+02   3.8400000e+02
   1.4144000e+02   3.8400000e+02
   1.4146000e+02   3.8400000e+02
   1.4148000e+02   3.8400000e+02
   1.4150000e+02   3.8400000e+02
   1.4152000e+02   3.8400000e+02
   1.4154000e+02   3.8400000e+02
   1.4156000e+02   3.8400000e+02
   1.4158000e+02   3.8400000e+02
   1.4160000e+02   3.8400000e+02
   1.4162000e+02   3.8400000e+02
   1.4164000e+02   3.8400000e+02
   1.4166000e+02   3.8400000e+02
   1.4168000e+02   3.8400000e+02
   1.4170000e+02   3.8400000e+02
   1.4172000e+02   3.8400000e+02
   1.4174000e+02   3.8400000e+02
   1.4176000e+02   3.8400000e+02
   1.4178000e+02   3.8400000e+02
   1.4180000e+02   3.8400000e+02
   1.4182000e+02   3.8400000e+02
   1.4184000e+02   3.8400000e+02
   1.4186000e+02   3.8400000e+02
   1.4188000e+02   3.8400000e+02
   1.4190000e+02   3.8400000e+02
   1.4192000e+02   3.8400000e+02
   1.4194000e+02   3.8400000e+02
   1.4196000e+02   3.8400000e+02
   1.4198000e+02   3.8400000e+02
   1.4200000e+02   3.8400000e+02
   1.4202000e+02   3.8400000e+02
   1.4204000e+02   3.8400000e+02
   1.4206000e+02   3.8400000e+02
   1.4208000e+02   3.8400000e+02
   1.4210000e+02   3.8400000e+02
   1.4212000e+02   3.8400000e+02
   1.4214000e+02   3.8400000e+02
   1.4216000e+02   3.8400000e+02
   1.4218000e+02   3.8400000e+02
   1.4220000e+02   3.8400000e+02
   1.4222000e+02   3.8400000e+02
   1.4224000e+02   3.8400000e+02
   1.4226000e+02   3.8400000e+02
   1.4228000e+02   3.8400000e+02
   1.4230000e+02   3.8400000e+02
   1.4232000e+02   3.8400000e+02
   1.4234000e+02   3.8400000e+02
   1.4236000e+02   3.8400000e+02
   1.4238000e+02   3.8400000e+02
   1.4240000e+02   3.8400000e+02
   1.4242000e+02   3.8400000e+02
   1.4244000e+02   3.8400000e+02
   1.4246000e+02   3.8400000e+02
   1.4248000e+02   3.8400000e+02
   1.4250000e+02   3.8400000e+02
   1.4252000e+02   3.8400000e+02
   1.4254000e+02   3.8400000e+02
   1.4256000e+02   3.8400000e+02
   1.4258000e+02   3.8400000e+02
   1.4260000e+02   3.8400000e+02
   1.4262000e+02   3.8400000e+02
   1.4264000e+02   3.8400000e+02
   1.4266000e+02   3.8400000e+02
   1.4268000e+02   3.8400000e+02
   1.4270000e+02   3.8400000e+02
   1.4272000e+02   3.8400000e+02
   1.4274000e+02   3.8400000e+02
   1.4276000e+02   3.8400000e+02
   1.4278000e+02   3.8400000e+02
   1.4280000e+02   3.8400000e+02
   1.4282000e+02   3.8400000e+02
   1.4284000e+02   3.8400000e+02
   1.4286000e+02   3.8400000e+02
   1.4288000e+02   3.8400000e+02
   1.4290000e+02   3.8400000e+02
   1.4292000e+02   3.8400000e+02
   1.4294000e+02   3.8400000e+02
   1.4296000e+02   3.8400000e+02
   1.4298000e+02   3.8400000e+02
   1.4300000e+02   3.8400000e+02
   1.4302000e+02   3.8400000e+02
   1.4304000e+02   3.8400000e+02
   1.4306000e+02   3.8400000e+02
   1.4308000e+02   3.8400000e+02
   1.4310000e+02   3.8400000e+02
   1.4312000e+02   3.8400000e+02
   1.4314000e+02   3.8400000e+02
   1.4316000e+02   3.8400000e+02
   1.4318000e+02   3.8400000e+02
   1.4320000e+02   3.8400000e+02
   1.4322000e+02   3.8400000e+02
   1.4324000e+02   3.8400000e+02
   1.4326000e+02   3.8400000e+02
   1.4328000e+02   3.8400000e+02
   1.4330000e+02   3.8400000e+02
   1.4332000e+02   3.8400000e+02
   1.4334000e+02   3.8400000e+02
   1.4336000e+02   3.8400000e+02
   1.4338000e+02   3.8400000e+02
   1.4340000e+02   3.8400000e+02
   1.4342000e+02   3.8400000e+02
   1.4344000e+02   3.8400000e+02
   1.4346000e+02   3.8400000e+02
   1.4348000e+02   3.8400000e+02
   1.4350000e+02   3.8400000e+02
   1.4352000e+02   3.8400000e+02
   1.4354000e+02   3.8400000e+02
   1.4356000e+02   3.8400000e+02
   1.4358000e+02   3.8400000e+02
   1.4360000e+02   3.8400000e+02
   1.4362000e+02   3.8400000e+02
   1.4364000e+02   3.8400000e+02
   1.4366000e+02   3.8400000e+02
   1.4368000e+02   3.8400000e+02
   1.4370000e+02   3.8400000e+02
   1.4372000e+02   3.8400000e+02
   1.4374000e+02   3.8400000e+02
   1.4376000e+02   3.8400000e+02
   1.4378000e+02   3.8400000e+02
   1.4380000e+02   3.8400000e+02
   1.4382000e+02   3.8400000e+02
   1.4384000e+02   3.8400000e+02
   1.4386000e+02   3.8400000e+02
   1.4388000e+02   3.8400000e+02
   1.4390000e+02   3.8400000e+02
   1.4392000e+02   3.8400000e+02
   1.4394000e+02   3.8400000e+02
   1.4396000e+02   3.8400000e+02
   1.4398000e+02   3.8400000e+02
   1.4400000e+02   3.8400000e+02
   1.4402000e+02   3.8400000e+02
   1.4404000e+02   3.8400000e+02
   1.4406000e+02   3.8400000e+02
   1.4408000e+02   3.8400000e+02
   1.4410000e+02   3.8400000e+02
   1.4412000e+02   3.8400000e+02
   1.4414000e+02   3.8400000e+02
   1.4416000e+02   3.8400000e+02
   1.4418000e+02   3.8400000e+02
   1.4420000e+02   3.8400000e+02
   1.4422000e+02   3.8400000e+02
   1.4424000e+02   3.8400000e+02
   1.4426000e+02   3.8400000e+02
   1.4428000e+02   3.8400000e+02
   1.4430000e+02   3.8400000e+02
   1.4432000e+02   3.8400000e+02
   1.4434000e+02   3.8400000e+02
   1.4436000e+02   3.8400000e+02
   1.4438000e+02   3.8400000e+02
   1.4440000e+02   3.8400000e+02
   1.4442000e+02   3.8400000e+02
   1.4444000e+02   3.8400000e+02
   1.4446000e+02   3.8400000e+02
   1.4448000e+02   3.8400000e+02
   1.4450000e+02   3.8400000e+02
   1.4452000e+02   3.8400000e+02
   1.4454000e+02   3.8400000e+02
   1.4456000e+02   3.8400000e+02
   1.4458000e+02   3.8400000e+02
   1.4460000e+02   3.8400000e+02
   1.4462000e+02   3.8400000e+02
   1.4464000e+02   3.8400000e+02
   1.4466000e+02   3.8400000e+02
   1.4468000e+02   3.8400000e+02
   1.4470000e+02   3.8400000e+02
   1.4472000e+02   3.8400000e+02
   1.4474000e+02   3.8400000e+02
   1.4476000e+02   3.8400000e+02
   1.4478000e+02   3.8400000e+02
   1.4480000e+02   3.8400000e+02
   1.4482000e+02   3.8400000e+02
   1.4484000e+02   3.8400000e+02
   1.4486000e+02   3.8400000e+02
   1.4488000e+02   3.8400000e+02
   1.4490000e+02   3.8400000e+02
   1.4492000e+02   3.8400000e+02
   1.4494000e+02   3.8400000e+02
   1.4496000e+02   3.8400000e+02
   1.4498000e+02   3.8400000e+02
   1.4500000e+02   3.8400000e+02
   1.4502000e+02   3.8400000e+02
   1.4504000e+02   3.8400000e+02
   1.4506000e+02   3.8400000e+02
   1.4508000e+02   3.8400000e+02
   1.4510000e+02   3.8400000e+02
   1.4512000e+02   3.8400000e+02
   1.4514000e+02   3.8400000e+02
   1.4516000e+02   3.8400000e+02
   1.4518000e+02   3.8400000e+02
   1.4520000e+02   3.8400000e+02
   1.4522000e+02   3.8400000e+02
   1.4524000e+02   3.8400000e+02
   1.4526000e+02   3.8400000e+02
   1.4528000e+02   3.8400000e+02
   1.4530000e+02   3.8400000e+02
   1.4532000e+02   3.8400000e+02
   1.4534000e+02   3.8400000e+02
   1.4536000e+02   3.8400000e+02
   1.4538000e+02   3.8400000e+02
   1.4540000e+02   3.8400000e+02
   1.4542000e+02   3.8400000e+02
   1.4544000e+02   3.8400000e+02
   1.4546000e+02   3.8400000e+02
   1.4548000e+02   3.8400000e+02
   1.4550000e+02   3.8400000e+02
   1.4552000e+02   3.8400000e+02
   1.4554000e+02   3.8400000e+02
   1.4556000e+02   3.8400000e+02
   1.4558000e+02   3.8400000e+02
   1.4560000e+02   3.8400000e+02
   1.4562000e+02   3.8400000e+02
   1.4564000e+02   3.8400000e+02
   1.4566000e+02   3.8400000e+02
   1.4568000e+02   3.8400000e+02
   1.4570000e+02   3.8400000e+02
   1.4572000e+02   3.8400000e+02
   1.4574000e+02   3.8400000e+02
   1.4576000e+02   3.8400000e+02
   1.4578000e+02   3.8400000e+02
   1.4580000e+02   3.8400000e+02
   1.4582000e+02   3.8400000e+02
   1.4584000e+02   3.8400000e+02
   1.4586000e+02   3.8400000e+02
   1.4588000e+02   3.8400000e+02
   1.4590000e+02   3.8400000e+02
   1.4592000e+02   3.8400000e+02
   1.4594000e+02   3.8400000e+02
   1.4596000e+02   3.8400000e+02
   1.4598000e+02   3.8400000e+02
   1.4600000e+02   3.8400000e+02
   1.4602000e+02   3.8400000e+02
   1.4604000e+02   3.8400000e+02
   1.4606000e+02   3.8400000e+02
   1.4608000e+02   3.8400000e+02
   1.4610000e+02   3.8400000e+02
   1.4612000e+02   3.8400000e+02
   1.4614000e+02   3.8400000e+02
   1.4616000e+02   3.8400000e+02
   1.4618000e+02   3.8400000e+02
   1.4620000e+02   3.8400000e+02
   1.4622000e+02   3.8400000e+02
   1.4624000e+02   3.8400000e+02
   1.4626000e+02   3.8400000e+02
   1.4628000e+02   3.8400000e+02
   1.4630000e+02   3.8400000e+02
   1.4632000e+02   3.8400000e+02
   1.4634000e+02   3.8400000e+02
   1.4636000e+02   3.8400000e+02
   1.4638000e+02   3.8400000e+02
   1.4640000e+02   3.8400000e+02
   1.4642000e+02   3.8400000e+02
   1.4644000e+02   3.8400000e+02
   1.4646000e+02   3.8400000e+02
   1.4648000e+02   3.8400000e+02
   1.4650000e+02   3.8400000e+02
   1.4652000e+02   3.8400000e+02
   1.4654000e+02   3.8400000e+02
   1.4656000e+02   3.8400000e+02
   1.4658000e+02   3.8400000e+02
   1.4660000e+02   3.8400000e+02
   1.4662000e+02   3.8400000e+02
   1.4664000e+02   3.8400000e+02
   1.4666000e+02   3.8400000e+02
   1.4668000e+02   3.8400000e+02
   1.4670000e+02   3.8400000e+02
   1.4672000e+02   3.8400000e+02
   1.4674000e+02   3.8400000e+02
   1.4676000e+02   3.8400000e+02
   1.4678000e+02   3.8400000e+02
   1.4680000e+02   3.8400000e+02
   1.4682000e+02   3.8400000e+02
   1.4684000e+02   3.8400000e+02
   1.4686000e+02   3.8400000e+02
   1.4688000e+02   3.8400000e+02
   1.4690000e+02   3.8400000e+02
   1.4692000e+02   3.8400000e+02
   1.4694000e+02   3.8400000e+02
   1.4696000e+02   3.8400000e+02
   1.4698000e+02   3.8400000e+02
   1.4700000e+02   3.8400000e+02
   1.4702000e+02   3.8400000e+02
   1.4704000e+02   3.8400000e+02
   1.4706000e+02   3.8400000e+02
   1.4708000e+02   3.8400000e+02
   1.4710000e+02   3.8400000e+02
   1.4712000e+02   3.8400000e+02
   1.4714000e+02   3.8400000e+02
   1.4716000e+02   3.8400000e+02
   1.4718000e+02   3.8400000e+02
   1.4720000e+02   3.8400000e+02
   1.4722000e+02   3.8400000e+02
   1.4724000e+02   3.8400000e+02
   1.4726000e+02   3.8400000e+02
   1.4728000e+02   3.8400000e+02
   1.4730000e+02   3.8400000e+02
   1.4732000e+02   3.8400000e+02
   1.4734000e+02   3.8400000e+02
   1.4736000e+02   3.8400000e+02
   1.4738000e+02   3.8400000e+02
   1.4740000e+02   3.8400000e+02
   1.4742000e+02   3.8400000e+02
   1.4744000e+02   3.8400000e+02
   1.4746000e+02   3.8400000e+02
   1.4748000e+02   3.8400000e+02
   1.4750000e+02   3.8400000e+02
   1.4752000e+02   3.8400000e+02
   1.4754000e+02   3.8400000e+02
   1.4756000e+02   3.8400000e+02
   1.4758000e+02   3.8400000e+02
   1.4760000e+02   3.8400000e+02
   1.4762000e+02   3.8400000e+02
   1.4764000e+02   3.8400000e+02
   1.4766000e+02   3.8400000e+02
   1.4768000e+02   3.8400000e+02
   1.4770000e+02   3.8400000e+02
   1.4772000e+02   3.8400000e+02
   1.4774000e+02   3.8400000e+02
   1.4776000e+02   3.8400000e+02
   1.4778000e+02   3.8400000e+02
   1.4780000e+02   3.8400000e+02
   1.4782000e+02   3.8400000e+02
   1.4784000e+02   3.8400000e+02
   1.4786000e+02   3.8400000e+02
   1.4788000e+02   3.8400000e+02
   1.4790000e+02   3.8400000e+02
   1.4792000e+02   3.8400000e+02
   1.4794000e+02   3.8400000e+02
   1.4796000e+02   3.8400000e+02
   1.4798000e+02   3.8400000e+02
   1.4800000e+02   3.8400000e+02
   1.4802000e+02   3.8400000e+02
   1.4804000e+02   3.8400000e+02
   1.4806000e+02   3.8400000e+02
   1.4808000e+02   3.8400000e+02
   1.4810000e+02   3.8400000e+02
   1.4812000e+02   3.8400000e+02
   1.4814000e+02   3.8400000e+02
   1.4816000e+02   3.8400000e+02
   1.4818000e+02   3.8400000e+02
   1.4820000e+02   3.8400000e+02
   1.4822000e+02   3.8400000e+02
   1.4824000e+02   3.8400000e+02
   1.4826000e+02   3.8400000e+02
   1.4828000e+02   3.8400000e+02
   1.4830000e+02   3.8400000e+02
   1.4832000e+02   3.8400000e+02
   1.4834000e+02   3.8400000e+02
   1.4836000e+02   3.8400000e+02
   1.4838000e+02   3.8400000e+02
   1.4840000e+02   3.8400000e+02
   1.4842000e+02   3.8400000e+02
   1.4844000e+02   3.8400000e+02
   1.4846000e+02   3.8400000e+02
   1.4848000e+02   3.8400000e+02
   1.4850000e+02   3.8400000e+02
   1.4852000e+02   3.8400000e+02
   1.4854000e+02   3.8400000e+02
   1.4856000e+02   3.8400000e+02
   1.4858000e+02   3.8400000e+02
   1.4860000e+02   3.8400000e+02
   1.4862000e+02   3.8400000e+02
   1.4864000e+02   3.8400000e+02
   1.4866000e+02   3.8400000e+02
   1.4868000e+02   3.8400000e+02
   1.4870000e+02   3.8400000e+02
   1.4872000e+02   3.8400000e+02
   1.4874000e+02   3.8400000e+02
   1.4876000e+02   3.8400000e+02
   1.4878000e+02   3.8400000e+02
   1.4880000e+02   3.8400000e+02
   1.4882000e+02   3.8400000e+02
   1.4884000e+02   3.8400000e+02
   1.4886000e+02   3.8400000e+02
   1.4888000e+02   3.8400000e+02
   1.4890000e+02   3.8400000e+02
   1.4892000e+02   3.8400000e+02
   1.4894000e+02   3.8400000e+02
   1.4896000e+02   3.8400000e+02
   1.4898000e+02   3.8400000e+02
   1.4900000e+02   3.8400000e+02
   1.4902000e+02   3.8400000e+02
   1.4904000e+02   3.8400000e+02
   1.4906000e+02   3.8400000e+02
   1.4908000e+02   3.8400000e+02
   1.4910000e+02   3.8400000e+02
   1.4912000e+02   3.8400000e+02
   1.4914000e+02   3.8400000e+02
   1.4916000e+02   3.8400000e+02
   1.4918000e+02   3.8400000e+02
   1.4920000e+02   3.8400000e+02
   1.4922000e+02   3.8400000e+02
   1.4924000e+02   3.8400000e+02
   1.4926000e+02   3.8400000e+02
   1.4928000e+02   3.8400000e+02
   1.4930000e+02   3.8400000e+02
   1.4932000e+02   3.8400000e+02
   1.4934000e+02   3.8400000e+02
   1.4936000e+02   3.8400000e+02
   1.4938000e+02   3.8400000e+02
   1.4940000e+02   3.8400000e+02
   1.4942000e+02   3.8400000e+02
   1.4944000e+02   3.8400000e+02
   1.4946000e+02   3.8400000e+02
   1.4948000e+02   3.8400000e+02
   1.4950000e+02   3.8400000e+02
   1.4952000e+02   3.8400000e+02
   1.4954000e+02   3.8400000e+02
   1.4956000e+02   3.8400000e+02
   1.4958000e+02   3.8400000e+02
   1.4960000e+02   3.8400000e+02
   1.4962000e+02   3.8400000e+02
   1.4964000e+02   3.8400000e+02
   1.4966000e+02   3.8400000e+02
   1.4968000e+02   3.8400000e+02
   1.4970000e+02   3.8400000e+02
   1.4972000e+02   3.8400000e+02
   1.4974000e+02   3.8400000e+02
   1.4976000e+02   3.8400000e+02
   1.4978000e+02   3.8400000e+02
   1.4980000e+02   3.8400000e+02
   1.4982000e+02   3.8400000e+02
   1.4984000e+02   3.8400000e+02
   1.4986000e+02   3.8400000e+02
   1.4988000e+02   3.8400000e+02
   1.4990000e+02   3.8400000e+02
   1.4992000e+02   3.8400000e+02
   1.4994000e+02   3.8400000e+02
   1.4996000e+02   3.8400000e+02
   1.4998000e+02   3.8400000e+02
   1.5000000e+02   3.8400000e+02
   1.5002000e+02   3.8400000e+02
   1.5004000e+02   3.8400000e+02
   1.5006000e+02   3.8400000e+02
   1.5008000e+02   3.8400000e+02
   1.5010000e+02   3.8400000e+02
   1.5012000e+02   3.8400000e+02
   1.5014000e+02   3.8400000e+02
   1.5016000e+02   3.8400000e+02
   1.5018000e+02   3.8400000e+02
   1.5020000e+02   3.8400000e+02
   1.5022000e+02   3.8400000e+02
   1.5024000e+02   3.8400000e+02
   1.5026000e+02   3.8400000e+02
   1.5028000e+02   3.8400000e+02
   1.5030000e+02   3.8400000e+02
   1.5032000e+02   3.8400000e+02
   1.5034000e+02   3.8400000e+02
   1.5036000e+02   3.8400000e+02
   1.5038000e+02   3.8400000e+02
   1.5040000e+02   3.8400000e+02
   1.5042000e+02   3.8400000e+02
   1.5044000e+02   3.8400000e+02
   1.5046000e+02   3.8400000e+02
   1.5048000e+02   3.8400000e+02
   1.5050000e+02   3.8400000e+02
   1.5052000e+02   3.8400000e+02
   1.5054000e+02   3.8400000e+02
   1.5056000e+02   3.8400000e+02
   1.5058000e+02   3.8400000e+02
   1.5060000e+02   3.8400000e+02
   1.5062000e+02   3.8400000e+02
   1.5064000e+02   3.8400000e+02
   1.5066000e+02   3.8400000e+02
   1.5068000e+02   3.8400000e+02
   1.5070000e+02   3.8400000e+02
   1.5072000e+02   3.8400000e+02
   1.5074000e+02   3.8400000e+02
   1.5076000e+02   3.8400000e+02
   1.5078000e+02   3.8400000e+02
   1.5080000e+02   3.8400000e+02
   1.5082000e+02   3.8400000e+02
   1.5084000e+02   3.8400000e+02
   1.5086000e+02   3.8400000e+02
   1.5088000e+02   3.8400000e+02
   1.5090000e+02   3.8400000e+02
   1.5092000e+02   3.8400000e+02
   1.5094000e+02   3.8400000e+02
   1.5096000e+02   3.8400000e+02
   1.5098000e+02   3.8400000e+02
   1.5100000e+02   3.8400000e+02
   1.5102000e+02   3.8400000e+02
   1.5104000e+02   3.8400000e+02
   1.5106000e+02   3.8400000e+02
   1.5108000e+02   3.8400000e+02
   1.5110000e+02   3.8400000e+02
   1.5112000e+02   3.8400000e+02
   1.5114000e+02   3.8400000e+02
   1.5116000e+02   3.8400000e+02
   1.5118000e+02   3.8400000e+02
   1.5120000e+02   3.8400000e+02
   1.5122000e+02   3.8400000e+02
   1.5124000e+02   3.8400000e+02
   1.5126000e+02   3.8400000e+02
   1.5128000e+02   3.8400000e+02
   1.5130000e+02   3.8400000e+02
   1.5132000e+02   3.8400000e+02
   1.5134000e+02   3.8400000e+02
   1.5136000e+02   3.8400000e+02
   1.5138000e+02   3.8400000e+02
   1.5140000e+02   3.8400000e+02
   1.5142000e+02   3.8400000e+02
   1.5144000e+02   3.8400000e+02
   1.5146000e+02   3.8400000e+02
   1.5148000e+02   3.8400000e+02
   1.5150000e+02   3.8400000e+02
   1.5152000e+02   3.8400000e+02
   1.5154000e+02   3.8400000e+02
   1.5156000e+02   3.8400000e+02
   1.5158000e+02   3.8400000e+02
   1.5160000e+02   3.8400000e+02
   1.5162000e+02   3.8400000e+02
   1.5164000e+02   3.8400000e+02
   1.5166000e+02   3.8400000e+02
   1.5168000e+02   3.8400000e+02
   1.5170000e+02   3.8400000e+02
   1.5172000e+02   3.8400000e+02
   1.5174000e+02   3.8400000e+02
   1.5176000e+02   3.8400000e+02
   1.5178000e+02   3.8400000e+02
   1.5180000e+02   3.8400000e+02
   1.5182000e+02   3.8400000e+02
   1.5184000e+02   3.8400000e+02
   1.5186000e+02   3.8400000e+02
   1.5188000e+02   3.8400000e+02
   1.5190000e+02   3.8400000e+02
   1.5192000e+02   3.8400000e+02
   1.5194000e+02   3.8400000e+02
   1.5196000e+02   3.8400000e+02
   1.5198000e+02   3.8400000e+02
   1.5200000e+02   3.8400000e+02
   1.5202000e+02   3.8400000e+02
   1.5204000e+02   3.8400000e+02
   1.5206000e+02   3.8400000e+02
   1.5208000e+02   3.8400000e+02
   1.5210000e+02   3.8400000e+02
   1.5212000e+02   3.8400000e+02
   1.5214000e+02   3.8400000e+02
   1.5216000e+02   3.8400000e+02
   1.5218000e+02   3.8400000e+02
   1.5220000e+02   3.8400000e+02
   1.5222000e+02   3.8400000e+02
   1.5224000e+02   3.8400000e+02
   1.5226000e+02   3.8400000e+02
   1.5228000e+02   3.8400000e+02
   1.5230000e+02   3.8400000e+02
   1.5232000e+02   3.8400000e+02
   1.5234000e+02   3.8400000e+02
   1.5236000e+02   3.8400000e+02
   1.5238000e+02   3.8400000e+02
   1.5240000e+02   3.8400000e+02
   1.5242000e+02   3.8400000e+02
   1.5244000e+02   3.8400000e+02
   1.5246000e+02   3.8400000e+02
   1.5248000e+02   3.8400000e+02
   1.5250000e+02   3.8400000e+02
   1.5252000e+02   3.8400000e+02
   1.5254000e+02   3.8400000e+02
   1.5256000e+02   3.8400000e+02
   1.5258000e+02   3.8400000e+02
   1.5260000e+02   3.8400000e+02
   1.5262000e+02   3.8400000e+02
   1.5264000e+02   3.8400000e+02
   1.5266000e+02   3.8400000e+02
   1.5268000e+02   3.8400000e+02
   1.5270000e+02   3.8400000e+02
   1.5272000e+02   3.8400000e+02
   1.5274000e+02   3.8400000e+02
   1.5276000e+02   3.8400000e+02
   1.5278000e+02   3.8400000e+02
   1.5280000e+02   3.8400000e+02
   1.5282000e+02   3.8400000e+02
   1.5284000e+02   3.8400000e+02
   1.5286000e+02   3.8400000e+02
   1.5288000e+02   3.8400000e+02
   1.5290000e+02   3.8400000e+02
   1.5292000e+02   3.8400000e+02
   1.5294000e+02   3.8400000e+02
   1.5296000e+02   3.8400000e+02
   1.5298000e+02   3.8400000e+02
   1.5300000e+02   3.8400000e+02
   1.5302000e+02   3.8400000e+02
   1.5304000e+02   3.8400000e+02
   1.5306000e+02   3.8400000e+02
   1.5308000e+02   3.8400000e+02
   1.5310000e+02   3.8400000e+02
   1.5312000e+02   3.8400000e+02
   1.5314000e+02   3.8400000e+02
   1.5316000e+02   3.8400000e+02
   1.5318000e+02   3.8400000e+02
   1.5320000e+02   3.8400000e+02
   1.5322000e+02   3.8400000e+02
   1.5324000e+02   3.8400000e+02
   1.5326000e+02   3.8400000e+02
   1.5328000e+02   3.8400000e+02
   1.5330000e+02   3.8400000e+02
   1.5332000e+02   3.8400000e+02
   1.5334000e+02   3.8400000e+02
   1.5336000e+02   3.8400000e+02
   1.5338000e+02   3.8400000e+02
   1.5340000e+02   3.8400000e+02
   1.5342000e+02   3.8400000e+02
   1.5344000e+02   3.8400000e+02
   1.5346000e+02   3.8400000e+02
   1.5348000e+02   3.8400000e+02
   1.5350000e+02   3.8400000e+02
   1.5352000e+02   3.8400000e+02
   1.5354000e+02   3.8400000e+02
   1.5356000e+02   3.8400000e+02
   1.5358000e+02   3.8400000e+02
   1.5360000e+02   3.8400000e+02
   1.5362000e+02   3.8400000e+02
   1.5364000e+02   3.8400000e+02
   1.5366000e+02   3.8400000e+02
   1.5368000e+02   3.8400000e+02
   1.5370000e+02   3.8400000e+02
   1.5372000e+02   3.8400000e+02
   1.5374000e+02   3.8400000e+02
   1.5376000e+02   3.8400000e+02
   1.5378000e+02   3.8400000e+02
   1.5380000e+02   3.8400000e+02
   1.5382000e+02   3.8400000e+02
   1.5384000e+02   3.8400000e+02
   1.5386000e+02   3.8400000e+02
   1.5388000e+02   3.8400000e+02
   1.5390000e+02   3.8400000e+02
   1.5392000e+02   3.8400000e+02
   1.5394000e+02   3.8400000e+02
   1.5396000e+02   3.8400000e+02
   1.5398000e+02   3.8400000e+02
   1.5400000e+02   3.8400000e+02
   1.5402000e+02   3.8400000e+02
   1.5404000e+02   3.8400000e+02
   1.5406000e+02   3.8400000e+02
   1.5408000e+02   3.8400000e+02
   1.5410000e+02   3.8400000e+02
   1.5412000e+02   3.8400000e+02
   1.5414000e+02   3.8400000e+02
   1.5416000e+02   3.8400000e+02
   1.5418000e+02   3.8400000e+02
   1.5420000e+02   3.8400000e+02
   1.5422000e+02   3.8400000e+02
   1.5424000e+02   3.8400000e+02
   1.5426000e+02   3.8400000e+02
   1.5428000e+02   3.8400000e+02
   1.5430000e+02   3.8400000e+02
   1.5432000e+02   3.8400000e+02
   1.5434000e+02   3.8400000e+02
   1.5436000e+02   3.8400000e+02
   1.5438000e+02   3.8400000e+02
   1.5440000e+02   3.8400000e+02
   1.5442000e+02   3.8400000e+02
   1.5444000e+02   3.8400000e+02
   1.5446000e+02   3.8400000e+02
   1.5448000e+02   3.8400000e+02
   1.5450000e+02   3.8400000e+02
   1.5452000e+02   3.8400000e+02
   1.5454000e+02   3.8400000e+02
   1.5456000e+02   3.8400000e+02
   1.5458000e+02   3.8400000e+02
   1.5460000e+02   3.8400000e+02
   1.5462000e+02   3.8400000e+02
   1.5464000e+02   3.8400000e+02
   1.5466000e+02   3.8400000e+02
   1.5468000e+02   3.8400000e+02
   1.5470000e+02   3.8400000e+02
   1.5472000e+02   3.8400000e+02
   1.5474000e+02   3.8400000e+02
   1.5476000e+02   3.8400000e+02
   1.5478000e+02   3.8400000e+02
   1.5480000e+02   3.8400000e+02
   1.5482000e+02   3.8400000e+02
   1.5484000e+02   3.8400000e+02
   1.5486000e+02   3.8400000e+02
   1.5488000e+02   3.8400000e+02
   1.5490000e+02   3.8400000e+02
   1.5492000e+02   3.8400000e+02
   1.5494000e+02   3.8400000e+02
   1.5496000e+02   3.8400000e+02
   1.5498000e+02   3.8400000e+02
   1.5500000e+02   3.8400000e+02
   1.5502000e+02   3.8400000e+02
   1.5504000e+02   3.8400000e+02
   1.5506000e+02   3.8400000e+02
   1.5508000e+02   3.8400000e+02
   1.5510000e+02   3.8400000e+02
   1.5512000e+02   3.8400000e+02
   1.5514000e+02   3.8400000e+02
   1.5516000e+02   3.8400000e+02
   1.5518000e+02   3.8400000e+02
   1.5520000e+02   3.8400000e+02
   1.5522000e+02   3.8400000e+02
   1.5524000e+02   3.8400000e+02
   1.5526000e+02   3.8400000e+02
   1.5528000e+02   3.8400000e+02
   1.5530000e+02   3.8400000e+02
   1.5532000e+02   3.8400000e+02
   1.5534000e+02   3.8400000e+02
   1.5536000e+02   3.8400000e+02
   1.5538000e+02   3.8400000e+02
   1.5540000e+02   3.8400000e+02
   1.5542000e+02   3.8400000e+02
   1.5544000e+02   3.8400000e+02
   1.5546000e+02   3.8400000e+02
   1.5548000e+02   3.8400000e+02
   1.5550000e+02   3.8400000e+02
   1.5552000e+02   3.8400000e+02
   1.5554000e+02   3.8400000e+02
   1.5556000e+02   3.8400000e+02
   1.5558000e+02   3.8400000e+02
   1.5560000e+02   3.8400000e+02
   1.5562000e+02   3.8400000e+02
   1.5564000e+02   3.8400000e+02
   1.5566000e+02   3.8400000e+02
   1.5568000e+02   3.8400000e+02
   1.5570000e+02   3.8400000e+02
   1.5572000e+02   3.8400000e+02
   1.5574000e+02   3.8400000e+02
   1.5576000e+02   3.8400000e+02
   1.5578000e+02   3.8400000e+02
   1.5580000e+02   3.8400000e+02
   1.5582000e+02   3.8400000e+02
   1.5584000e+02   3.8400000e+02
   1.5586000e+02   3.8400000e+02
   1.5588000e+02   3.8400000e+02
   1.5590000e+02   3.8400000e+02
   1.5592000e+02   3.8400000e+02
   1.5594000e+02   3.8400000e+02
   1.5596000e+02   3.8400000e+02
   1.5598000e+02   3.8400000e+02
   1.5600000e+02   3.8400000e+02
   1.5602000e+02   3.8400000e+02
   1.5604000e+02   3.8400000e+02
   1.5606000e+02   3.8400000e+02
   1.5608000e+02   3.8400000e+02
   1.5610000e+02   3.8400000e+02
   1.5612000e+02   3.8400000e+02
   1.5614000e+02   3.8400000e+02
   1.5616000e+02   3.8400000e+02
   1.5618000e+02   3.8400000e+02
   1.5620000e+02   3.8400000e+02
   1.5622000e+02   3.8400000e+02
   1.5624000e+02   3.8400000e+02
   1.5626000e+02   3.8400000e+02
   1.5628000e+02   3.8400000e+02
   1.5630000e+02   3.8400000e+02
   1.5632000e+02   3.8400000e+02
   1.5634000e+02   3.8400000e+02
   1.5636000e+02   3.8400000e+02
   1.5638000e+02   3.8400000e+02
   1.5640000e+02   3.8400000e+02
   1.5642000e+02   3.8400000e+02
   1.5644000e+02   3.8400000e+02
   1.5646000e+02   3.8400000e+02
   1.5648000e+02   3.8400000e+02
   1.5650000e+02   3.8400000e+02
   1.5652000e+02   3.8400000e+02
   1.5654000e+02   3.8400000e+02
   1.5656000e+02   3.8400000e+02
   1.5658000e+02   3.8400000e+02
   1.5660000e+02   3.8400000e+02
   1.5662000e+02   3.8400000e+02
   1.5664000e+02   3.8400000e+02
   1.5666000e+02   3.8400000e+02
   1.5668000e+02   3.8400000e+02
   1.5670000e+02   3.8400000e+02
   1.5672000e+02   3.8400000e+02
   1.5674000e+02   3.8400000e+02
   1.5676000e+02   3.8400000e+02
   1.5678000e+02   3.8400000e+02
   1.5680000e+02   3.8400000e+02
   1.5682000e+02   3.8400000e+02
   1.5684000e+02   3.8400000e+02
   1.5686000e+02   3.8400000e+02
   1.5688000e+02   3.8400000e+02
   1.5690000e+02   3.8400000e+02
   1.5692000e+02   3.8400000e+02
   1.5694000e+02   3.8400000e+02
   1.5696000e+02   3.8400000e+02
   1.5698000e+02   3.8400000e+02
   1.5700000e+02   3.8400000e+02
   1.5702000e+02   3.8400000e+02
   1.5704000e+02   3.8400000e+02
   1.5706000e+02   3.8400000e+02
   1.5708000e+02   3.8400000e+02
   1.5710000e+02   3.8400000e+02
   1.5712000e+02   3.8400000e+02
   1.5714000e+02   3.8400000e+02
   1.5716000e+02   3.8400000e+02
   1.5718000e+02   3.8400000e+02
   1.5720000e+02   3.8400000e+02
   1.5722000e+02   3.8400000e+02
   1.5724000e+02   3.8400000e+02
   1.5726000e+02   3.8400000e+02
   1.5728000e+02   3.8400000e+02
   1.5730000e+02   3.8400000e+02
   1.5732000e+02   3.8400000e+02
   1.5734000e+02   3.8400000e+02
   1.5736000e+02   3.8400000e+02
   1.5738000e+02   3.8400000e+02
   1.5740000e+02   3.8400000e+02
   1.5742000e+02   3.8400000e+02
   1.5744000e+02   3.8400000e+02
   1.5746000e+02   3.8400000e+02
   1.5748000e+02   3.8400000e+02
   1.5750000e+02   3.8400000e+02
   1.5752000e+02   3.8400000e+02
   1.5754000e+02   3.8400000e+02
   1.5756000e+02   3.8400000e+02
   1.5758000e+02   3.8400000e+02
   1.5760000e+02   3.8400000e+02
   1.5762000e+02   3.8400000e+02
   1.5764000e+02   3.8400000e+02
   1.5766000e+02   3.8400000e+02
   1.5768000e+02   3.8400000e+02
   1.5770000e+02   3.8400000e+02
   1.5772000e+02   3.8400000e+02
   1.5774000e+02   3.8400000e+02
   1.5776000e+02   3.8400000e+02
   1.5778000e+02   3.8400000e+02
   1.5780000e+02   3.8400000e+02
   1.5782000e+02   3.8400000e+02
   1.5784000e+02   3.8400000e+02
   1.5786000e+02   3.8400000e+02
   1.5788000e+02   3.8400000e+02
   1.5790000e+02   3.8400000e+02
   1.5792000e+02   3.8400000e+02
   1.5794000e+02   3.8400000e+02
   1.5796000e+02   3.8400000e+02
   1.5798000e+02   3.8400000e+02
   1.5800000e+02   3.8400000e+02
   1.5802000e+02   3.8400000e+02
   1.5804000e+02   3.8400000e+02
   1.5806000e+02   3.8400000e+02
   1.5808000e+02   3.8400000e+02
   1.5810000e+02   3.8400000e+02
   1.5812000e+02   3.8400000e+02
   1.5814000e+02   3.8400000e+02
   1.5816000e+02   3.8400000e+02
   1.5818000e+02   3.8400000e+02
   1.5820000e+02   3.8400000e+02
   1.5822000e+02   3.8400000e+02
   1.5824000e+02   3.8400000e+02
   1.5826000e+02   3.8400000e+02
   1.5828000e+02   3.8400000e+02
   1.5830000e+02   3.8400000e+02
   1.5832000e+02   3.8400000e+02
   1.5834000e+02   3.8400000e+02
   1.5836000e+02   3.8400000e+02
   1.5838000e+02   3.8400000e+02
   1.5840000e+02   3.8400000e+02
   1.5842000e+02   3.8400000e+02
   1.5844000e+02   3.8400000e+02
   1.5846000e+02   3.8400000e+02
   1.5848000e+02   3.8400000e+02
   1.5850000e+02   3.8400000e+02
   1.5852000e+02   3.8400000e+02
   1.5854000e+02   3.8400000e+02
   1.5856000e+02   3.8400000e+02
   1.5858000e+02   3.8400000e+02
   1.5860000e+02   3.8400000e+02
   1.5862000e+02   3.8400000e+02
   1.5864000e+02   3.8400000e+02
   1.5866000e+02   3.8400000e+02
   1.5868000e+02   3.8400000e+02
   1.5870000e+02   3.8400000e+02
   1.5872000e+02   3.8400000e+02
   1.5874000e+02   3.8400000e+02
   1.5876000e+02   3.8400000e+02
   1.5878000e+02   3.8400000e+02
   1.5880000e+02   3.8400000e+02
   1.5882000e+02   3.8400000e+02
   1.5884000e+02   3.8400000e+02
   1.5886000e+02   3.8400000e+02
   1.5888000e+02   3.8400000e+02
   1.5890000e+02   3.8400000e+02
   1.5892000e+02   3.8400000e+02
   1.5894000e+02   3.8400000e+02
   1.5896000e+02   3.8400000e+02
   1.5898000e+02   3.8400000e+02
   1.5900000e+02   3.8400000e+02
   1.5902000e+02   3.8400000e+02
   1.5904000e+02   3.8400000e+02
   1.5906000e+02   3.8400000e+02
   1.5908000e+02   3.8400000e+02
   1.5910000e+02   3.8400000e+02
   1.5912000e+02   3.8400000e+02
   1.5914000e+02   3.8400000e+02
   1.5916000e+02   3.8400000e+02
   1.5918000e+02   3.8400000e+02
   1.5920000e+02   3.8400000e+02
   1.5922000e+02   3.8400000e+02
   1.5924000e+02   3.8400000e+02
   1.5926000e+02   3.8400000e+02
   1.5928000e+02   3.8400000e+02
   1.5930000e+02   3.8400000e+02
   1.5932000e+02   3.8400000e+02
   1.5934000e+02   3.8400000e+02
   1.5936000e+02   3.8400000e+02
   1.5938000e+02   3.8400000e+02
   1.5940000e+02   3.8400000e+02
   1.5942000e+02   3.8400000e+02
   1.5944000e+02   3.8400000e+02
   1.5946000e+02   3.8400000e+02
   1.5948000e+02   3.8400000e+02
   1.5950000e+02   3.8400000e+02
   1.5952000e+02   3.8400000e+02
   1.5954000e+02   3.8400000e+02
   1.5956000e+02   3.8400000e+02
   1.5958000e+02   3.8400000e+02
   1.5960000e+02   3.8400000e+02
   1.5962000e+02   3.8400000e+02
   1.5964000e+02   3.8400000e+02
   1.5966000e+02   3.8400000e+02
   1.5968000e+02   3.8400000e+02
   1.5970000e+02   3.8400000e+02
   1.5972000e+02   3.8400000e+02
   1.5974000e+02   3.8400000e+02
   1.5976000e+02   3.8400000e+02
   1.5978000e+02   3.8400000e+02
   1.5980000e+02   3.8400000e+02
   1.5982000e+02   3.8400000e+02
   1.5984000e+02   3.8400000e+02
   1.5986000e+02   3.8400000e+02
   1.5988000e+02   3.8400000e+02
   1.5990000e+02   3.8400000e+02
   1.5992000e+02   3.8400000e+02
   1.5994000e+02   3.8400000e+02
   1.5996000e+02   3.8400000e+02
   1.5998000e+02   3.8400000e+02
   1.6000000e+02   3.8400000e+02
   1.6002000e+02   3.8400000e+02
   1.6004000e+02   3.8400000e+02
   1.6006000e+02   3.8400000e+02
   1.6008000e+02   3.8400000e+02
   1.6010000e+02   3.8400000e+02
   1.6012000e+02   3.8400000e+02
   1.6014000e+02   3.8400000e+02
   1.6016000e+02   3.8400000e+02
   1.6018000e+02   3.8400000e+02
   1.6020000e+02   3.8400000e+02
   1.6022000e+02   3.8400000e+02
   1.6024000e+02   3.8400000e+02
   1.6026000e+02   3.8400000e+02
   1.6028000e+02   3.8400000e+02
   1.6030000e+02   3.8400000e+02
   1.6032000e+02   3.8400000e+02
   1.6034000e+02   3.8400000e+02
   1.6036000e+02   3.8400000e+02
   1.6038000e+02   3.8400000e+02
   1.6040000e+02   3.8400000e+02
   1.6042000e+02   3.8400000e+02
   1.6044000e+02   3.8400000e+02
   1.6046000e+02   3.8400000e+02
   1.6048000e+02   3.8400000e+02
   1.6050000e+02   3.8400000e+02
   1.6052000e+02   3.8400000e+02
   1.6054000e+02   3.8400000e+02
   1.6056000e+02   3.8400000e+02
   1.6058000e+02   3.8400000e+02
   1.6060000e+02   3.8400000e+02
   1.6062000e+02   3.8400000e+02
   1.6064000e+02   3.8400000e+02
   1.6066000e+02   3.8400000e+02
   1.6068000e+02   3.8400000e+02
   1.6070000e+02   3.8400000e+02
   1.6072000e+02   3.8400000e+02
   1.6074000e+02   3.8400000e+02
   1.6076000e+02   3.8400000e+02
   1.6078000e+02   3.8400000e+02
   1.6080000e+02   3.8400000e+02
   1.6082000e+02   3.8400000e+02
   1.6084000e+02   3.8400000e+02
   1.6086000e+02   3.8400000e+02
   1.6088000e+02   3.8400000e+02
   1.6090000e+02   3.8400000e+02
   1.6092000e+02   3.8400000e+02
   1.6094000e+02   3.8400000e+02
   1.6096000e+02   3.8400000e+02
   1.6098000e+02   3.8400000e+02
   1.6100000e+02   3.8400000e+02
   1.6102000e+02   3.8400000e+02
   1.6104000e+02   3.8400000e+02
   1.6106000e+02   3.8400000e+02
   1.6108000e+02   3.8400000e+02
   1.6110000e+02   3.8400000e+02
   1.6112000e+02   3.8400000e+02
   1.6114000e+02   3.8400000e+02
   1.6116000e+02   3.8400000e+02
   1.6118000e+02   3.8400000e+02
   1.6120000e+02   3.8400000e+02
   1.6122000e+02   3.8400000e+02
   1.6124000e+02   3.8400000e+02
   1.6126000e+02   3.8400000e+02
   1.6128000e+02   3.8400000e+02
   1.6130000e+02   3.8400000e+02
   1.6132000e+02   3.8400000e+02
   1.6134000e+02   3.8400000e+02
   1.6136000e+02   3.8400000e+02
   1.6138000e+02   3.8400000e+02
   1.6140000e+02   3.8400000e+02
   1.6142000e+02   3.8400000e+02
   1.6144000e+02   3.8400000e+02
   1.6146000e+02   3.8400000e+02
   1.6148000e+02   3.8400000e+02
   1.6150000e+02   3.8400000e+02
   1.6152000e+02   3.8400000e+02
   1.6154000e+02   3.8400000e+02
   1.6156000e+02   3.8400000e+02
   1.6158000e+02   3.8400000e+02
   1.6160000e+02   3.8400000e+02
   1.6162000e+02   3.8400000e+02
   1.6164000e+02   3.8400000e+02
   1.6166000e+02   3.8400000e+02
   1.6168000e+02   3.8400000e+02
   1.6170000e+02   3.8400000e+02
   1.6172000e+02   3.8400000e+02
   1.6174000e+02   3.8400000e+02
   1.6176000e+02   3.8400000e+02
   1.6178000e+02   3.8400000e+02
   1.6180000e+02   3.8400000e+02
   1.6182000e+02   3.8400000e+02
   1.6184000e+02   3.8400000e+02
   1.6186000e+02   3.8400000e+02
   1.6188000e+02   3.8400000e+02
   1.6190000e+02   3.8400000e+02
   1.6192000e+02   3.8400000e+02
   1.6194000e+02   3.8400000e+02
   1.6196000e+02   3.8400000e+02
   1.6198000e+02   3.8400000e+02
   1.6200000e+02   3.8400000e+02
   1.6202000e+02   3.8400000e+02
   1.6204000e+02   3.8400000e+02
   1.6206000e+02   3.8400000e+02
   1.6208000e+02   3.8400000e+02
   1.6210000e+02   3.8400000e+02
   1.6212000e+02   3.8400000e+02
   1.6214000e+02   3.8400000e+02
   1.6216000e+02   3.8400000e+02
   1.6218000e+02   3.8400000e+02
   1.6220000e+02   3.8400000e+02
   1.6222000e+02   3.8400000e+02
   1.6224000e+02   3.8400000e+02
   1.6226000e+02   3.8400000e+02
   1.6228000e+02   3.8400000e+02
   1.6230000e+02   3.8400000e+02
   1.6232000e+02   3.8400000e+02
   1.6234000e+02   3.8400000e+02
   1.6236000e+02   3.8400000e+02
   1.6238000e+02   3.8400000e+02
   1.6240000e+02   3.8400000e+02
   1.6242000e+02   3.8400000e+02
   1.6244000e+02   3.8400000e+02
   1.6246000e+02   3.8400000e+02
   1.6248000e+02   3.8400000e+02
   1.6250000e+02   3.8400000e+02
   1.6252000e+02   3.8400000e+02
   1.6254000e+02   3.8400000e+02
   1.6256000e+02   3.8400000e+02
   1.6258000e+02   3.8400000e+02
   1.6260000e+02   3.8400000e+02
   1.6262000e+02   3.8400000e+02
   1.6264000e+02   3.8400000e+02
   1.6266000e+02   3.8400000e+02
   1.6268000e+02   3.8400000e+02
   1.6270000e+02   3.8400000e+02
   1.6272000e+02   3.8400000e+02
   1.6274000e+02   3.8400000e+02
   1.6276000e+02   3.8400000e+02
   1.6278000e+02   3.8400000e+02
   1.6280000e+02   3.8400000e+02
   1.6282000e+02   3.8400000e+02
   1.6284000e+02   3.8400000e+02
   1.6286000e+02   3.8400000e+02
   1.6288000e+02   3.8400000e+02
   1.6290000e+02   3.8400000e+02
   1.6292000e+02   3.8400000e+02
   1.6294000e+02   3.8400000e+02
   1.6296000e+02   3.8400000e+02
   1.6298000e+02   3.8400000e+02
   1.6300000e+02   3.8400000e+02
   1.6302000e+02   3.8400000e+02
   1.6304000e+02   3.8400000e+02
   1.6306000e+02   3.8400000e+02
   1.6308000e+02   3.8400000e+02
   1.6310000e+02   3.8400000e+02
   1.6312000e+02   3.8400000e+02
   1.6314000e+02   3.8400000e+02
   1.6316000e+02   3.8400000e+02
   1.6318000e+02   3.8400000e+02
   1.6320000e+02   3.8400000e+02
   1.6322000e+02   3.8400000e+02
   1.6324000e+02   3.8400000e+02
   1.6326000e+02   3.8400000e+02
   1.6328000e+02   3.8400000e+02
   1.6330000e+02   3.8400000e+02
   1.6332000e+02   3.8400000e+02
   1.6334000e+02   3.8400000e+02
   1.6336000e+02   3.8400000e+02
   1.6338000e+02   3.8400000e+02
   1.6340000e+02   3.8400000e+02
   1.6342000e+02   3.8400000e+02
   1.6344000e+02   3.8400000e+02
   1.6346000e+02   3.8400000e+02
   1.6348000e+02   3.8400000e+02
   1.6350000e+02   3.8400000e+02
   1.6352000e+02   3.8400000e+02
   1.6354000e+02   3.8400000e+02
   1.6356000e+02   3.8400000e+02
   1.6358000e+02   3.8400000e+02
   1.6360000e+02   3.8400000e+02
   1.6362000e+02   3.8400000e+02
   1.6364000e+02   3.8400000e+02
   1.6366000e+02   3.8400000e+02
   1.6368000e+02   3.8400000e+02
   1.6370000e+02   3.8400000e+02
   1.6372000e+02   3.8400000e+02
   1.6374000e+02   3.8400000e+02
   1.6376000e+02   3.8400000e+02
   1.6378000e+02   3.8400000e+02
   1.6380000e+02   3.8400000e+02
   1.6382000e+02   3.8400000e+02
   1.6384000e+02   3.8400000e+02
   1.6386000e+02   3.8400000e+02
   1.6388000e+02   3.8400000e+02
   1.6390000e+02   3.8400000e+02
   1.6392000e+02   3.8400000e+02
   1.6394000e+02   3.8400000e+02
   1.6396000e+02   3.8400000e+02
   1.6398000e+02   3.8400000e+02
   1.6400000e+02   3.8400000e+02
   1.6402000e+02   3.8400000e+02
   1.6404000e+02   3.8400000e+02
   1.6406000e+02   3.8400000e+02
   1.6408000e+02   3.8400000e+02
   1.6410000e+02   3.8400000e+02
   1.6412000e+02   3.8400000e+02
   1.6414000e+02   3.8400000e+02
   1.6416000e+02   3.8400000e+02
   1.6418000e+02   3.8400000e+02
   1.6420000e+02   3.8400000e+02
   1.6422000e+02   3.8400000e+02
   1.6424000e+02   3.8400000e+02
   1.6426000e+02   3.8400000e+02
   1.6428000e+02   3.8400000e+02
   1.6430000e+02   3.8400000e+02
   1.6432000e+02   3.8400000e+02
   1.6434000e+02   3.8400000e+02
   1.6436000e+02   3.8400000e+02
   1.6438000e+02   3.8400000e+02
   1.6440000e+02   3.8400000e+02
   1.6442000e+02   3.8400000e+02
   1.6444000e+02   3.8400000e+02
   1.6446000e+02   3.8400000e+02
   1.6448000e+02   3.8400000e+02
   1.6450000e+02   3.8400000e+02
   1.6452000e+02   3.8400000e+02
   1.6454000e+02   3.8400000e+02
   1.6456000e+02   3.8400000e+02
   1.6458000e+02   3.8400000e+02
   1.6460000e+02   3.8400000e+02
   1.6462000e+02   3.8400000e+02
   1.6464000e+02   3.8400000e+02
   1.6466000e+02   3.8400000e+02
   1.6468000e+02   3.8400000e+02
   1.6470000e+02   3.8400000e+02
   1.6472000e+02   3.8400000e+02
   1.6474000e+02   3.8400000e+02
   1.6476000e+02   3.8400000e+02
   1.6478000e+02   3.8400000e+02
   1.6480000e+02   3.8400000e+02
   1.6482000e+02   3.8400000e+02
   1.6484000e+02   3.8400000e+02
   1.6486000e+02   3.8400000e+02
   1.6488000e+02   3.8400000e+02
   1.6490000e+02   3.8400000e+02
   1.6492000e+02   3.8400000e+02
   1.6494000e+02   3.8400000e+02
   1.6496000e+02   3.8400000e+02
   1.6498000e+02   3.8400000e+02
   1.6500000e+02   3.8400000e+02
   1.6502000e+02   3.8400000e+02
   1.6504000e+02   3.8400000e+02
   1.6506000e+02   3.8400000e+02
   1.6508000e+02   3.8400000e+02
   1.6510000e+02   3.8400000e+02
   1.6512000e+02   3.8400000e+02
   1.6514000e+02   3.8400000e+02
   1.6516000e+02   3.8400000e+02
   1.6518000e+02   3.8400000e+02
   1.6520000e+02   3.8400000e+02
   1.6522000e+02   3.8400000e+02
   1.6524000e+02   3.8400000e+02
   1.6526000e+02   3.8400000e+02
   1.6528000e+02   3.8400000e+02
   1.6530000e+02   3.8400000e+02
   1.6532000e+02   3.8400000e+02
   1.6534000e+02   3.8400000e+02
   1.6536000e+02   3.8400000e+02
   1.6538000e+02   3.8400000e+02
   1.6540000e+02   3.8400000e+02
   1.6542000e+02   3.8400000e+02
   1.6544000e+02   3.8400000e+02
   1.6546000e+02   3.8400000e+02
   1.6548000e+02   3.8400000e+02
   1.6550000e+02   3.8400000e+02
   1.6552000e+02   3.8400000e+02
   1.6554000e+02   3.8400000e+02
   1.6556000e+02   3.8400000e+02
   1.6558000e+02   3.8400000e+02
   1.6560000e+02   3.8400000e+02
   1.6562000e+02   3.8400000e+02
   1.6564000e+02   3.8400000e+02
   1.6566000e+02   3.8400000e+02
   1.6568000e+02   3.8400000e+02
   1.6570000e+02   3.8400000e+02
   1.6572000e+02   3.8400000e+02
   1.6574000e+02   3.8400000e+02
   1.6576000e+02   3.8400000e+02
   1.6578000e+02   3.8400000e+02
   1.6580000e+02   3.8400000e+02
   1.6582000e+02   3.8400000e+02
   1.6584000e+02   3.8400000e+02
   1.6586000e+02   3.8400000e+02
   1.6588000e+02   3.8400000e+02
   1.6590000e+02   3.8400000e+02
   1.6592000e+02   3.8400000e+02
   1.6594000e+02   3.8400000e+02
   1.6596000e+02   3.8400000e+02
   1.6598000e+02   3.8400000e+02
   1.6600000e+02   3.8400000e+02
   1.6602000e+02   3.8400000e+02
   1.6604000e+02   3.8400000e+02
   1.6606000e+02   3.8400000e+02
   1.6608000e+02   3.8400000e+02
   1.6610000e+02   3.8400000e+02
   1.6612000e+02   3.8400000e+02
   1.6614000e+02   3.8400000e+02
   1.6616000e+02   3.8400000e+02
   1.6618000e+02   3.8400000e+02
   1.6620000e+02   3.8400000e+02
   1.6622000e+02   3.8400000e+02
   1.6624000e+02   3.8400000e+02
   1.6626000e+02   3.8400000e+02
   1.6628000e+02   3.8400000e+02
   1.6630000e+02   3.8400000e+02
   1.6632000e+02   3.8400000e+02
   1.6634000e+02   3.8400000e+02
   1.6636000e+02   3.8400000e+02
   1.6638000e+02   3.8400000e+02
   1.6640000e+02   3.8400000e+02
   1.6642000e+02   3.8400000e+02
   1.6644000e+02   3.8400000e+02
   1.6646000e+02   3.8400000e+02
   1.6648000e+02   3.8400000e+02
   1.6650000e+02   3.8400000e+02
   1.6652000e+02   3.8400000e+02
   1.6654000e+02   3.8400000e+02
   1.6656000e+02   3.8400000e+02
   1.6658000e+02   3.8400000e+02
   1.6660000e+02   3.8400000e+02
   1.6662000e+02   3.8400000e+02
   1.6664000e+02   3.8400000e+02
   1.6666000e+02   3.8400000e+02
   1.6668000e+02   3.8400000e+02
   1.6670000e+02   3.8400000e+02
   1.6672000e+02   3.8400000e+02
   1.6674000e+02   3.8400000e+02
   1.6676000e+02   3.8400000e+02
   1.6678000e+02   3.8400000e+02
   1.6680000e+02   3.8400000e+02
   1.6682000e+02   3.8400000e+02
   1.6684000e+02   3.8400000e+02
   1.6686000e+02   3.8400000e+02
   1.6688000e+02   3.8400000e+02
   1.6690000e+02   3.8400000e+02
   1.6692000e+02   3.8400000e+02
   1.6694000e+02   3.8400000e+02
   1.6696000e+02   3.8400000e+02
   1.6698000e+02   3.8400000e+02
   1.6700000e+02   3.8400000e+02
   1.6702000e+02   3.8400000e+02
   1.6704000e+02   3.8400000e+02
   1.6706000e+02   3.8400000e+02
   1.6708000e+02   3.8400000e+02
   1.6710000e+02   3.8400000e+02
   1.6712000e+02   3.8400000e+02
   1.6714000e+02   3.8400000e+02
   1.6716000e+02   3.8400000e+02
   1.6718000e+02   3.8400000e+02
   1.6720000e+02   3.8400000e+02
   1.6722000e+02   3.8400000e+02
   1.6724000e+02   3.8400000e+02
   1.6726000e+02   3.8400000e+02
   1.6728000e+02   3.8400000e+02
   1.6730000e+02   3.8400000e+02
   1.6732000e+02   3.8400000e+02
   1.6734000e+02   3.8400000e+02
   1.6736000e+02   3.8400000e+02
   1.6738000e+02   3.8400000e+02
   1.6740000e+02   3.8400000e+02
   1.6742000e+02   3.8400000e+02
   1.6744000e+02   3.8400000e+02
   1.6746000e+02   3.8400000e+02
   1.6748000e+02   3.8400000e+02
   1.6750000e+02   3.8400000e+02
   1.6752000e+02   3.8400000e+02
   1.6754000e+02   3.8400000e+02
   1.6756000e+02   3.8400000e+02
   1.6758000e+02   3.8400000e+02
   1.6760000e+02   3.8400000e+02
   1.6762000e+02   3.8400000e+02
   1.6764000e+02   3.8400000e+02
   1.6766000e+02   3.8400000e+02
   1.6768000e+02   3.8400000e+02
   1.6770000e+02   3.8400000e+02
   1.6772000e+02   3.8400000e+02
   1.6774000e+02   3.8400000e+02
   1.6776000e+02   3.8400000e+02
   1.6778000e+02   3.8400000e+02
   1.6780000e+02   3.8400000e+02
   1.6782000e+02   3.8400000e+02
   1.6784000e+02   3.8400000e+02
   1.6786000e+02   3.8400000e+02
   1.6788000e+02   3.8400000e+02
   1.6790000e+02   3.8400000e+02
   1.6792000e+02   3.8400000e+02
   1.6794000e+02   3.8400000e+02
   1.6796000e+02   3.8400000e+02
   1.6798000e+02   3.8400000e+02
   1.6800000e+02   3.8400000e+02
   1.6802000e+02   3.8400000e+02
   1.6804000e+02   3.8400000e+02
   1.6806000e+02   3.8400000e+02
   1.6808000e+02   3.8400000e+02
   1.6810000e+02   3.8400000e+02
   1.6812000e+02   3.8400000e+02
   1.6814000e+02   3.8400000e+02
   1.6816000e+02   3.8400000e+02
   1.6818000e+02   3.8400000e+02
   1.6820000e+02   3.8400000e+02
   1.6822000e+02   3.8400000e+02
   1.6824000e+02   3.8400000e+02
   1.6826000e+02   3.8400000e+02
   1.6828000e+02   3.8400000e+02
   1.6830000e+02   3.8400000e+02
   1.6832000e+02   3.8400000e+02
   1.6834000e+02   3.8400000e+02
   1.6836000e+02   3.8400000e+02
   1.6838000e+02   3.8400000e+02
   1.6840000e+02   3.8400000e+02
   1.6842000e+02   3.8400000e+02
   1.6844000e+02   3.8400000e+02
   1.6846000e+02   3.8400000e+02
   1.6848000e+02   3.8400000e+02
   1.6850000e+02   3.8400000e+02
   1.6852000e+02   3.8400000e+02
   1.6854000e+02   3.8400000e+02
   1.6856000e+02   3.8400000e+02
   1.6858000e+02   3.8400000e+02
   1.6860000e+02   3.8400000e+02
   1.6862000e+02   3.8400000e+02
   1.6864000e+02   3.8400000e+02
   1.6866000e+02   3.8400000e+02
   1.6868000e+02   3.8400000e+02
   1.6870000e+02   3.8400000e+02
   1.6872000e+02   3.8400000e+02
   1.6874000e+02   3.8400000e+02
   1.6876000e+02   3.8400000e+02
   1.6878000e+02   3.8400000e+02
   1.6880000e+02   3.8400000e+02
   1.6882000e+02   3.8400000e+02
   1.6884000e+02   3.8400000e+02
   1.6886000e+02   3.8400000e+02
   1.6888000e+02   3.8400000e+02
   1.6890000e+02   3.8400000e+02
   1.6892000e+02   3.8400000e+02
   1.6894000e+02   3.8400000e+02
   1.6896000e+02   3.8400000e+02
   1.6898000e+02   3.8400000e+02
   1.6900000e+02   3.8400000e+02
   1.6902000e+02   3.8400000e+02
   1.6904000e+02   3.8400000e+02
   1.6906000e+02   3.8400000e+02
   1.6908000e+02   3.8400000e+02
   1.6910000e+02   3.8400000e+02
   1.6912000e+02   3.8400000e+02
   1.6914000e+02   3.8400000e+02
   1.6916000e+02   3.8400000e+02
   1.6918000e+02   3.8400000e+02
   1.6920000e+02   3.8400000e+02
   1.6922000e+02   3.8400000e+02
   1.6924000e+02   3.8400000e+02
   1.6926000e+02   3.8400000e+02
   1.6928000e+02   3.8400000e+02
   1.6930000e+02   3.8400000e+02
   1.6932000e+02   3.8400000e+02
   1.6934000e+02   3.8400000e+02
   1.6936000e+02   3.8400000e+02
   1.6938000e+02   3.8400000e+02
   1.6940000e+02   3.8400000e+02
   1.6942000e+02   3.8400000e+02
   1.6944000e+02   3.8400000e+02
   1.6946000e+02   3.8400000e+02
   1.6948000e+02   3.8400000e+02
   1.6950000e+02   3.8400000e+02
   1.6952000e+02   3.8400000e+02
   1.6954000e+02   3.8400000e+02
   1.6956000e+02   3.8400000e+02
   1.6958000e+02   3.8400000e+02
   1.6960000e+02   3.8400000e+02
   1.6962000e+02   3.8400000e+02
   1.6964000e+02   3.8400000e+02
   1.6966000e+02   3.8400000e+02
   1.6968000e+02   3.8400000e+02
   1.6970000e+02   3.8400000e+02
   1.6972000e+02   3.8400000e+02
   1.6974000e+02   3.8400000e+02
   1.6976000e+02   3.8400000e+02
   1.6978000e+02   3.8400000e+02
   1.6980000e+02   3.8400000e+02
   1.6982000e+02   3.8400000e+02
   1.6984000e+02   3.8400000e+02
   1.6986000e+02   3.8400000e+02
   1.6988000e+02   3.8400000e+02
   1.6990000e+02   3.8400000e+02
   1.6992000e+02   3.8400000e+02
   1.6994000e+02   3.8400000e+02
   1.6996000e+02   3.8400000e+02
   1.6998000e+02   3.8400000e+02
   1.7000000e+02   3.8400000e+02
   1.7002000e+02   3.8400000e+02
   1.7004000e+02   3.8400000e+02
   1.7006000e+02   3.8400000e+02
   1.7008000e+02   3.8400000e+02
   1.7010000e+02   3.8400000e+02
   1.7012000e+02   3.8400000e+02
   1.7014000e+02   3.8400000e+02
   1.7016000e+02   3.8400000e+02
   1.7018000e+02   3.8400000e+02
   1.7020000e+02   3.8400000e+02
   1.7022000e+02   3.8400000e+02
   1.7024000e+02   3.8400000e+02
   1.7026000e+02   3.8400000e+02
   1.7028000e+02   3.8400000e+02
   1.7030000e+02   3.8400000e+02
   1.7032000e+02   3.8400000e+02
   1.7034000e+02   3.8400000e+02
   1.7036000e+02   3.8400000e+02
   1.7038000e+02   3.8400000e+02
   1.7040000e+02   3.8400000e+02
   1.7042000e+02   3.8400000e+02
   1.7044000e+02   3.8400000e+02
   1.7046000e+02   3.8400000e+02
   1.7048000e+02   3.8400000e+02
   1.7050000e+02   3.8400000e+02
   1.7052000e+02   3.8400000e+02
   1.7054000e+02   3.8400000e+02
   1.7056000e+02   3.8400000e+02
   1.7058000e+02   3.8400000e+02
   1.7060000e+02   3.8400000e+02
   1.7062000e+02   3.8400000e+02
   1.7064000e+02   3.8400000e+02
   1.7066000e+02   3.8400000e+02
   1.7068000e+02   3.8400000e+02
   1.7070000e+02   3.8400000e+02
   1.7072000e+02   3.8400000e+02
   1.7074000e+02   3.8400000e+02
   1.7076000e+02   3.8400000e+02
   1.7078000e+02   3.8400000e+02
   1.7080000e+02   3.8400000e+02
   1.7082000e+02   3.8400000e+02
   1.7084000e+02   3.8400000e+02
   1.7086000e+02   3.8400000e+02
   1.7088000e+02   3.8400000e+02
   1.7090000e+02   3.8400000e+02
   1.7092000e+02   3.8400000e+02
   1.7094000e+02   3.8400000e+02
   1.7096000e+02   3.8400000e+02
   1.7098000e+02   3.8400000e+02
   1.7100000e+02   3.8400000e+02
   1.7102000e+02   3.8400000e+02
   1.7104000e+02   3.8400000e+02
   1.7106000e+02   3.8400000e+02
   1.7108000e+02   3.8400000e+02
   1.7110000e+02   3.8400000e+02
   1.7112000e+02   3.8400000e+02
   1.7114000e+02   3.8400000e+02
   1.7116000e+02   3.8400000e+02
   1.7118000e+02   3.8400000e+02
   1.7120000e+02   3.8400000e+02
   1.7122000e+02   3.8400000e+02
   1.7124000e+02   3.8400000e+02
   1.7126000e+02   3.8400000e+02
   1.7128000e+02   3.8400000e+02
   1.7130000e+02   3.8400000e+02
   1.7132000e+02   3.8400000e+02
   1.7134000e+02   3.8400000e+02
   1.7136000e+02   3.8400000e+02
   1.7138000e+02   3.8400000e+02
   1.7140000e+02   3.8400000e+02
   1.7142000e+02   3.8400000e+02
   1.7144000e+02   3.8400000e+02
   1.7146000e+02   3.8400000e+02
   1.7148000e+02   3.8400000e+02
   1.7150000e+02   3.8400000e+02
   1.7152000e+02   3.8400000e+02
   1.7154000e+02   3.8400000e+02
   1.7156000e+02   3.8400000e+02
   1.7158000e+02   3.8400000e+02
   1.7160000e+02   3.8400000e+02
   1.7162000e+02   3.8400000e+02
   1.7164000e+02   3.8400000e+02
   1.7166000e+02   3.8400000e+02
   1.7168000e+02   3.8400000e+02
   1.7170000e+02   3.8400000e+02
   1.7172000e+02   3.8400000e+02
   1.7174000e+02   3.8400000e+02
   1.7176000e+02   3.8400000e+02
   1.7178000e+02   3.8400000e+02
   1.7180000e+02   3.8400000e+02
   1.7182000e+02   3.8400000e+02
   1.7184000e+02   3.8400000e+02
   1.7186000e+02   3.8400000e+02
   1.7188000e+02   3.8400000e+02
   1.7190000e+02   3.8400000e+02
   1.7192000e+02   3.8400000e+02
   1.7194000e+02   3.8400000e+02
   1.7196000e+02   3.8400000e+02
   1.7198000e+02   3.8400000e+02
   1.7200000e+02   3.8400000e+02
   1.7202000e+02   3.8400000e+02
   1.7204000e+02   3.8400000e+02
   1.7206000e+02   3.8400000e+02
   1.7208000e+02   3.8400000e+02
   1.7210000e+02   3.8400000e+02
   1.7212000e+02   3.8400000e+02
   1.7214000e+02   3.8400000e+02
   1.7216000e+02   3.8400000e+02
   1.7218000e+02   3.8400000e+02
   1.7220000e+02   3.8400000e+02
   1.7222000e+02   3.8400000e+02
   1.7224000e+02   3.8400000e+02
   1.7226000e+02   3.8400000e+02
   1.7228000e+02   3.8400000e+02
   1.7230000e+02   3.8400000e+02
   1.7232000e+02   3.8400000e+02
   1.7234000e+02   3.8400000e+02
   1.7236000e+02   3.8400000e+02
   1.7238000e+02   3.8400000e+02
   1.7240000e+02   3.8400000e+02
   1.7242000e+02   3.8400000e+02
   1.7244000e+02   3.8400000e+02
   1.7246000e+02   3.8400000e+02
   1.7248000e+02   3.8400000e+02
   1.7250000e+02   3.8400000e+02
   1.7252000e+02   3.8400000e+02
   1.7254000e+02   3.8400000e+02
   1.7256000e+02   3.8400000e+02
   1.7258000e+02   3.8400000e+02
   1.7260000e+02   3.8400000e+02
   1.7262000e+02   3.8400000e+02
   1.7264000e+02   3.8400000e+02
   1.7266000e+02   3.8400000e+02
   1.7268000e+02   3.8400000e+02
   1.7270000e+02   3.8400000e+02
   1.7272000e+02   3.8400000e+02
   1.7274000e+02   3.8400000e+02
   1.7276000e+02   3.8400000e+02
   1.7278000e+02   3.8400000e+02
   1.7280000e+02   3.8400000e+02
   1.7282000e+02   3.8400000e+02
   1.7284000e+02   3.8400000e+02
   1.7286000e+02   3.8400000e+02
   1.7288000e+02   3.8400000e+02
   1.7290000e+02   3.8400000e+02
   1.7292000e+02   3.8400000e+02
   1.7294000e+02   3.8400000e+02
   1.7296000e+02   3.8400000e+02
   1.7298000e+02   3.8400000e+02
   1.7300000e+02   3.8400000e+02
   1.7302000e+02   3.8400000e+02
   1.7304000e+02   3.8400000e+02
   1.7306000e+02   3.8400000e+02
   1.7308000e+02   3.8400000e+02
   1.7310000e+02   3.8400000e+02
   1.7312000e+02   3.8400000e+02
   1.7314000e+02   3.8400000e+02
   1.7316000e+02   3.8400000e+02
   1.7318000e+02   3.8400000e+02
   1.7320000e+02   3.8400000e+02
   1.7322000e+02   3.8400000e+02
   1.7324000e+02   3.8400000e+02
   1.7326000e+02   3.8400000e+02
   1.7328000e+02   3.8400000e+02
   1.7330000e+02   3.8400000e+02
   1.7332000e+02   3.8400000e+02
   1.7334000e+02   3.8400000e+02
   1.7336000e+02   3.8400000e+02
   1.7338000e+02   3.8400000e+02
   1.7340000e+02   3.8400000e+02
   1.7342000e+02   3.8400000e+02
   1.7344000e+02   3.8400000e+02
   1.7346000e+02   3.8400000e+02
   1.7348000e+02   3.8400000e+02
   1.7350000e+02   3.8400000e+02
   1.7352000e+02   3.8400000e+02
   1.7354000e+02   3.8400000e+02
   1.7356000e+02   3.8400000e+02
   1.7358000e+02   3.8400000e+02
   1.7360000e+02   3.8400000e+02
   1.7362000e+02   3.8400000e+02
   1.7364000e+02   3.8400000e+02
   1.7366000e+02   3.8400000e+02
   1.7368000e+02   3.8400000e+02
   1.7370000e+02   3.8400000e+02
   1.7372000e+02   3.8400000e+02
   1.7374000e+02   3.8400000e+02
   1.7376000e+02   3.8400000e+02
   1.7378000e+02   3.8400000e+02
   1.7380000e+02   3.8400000e+02
   1.7382000e+02   3.8400000e+02
   1.7384000e+02   3.8400000e+02
   1.7386000e+02   3.8400000e+02
   1.7388000e+02   3.8400000e+02
   1.7390000e+02   3.8400000e+02
   1.7392000e+02   3.8400000e+02
   1.7394000e+02   3.8400000e+02
   1.7396000e+02   3.8400000e+02
   1.7398000e+02   3.8400000e+02
   1.7400000e+02   3.8400000e+02
   1.7402000e+02   3.8400000e+02
   1.7404000e+02   3.8400000e+02
   1.7406000e+02   3.8400000e+02
   1.7408000e+02   3.8400000e+02
   1.7410000e+02   3.8400000e+02
   1.7412000e+02   3.8400000e+02
   1.7414000e+02   3.8400000e+02
   1.7416000e+02   3.8400000e+02
   1.7418000e+02   3.8400000e+02
   1.7420000e+02   3.8400000e+02
   1.7422000e+02   3.8400000e+02
   1.7424000e+02   3.8400000e+02
   1.7426000e+02   3.8400000e+02
   1.7428000e+02   3.8400000e+02
   1.7430000e+02   3.8400000e+02
   1.7432000e+02   3.8400000e+02
   1.7434000e+02   3.8400000e+02
   1.7436000e+02   3.8400000e+02
   1.7438000e+02   3.8400000e+02
   1.7440000e+02   3.8400000e+02
   1.7442000e+02   3.8400000e+02
   1.7444000e+02   3.8400000e+02
   1.7446000e+02   3.8400000e+02
   1.7448000e+02   3.8400000e+02
   1.7450000e+02   3.8400000e+02
   1.7452000e+02   3.8400000e+02
   1.7454000e+02   3.8400000e+02
   1.7456000e+02   3.8400000e+02
   1.7458000e+02   3.8400000e+02
   1.7460000e+02   3.8400000e+02
   1.7462000e+02   3.8400000e+02
   1.7464000e+02   3.8400000e+02
   1.7466000e+02   3.8400000e+02
   1.7468000e+02   3.8400000e+02
   1.7470000e+02   3.8400000e+02
   1.7472000e+02   3.8400000e+02
   1.7474000e+02   3.8400000e+02
   1.7476000e+02   3.8400000e+02
   1.7478000e+02   3.8400000e+02
   1.7480000e+02   3.8400000e+02
   1.7482000e+02   3.8400000e+02
   1.7484000e+02   3.8400000e+02
   1.7486000e+02   3.8400000e+02
   1.7488000e+02   3.8400000e+02
   1.7490000e+02   3.8400000e+02
   1.7492000e+02   3.8400000e+02
   1.7494000e+02   3.8400000e+02
   1.7496000e+02   3.8400000e+02
   1.7498000e+02   3.8400000e+02
   1.7500000e+02   3.8400000e+02
   1.7502000e+02   3.8400000e+02
   1.7504000e+02   3.8400000e+02
   1.7506000e+02   3.8400000e+02
   1.7508000e+02   3.8400000e+02
   1.7510000e+02   3.8400000e+02
   1.7512000e+02   3.8400000e+02
   1.7514000e+02   3.8400000e+02
   1.7516000e+02   3.8400000e+02
   1.7518000e+02   3.8400000e+02
   1.7520000e+02   3.8400000e+02
   1.7522000e+02   3.8400000e+02
   1.7524000e+02   3.8400000e+02
   1.7526000e+02   3.8400000e+02
   1.7528000e+02   3.8400000e+02
   1.7530000e+02   3.8400000e+02
   1.7532000e+02   3.8400000e+02
   1.7534000e+02   3.8400000e+02
   1.7536000e+02   3.8400000e+02
   1.7538000e+02   3.8400000e+02
   1.7540000e+02   3.8400000e+02
   1.7542000e+02   3.8400000e+02
   1.7544000e+02   3.8400000e+02
   1.7546000e+02   3.8400000e+02
   1.7548000e+02   3.8400000e+02
   1.7550000e+02   3.8400000e+02
   1.7552000e+02   3.8400000e+02
   1.7554000e+02   3.8400000e+02
   1.7556000e+02   3.8400000e+02
   1.7558000e+02   3.8400000e+02
   1.7560000e+02   3.8400000e+02
   1.7562000e+02   3.8400000e+02
   1.7564000e+02   3.8400000e+02
   1.7566000e+02   3.8400000e+02
   1.7568000e+02   3.8400000e+02
   1.7570000e+02   3.8400000e+02
   1.7572000e+02   3.8400000e+02
   1.7574000e+02   3.8400000e+02
   1.7576000e+02   3.8400000e+02
   1.7578000e+02   3.8400000e+02
   1.7580000e+02   3.8400000e+02
   1.7582000e+02   3.8400000e+02
   1.7584000e+02   3.8400000e+02
   1.7586000e+02   3.8400000e+02
   1.7588000e+02   3.8400000e+02
   1.7590000e+02   3.8400000e+02
   1.7592000e+02   3.8400000e+02
   1.7594000e+02   3.8400000e+02
   1.7596000e+02   3.8400000e+02
   1.7598000e+02   3.8400000e+02
   1.7600000e+02   3.8400000e+02
   1.7602000e+02   3.8400000e+02
   1.7604000e+02   3.8400000e+02
   1.7606000e+02   3.8400000e+02
   1.7608000e+02   3.8400000e+02
   1.7610000e+02   3.8400000e+02
   1.7612000e+02   3.8400000e+02
   1.7614000e+02   3.8400000e+02
   1.7616000e+02   3.8400000e+02
   1.7618000e+02   3.8400000e+02
   1.7620000e+02   3.8400000e+02
   1.7622000e+02   3.8400000e+02
   1.7624000e+02   3.8400000e+02
   1.7626000e+02   3.8400000e+02
   1.7628000e+02   3.8400000e+02
   1.7630000e+02   3.8400000e+02
   1.7632000e+02   3.8400000e+02
   1.7634000e+02   3.8400000e+02
   1.7636000e+02   3.8400000e+02
   1.7638000e+02   3.8400000e+02
   1.7640000e+02   3.8400000e+02
   1.7642000e+02   3.8400000e+02
   1.7644000e+02   3.8400000e+02
   1.7646000e+02   3.8400000e+02
   1.7648000e+02   3.8400000e+02
   1.7650000e+02   3.8400000e+02
   1.7652000e+02   3.8400000e+02
   1.7654000e+02   3.8400000e+02
   1.7656000e+02   3.8400000e+02
   1.7658000e+02   3.8400000e+02
   1.7660000e+02   3.8400000e+02
   1.7662000e+02   3.8400000e+02
   1.7664000e+02   3.8400000e+02
   1.7666000e+02   3.8400000e+02
   1.7668000e+02   3.8400000e+02
   1.7670000e+02   3.8400000e+02
   1.7672000e+02   3.8400000e+02
   1.7674000e+02   3.8400000e+02
   1.7676000e+02   3.8400000e+02
   1.7678000e+02   3.8400000e+02
   1.7680000e+02   3.8400000e+02
   1.7682000e+02   3.8400000e+02
   1.7684000e+02   3.8400000e+02
   1.7686000e+02   3.8400000e+02
   1.7688000e+02   3.8400000e+02
   1.7690000e+02   3.8400000e+02
   1.7692000e+02   3.8400000e+02
   1.7694000e+02   3.8400000e+02
   1.7696000e+02   3.8400000e+02
   1.7698000e+02   3.8400000e+02
   1.7700000e+02   3.8400000e+02
   1.7702000e+02   3.8400000e+02
   1.7704000e+02   3.8400000e+02
   1.7706000e+02   3.8400000e+02
   1.7708000e+02   3.8400000e+02
   1.7710000e+02   3.8400000e+02
   1.7712000e+02   3.8400000e+02
   1.7714000e+02   3.8400000e+02
   1.7716000e+02   3.8400000e+02
   1.7718000e+02   3.8400000e+02
   1.7720000e+02   3.8400000e+02
   1.7722000e+02   3.8400000e+02
   1.7724000e+02   3.8400000e+02
   1.7726000e+02   3.8400000e+02
   1.7728000e+02   3.8400000e+02
   1.7730000e+02   3.8400000e+02
   1.7732000e+02   3.8400000e+02
   1.7734000e+02   3.8400000e+02
   1.7736000e+02   3.8400000e+02
   1.7738000e+02   3.8400000e+02
   1.7740000e+02   3.8400000e+02
   1.7742000e+02   3.8400000e+02
   1.7744000e+02   3.8400000e+02
   1.7746000e+02   3.8400000e+02
   1.7748000e+02   3.8400000e+02
   1.7750000e+02   3.8400000e+02
   1.7752000e+02   3.8400000e+02
   1.7754000e+02   3.8400000e+02
   1.7756000e+02   3.8400000e+02
   1.7758000e+02   3.8400000e+02
   1.7760000e+02   3.8400000e+02
   1.7762000e+02   3.8400000e+02
   1.7764000e+02   3.8400000e+02
   1.7766000e+02   3.8400000e+02
   1.7768000e+02   3.8400000e+02
   1.7770000e+02   3.8400000e+02
   1.7772000e+02   3.8400000e+02
   1.7774000e+02   3.8400000e+02
   1.7776000e+02   3.8400000e+02
   1.7778000e+02   3.8400000e+02
   1.7780000e+02   3.8400000e+02
   1.7782000e+02   3.8400000e+02
   1.7784000e+02   3.8400000e+02
   1.7786000e+02   3.8400000e+02
   1.7788000e+02   3.8400000e+02
   1.7790000e+02   3.8400000e+02
   1.7792000e+02   3.8400000e+02
   1.7794000e+02   3.8400000e+02
   1.7796000e+02   3.8400000e+02
   1.7798000e+02   3.8400000e+02
   1.7800000e+02   3.8400000e+02
   1.7802000e+02   3.8400000e+02
   1.7804000e+02   3.8400000e+02
   1.7806000e+02   3.8400000e+02
   1.7808000e+02   3.8400000e+02
   1.7810000e+02   3.8400000e+02
   1.7812000e+02   3.8400000e+02
   1.7814000e+02   3.8400000e+02
   1.7816000e+02   3.8400000e+02
   1.7818000e+02   3.8400000e+02
   1.7820000e+02   3.8400000e+02
   1.7822000e+02   3.8400000e+02
   1.7824000e+02   3.8400000e+02
   1.7826000e+02   3.8400000e+02
   1.7828000e+02   3.8400000e+02
   1.7830000e+02   3.8400000e+02
   1.7832000e+02   3.8400000e+02
   1.7834000e+02   3.8400000e+02
   1.7836000e+02   3.8400000e+02
   1.7838000e+02   3.8400000e+02
   1.7840000e+02   3.8400000e+02
   1.7842000e+02   3.8400000e+02
   1.7844000e+02   3.8400000e+02
   1.7846000e+02   3.8400000e+02
   1.7848000e+02   3.8400000e+02
   1.7850000e+02   3.8400000e+02
   1.7852000e+02   3.8400000e+02
   1.7854000e+02   3.8400000e+02
   1.7856000e+02   3.8400000e+02
   1.7858000e+02   3.8400000e+02
   1.7860000e+02   3.8400000e+02
   1.7862000e+02   3.8400000e+02
   1.7864000e+02   3.8400000e+02
   1.7866000e+02   3.8400000e+02
   1.7868000e+02   3.8400000e+02
   1.7870000e+02   3.8400000e+02
   1.7872000e+02   3.8400000e+02
   1.7874000e+02   3.8400000e+02
   1.7876000e+02   3.8400000e+02
   1.7878000e+02   3.8400000e+02
   1.7880000e+02   3.8400000e+02
   1.7882000e+02   3.8400000e+02
   1.7884000e+02   3.8400000e+02
   1.7886000e+02   3.8400000e+02
   1.7888000e+02   3.8400000e+02
   1.7890000e+02   3.8400000e+02
   1.7892000e+02   3.8400000e+02
   1.7894000e+02   3.8400000e+02
   1.7896000e+02   3.8400000e+02
   1.7898000e+02   3.8400000e+02
   1.7900000e+02   3.8400000e+02
   1.7902000e+02   3.8400000e+02
   1.7904000e+02   3.8400000e+02
   1.7906000e+02   3.8400000e+02
   1.7908000e+02   3.8400000e+02
   1.7910000e+02   3.8400000e+02
   1.7912000e+02   3.8400000e+02
   1.7914000e+02   3.8400000e+02
   1.7916000e+02   3.8400000e+02
   1.7918000e+02   3.8400000e+02
   1.7920000e+02   3.8400000e+02
   1.7922000e+02   3.8400000e+02
   1.7924000e+02   3.8400000e+02
   1.7926000e+02   3.8400000e+02
   1.7928000e+02   3.8400000e+02
   1.7930000e+02   3.8400000e+02
   1.7932000e+02   3.8400000e+02
   1.7934000e+02   3.8400000e+02
   1.7936000e+02   3.8400000e+02
   1.7938000e+02   3.8400000e+02
   1.7940000e+02   3.8400000e+02
   1.7942000e+02   3.8400000e+02
   1.7944000e+02   3.8400000e+02
   1.7946000e+02   3.8400000e+02
   1.7948000e+02   3.8400000e+02
   1.7950000e+02   3.8400000e+02
   1.7952000e+02   3.8400000e+02
   1.7954000e+02   3.8400000e+02
   1.7956000e+02   3.8400000e+02
   1.7958000e+02   3.8400000e+02
   1.7960000e+02   3.8400000e+02
   1.7962000e+02   3.8400000e+02
   1.7964000e+02   3.8400000e+02
   1.7966000e+02   3.8400000e+02
   1.7968000e+02   3.8400000e+02
   1.7970000e+02   3.8400000e+02
   1.7972000e+02   3.8400000e+02
   1.7974000e+02   3.8400000e+02
   1.7976000e+02   3.8400000e+02
   1.7978000e+02   3.8400000e+02
   1.7980000e+02   3.8400000e+02
   1.7982000e+02   3.8400000e+02
   1.7984000e+02   3.8400000e+02
   1.7986000e+02   3.8400000e+02
   1.7988000e+02   3.8400000e+02
   1.7990000e+02   3.8400000e+02
   1.7992000e+02   3.8400000e+02
   1.7994000e+02   3.8400000e+02
   1.7996000e+02   3.8400000e+02
   1.7998000e+02   3.8400000e+02
   1.8000000e+02   3.8400000e+02
   1.8002000e+02   3.8400000e+02
   1.8004000e+02   3.8400000e+02
   1.8006000e+02   3.8400000e+02
   1.8008000e+02   3.8400000e+02
   1.8010000e+02   3.8400000e+02
   1.8012000e+02   3.8400000e+02
   1.8014000e+02   3.8400000e+02
   1.8016000e+02   3.8400000e+02
   1.8018000e+02   3.8400000e+02
   1.8020000e+02   3.8400000e+02
   1.8022000e+02   3.8400000e+02
   1.8024000e+02   3.8400000e+02
   1.8026000e+02   3.8400000e+02
   1.8028000e+02   3.8400000e+02
   1.8030000e+02   3.8400000e+02
   1.8032000e+02   3.8400000e+02
   1.8034000e+02   3.8400000e+02
   1.8036000e+02   3.8400000e+02
   1.8038000e+02   3.8400000e+02
   1.8040000e+02   3.8400000e+02
   1.8042000e+02   3.8400000e+02
   1.8044000e+02   3.8400000e+02
   1.8046000e+02   3.8400000e+02
   1.8048000e+02   3.8400000e+02
   1.8050000e+02   3.8400000e+02
   1.8052000e+02   3.8400000e+02
   1.8054000e+02   3.8400000e+02
   1.8056000e+02   3.8400000e+02
   1.8058000e+02   3.8400000e+02
   1.8060000e+02   3.8400000e+02
   1.8062000e+02   3.8400000e+02
   1.8064000e+02   3.8400000e+02
   1.8066000e+02   3.8400000e+02
   1.8068000e+02   3.8400000e+02
   1.8070000e+02   3.8400000e+02
   1.8072000e+02   3.8400000e+02
   1.8074000e+02   3.8400000e+02
   1.8076000e+02   3.8400000e+02
   1.8078000e+02   3.8400000e+02
   1.8080000e+02   3.8400000e+02
   1.8082000e+02   3.8400000e+02
   1.8084000e+02   3.8400000e+02
   1.8086000e+02   3.8400000e+02
   1.8088000e+02   3.8400000e+02
   1.8090000e+02   3.8400000e+02
   1.8092000e+02   3.8400000e+02
   1.8094000e+02   3.8400000e+02
   1.8096000e+02   3.8400000e+02
   1.8098000e+02   3.8400000e+02
   1.8100000e+02   3.8400000e+02
   1.8102000e+02   3.8400000e+02
   1.8104000e+02   3.8400000e+02
   1.8106000e+02   3.8400000e+02
   1.8108000e+02   3.8400000e+02
   1.8110000e+02   3.8400000e+02
   1.8112000e+02   3.8400000e+02
   1.8114000e+02   3.8400000e+02
   1.8116000e+02   3.8400000e+02
   1.8118000e+02   3.8400000e+02
   1.8120000e+02   3.8400000e+02
   1.8122000e+02   3.8400000e+02
   1.8124000e+02   3.8400000e+02
   1.8126000e+02   3.8400000e+02
   1.8128000e+02   3.8400000e+02
   1.8130000e+02   3.8400000e+02
   1.8132000e+02   3.8400000e+02
   1.8134000e+02   3.8400000e+02
   1.8136000e+02   3.8400000e+02
   1.8138000e+02   3.8400000e+02
   1.8140000e+02   3.8400000e+02
   1.8142000e+02   3.8400000e+02
   1.8144000e+02   3.8400000e+02
   1.8146000e+02   3.8400000e+02
   1.8148000e+02   3.8400000e+02
   1.8150000e+02   3.8400000e+02
   1.8152000e+02   3.8400000e+02
   1.8154000e+02   3.8400000e+02
   1.8156000e+02   3.8400000e+02
   1.8158000e+02   3.8400000e+02
   1.8160000e+02   3.8400000e+02
   1.8162000e+02   3.8400000e+02
   1.8164000e+02   3.8400000e+02
   1.8166000e+02   3.8400000e+02
   1.8168000e+02   3.8400000e+02
   1.8170000e+02   3.8400000e+02
   1.8172000e+02   3.8400000e+02
   1.8174000e+02   3.8400000e+02
   1.8176000e+02   3.8400000e+02
   1.8178000e+02   3.8400000e+02
   1.8180000e+02   3.8400000e+02
   1.8182000e+02   3.8400000e+02
   1.8184000e+02   3.8400000e+02
   1.8186000e+02   3.8400000e+02
   1.8188000e+02   3.8400000e+02
   1.8190000e+02   3.8400000e+02
   1.8192000e+02   3.8400000e+02
   1.8194000e+02   3.8400000e+02
   1.8196000e+02   3.8400000e+02
   1.8198000e+02   3.8400000e+02
   1.8200000e+02   3.8400000e+02
   1.8202000e+02   3.8400000e+02
   1.8204000e+02   3.8400000e+02
   1.8206000e+02   3.8400000e+02
   1.8208000e+02   3.8400000e+02
   1.8210000e+02   3.8400000e+02
   1.8212000e+02   3.8400000e+02
   1.8214000e+02   3.8400000e+02
   1.8216000e+02   3.8400000e+02
   1.8218000e+02   3.8400000e+02
   1.8220000e+02   3.8400000e+02
   1.8222000e+02   3.8400000e+02
   1.8224000e+02   3.8400000e+02
   1.8226000e+02   3.8400000e+02
   1.8228000e+02   3.8400000e+02
   1.8230000e+02   3.8400000e+02
   1.8232000e+02   3.8400000e+02
   1.8234000e+02   3.8400000e+02
   1.8236000e+02   3.8400000e+02
   1.8238000e+02   3.8400000e+02
   1.8240000e+02   3.8400000e+02
   1.8242000e+02   3.8400000e+02
   1.8244000e+02   3.8400000e+02
   1.8246000e+02   3.8400000e+02
   1.8248000e+02   3.8400000e+02
   1.8250000e+02   3.8400000e+02
   1.8252000e+02   3.8400000e+02
   1.8254000e+02   3.8400000e+02
   1.8256000e+02   3.8400000e+02
   1.8258000e+02   3.8400000e+02
   1.8260000e+02   3.8400000e+02
   1.8262000e+02   3.8400000e+02
   1.8264000e+02   3.8400000e+02
   1.8266000e+02   3.8400000e+02
   1.8268000e+02   3.8400000e+02
   1.8270000e+02   3.8400000e+02
   1.8272000e+02   3.8400000e+02
   1.8274000e+02   3.8400000e+02
   1.8276000e+02   3.8400000e+02
   1.8278000e+02   3.8400000e+02
   1.8280000e+02   3.8400000e+02
   1.8282000e+02   3.8400000e+02
   1.8284000e+02   3.8400000e+02
   1.8286000e+02   3.8400000e+02
   1.8288000e+02   3.8400000e+02
   1.8290000e+02   3.8400000e+02
   1.8292000e+02   3.8400000e+02
   1.8294000e+02   3.8400000e+02
   1.8296000e+02   3.8400000e+02
   1.8298000e+02   3.8400000e+02
   1.8300000e+02   3.8400000e+02
   1.8302000e+02   3.8400000e+02
   1.8304000e+02   3.8400000e+02
   1.8306000e+02   3.8400000e+02
   1.8308000e+02   3.8400000e+02
   1.8310000e+02   3.8400000e+02
   1.8312000e+02   3.8400000e+02
   1.8314000e+02   3.8400000e+02
   1.8316000e+02   3.8400000e+02
   1.8318000e+02   3.8400000e+02
   1.8320000e+02   3.8400000e+02
   1.8322000e+02   3.8400000e+02
   1.8324000e+02   3.8400000e+02
   1.8326000e+02   3.8400000e+02
   1.8328000e+02   3.8400000e+02
   1.8330000e+02   3.8400000e+02
   1.8332000e+02   3.8400000e+02
   1.8334000e+02   3.8400000e+02
   1.8336000e+02   3.8400000e+02
   1.8338000e+02   3.8400000e+02
   1.8340000e+02   3.8400000e+02
   1.8342000e+02   3.8400000e+02
   1.8344000e+02   3.8400000e+02
   1.8346000e+02   3.8400000e+02
   1.8348000e+02   3.8400000e+02
   1.8350000e+02   3.8400000e+02
   1.8352000e+02   3.8400000e+02
   1.8354000e+02   3.8400000e+02
   1.8356000e+02   3.8400000e+02
   1.8358000e+02   3.8400000e+02
   1.8360000e+02   3.8400000e+02
   1.8362000e+02   3.8400000e+02
   1.8364000e+02   3.8400000e+02
   1.8366000e+02   3.8400000e+02
   1.8368000e+02   3.8400000e+02
   1.8370000e+02   3.8400000e+02
   1.8372000e+02   3.8400000e+02
   1.8374000e+02   3.8400000e+02
   1.8376000e+02   3.8400000e+02
   1.8378000e+02   3.8400000e+02
   1.8380000e+02   3.8400000e+02
   1.8382000e+02   3.8400000e+02
   1.8384000e+02   3.8400000e+02
   1.8386000e+02   3.8400000e+02
   1.8388000e+02   3.8400000e+02
   1.8390000e+02   3.8400000e+02
   1.8392000e+02   3.8400000e+02
   1.8394000e+02   3.8400000e+02
   1.8396000e+02   3.8400000e+02
   1.8398000e+02   3.8400000e+02
   1.8400000e+02   3.8400000e+02
   1.8402000e+02   3.8400000e+02
   1.8404000e+02   3.8400000e+02
   1.8406000e+02   3.8400000e+02
   1.8408000e+02   3.8400000e+02
   1.8410000e+02   3.8400000e+02
   1.8412000e+02   3.8400000e+02
   1.8414000e+02   3.8400000e+02
   1.8416000e+02   3.8400000e+02
   1.8418000e+02   3.8400000e+02
   1.8420000e+02   3.8400000e+02
   1.8422000e+02   3.8400000e+02
   1.8424000e+02   3.8400000e+02
   1.8426000e+02   3.8400000e+02
   1.8428000e+02   3.8400000e+02
   1.8430000e+02   3.8400000e+02
   1.8432000e+02   3.8400000e+02
   1.8434000e+02   3.8400000e+02
   1.8436000e+02   3.8400000e+02
   1.8438000e+02   3.8400000e+02
   1.8440000e+02   3.8400000e+02
   1.8442000e+02   3.8400000e+02
   1.8444000e+02   3.8400000e+02
   1.8446000e+02   3.8400000e+02
   1.8448000e+02   3.8400000e+02
   1.8450000e+02   3.8400000e+02
   1.8452000e+02   3.8400000e+02
   1.8454000e+02   3.8400000e+02
   1.8456000e+02   3.8400000e+02
   1.8458000e+02   3.8400000e+02
   1.8460000e+02   3.8400000e+02
   1.8462000e+02   3.8400000e+02
   1.8464000e+02   3.8400000e+02
   1.8466000e+02   3.8400000e+02
   1.8468000e+02   3.8400000e+02
   1.8470000e+02   3.8400000e+02
   1.8472000e+02   3.8400000e+02
   1.8474000e+02   3.8400000e+02
   1.8476000e+02   3.8400000e+02
   1.8478000e+02   3.8400000e+02
   1.8480000e+02   3.8400000e+02
   1.8482000e+02   3.8400000e+02
   1.8484000e+02   3.8400000e+02
   1.8486000e+02   3.8400000e+02
   1.8488000e+02   3.8400000e+02
   1.8490000e+02   3.8400000e+02
   1.8492000e+02   3.8400000e+02
   1.8494000e+02   3.8400000e+02
   1.8496000e+02   3.8400000e+02
   1.8498000e+02   3.8400000e+02
   1.8500000e+02   3.8400000e+02
   1.8502000e+02   3.8400000e+02
   1.8504000e+02   3.8400000e+02
   1.8506000e+02   3.8400000e+02
   1.8508000e+02   3.8400000e+02
   1.8510000e+02   3.8400000e+02
   1.8512000e+02   3.8400000e+02
   1.8514000e+02   3.8400000e+02
   1.8516000e+02   3.8400000e+02
   1.8518000e+02   3.8400000e+02
   1.8520000e+02   3.8400000e+02
   1.8522000e+02   3.8400000e+02
   1.8524000e+02   3.8400000e+02
   1.8526000e+02   3.8400000e+02
   1.8528000e+02   3.8400000e+02
   1.8530000e+02   3.8400000e+02
   1.8532000e+02   3.8400000e+02
   1.8534000e+02   3.8400000e+02
   1.8536000e+02   3.8400000e+02
   1.8538000e+02   3.8400000e+02
   1.8540000e+02   3.8400000e+02
   1.8542000e+02   3.8400000e+02
   1.8544000e+02   3.8400000e+02
   1.8546000e+02   3.8400000e+02
   1.8548000e+02   3.8400000e+02
   1.8550000e+02   3.8400000e+02
   1.8552000e+02   3.8400000e+02
   1.8554000e+02   3.8400000e+02
   1.8556000e+02   3.8400000e+02
   1.8558000e+02   3.8400000e+02
   1.8560000e+02   3.8400000e+02
   1.8562000e+02   3.8400000e+02
   1.8564000e+02   3.8400000e+02
   1.8566000e+02   3.8400000e+02
   1.8568000e+02   3.8400000e+02
   1.8570000e+02   3.8400000e+02
   1.8572000e+02   3.8400000e+02
   1.8574000e+02   3.8400000e+02
   1.8576000e+02   3.8400000e+02
   1.8578000e+02   3.8400000e+02
   1.8580000e+02   3.8400000e+02
   1.8582000e+02   3.8400000e+02
   1.8584000e+02   3.8400000e+02
   1.8586000e+02   3.8400000e+02
   1.8588000e+02   3.8400000e+02
   1.8590000e+02   3.8400000e+02
   1.8592000e+02   3.8400000e+02
   1.8594000e+02   3.8400000e+02
   1.8596000e+02   3.8400000e+02
   1.8598000e+02   3.8400000e+02
   1.8600000e+02   3.8400000e+02
   1.8602000e+02   3.8400000e+02
   1.8604000e+02   3.8400000e+02
   1.8606000e+02   3.8400000e+02
   1.8608000e+02   3.8400000e+02
   1.8610000e+02   3.8400000e+02
   1.8612000e+02   3.8400000e+02
   1.8614000e+02   3.8400000e+02
   1.8616000e+02   3.8400000e+02
   1.8618000e+02   3.8400000e+02
   1.8620000e+02   3.8400000e+02
   1.8622000e+02   3.8400000e+02
   1.8624000e+02   3.8400000e+02
   1.8626000e+02   3.8400000e+02
   1.8628000e+02   3.8400000e+02
   1.8630000e+02   3.8400000e+02
   1.8632000e+02   3.8400000e+02
   1.8634000e+02   3.8400000e+02
   1.8636000e+02   3.8400000e+02
   1.8638000e+02   3.8400000e+02
   1.8640000e+02   3.8400000e+02
   1.8642000e+02   3.8400000e+02
   1.8644000e+02   3.8400000e+02
   1.8646000e+02   3.8400000e+02
   1.8648000e+02   3.8400000e+02
   1.8650000e+02   3.8400000e+02
   1.8652000e+02   3.8400000e+02
   1.8654000e+02   3.8400000e+02
   1.8656000e+02   3.8400000e+02
   1.8658000e+02   3.8400000e+02
   1.8660000e+02   3.8400000e+02
   1.8662000e+02   3.8400000e+02
   1.8664000e+02   3.8400000e+02
   1.8666000e+02   3.8400000e+02
   1.8668000e+02   3.8400000e+02
   1.8670000e+02   3.8400000e+02
   1.8672000e+02   3.8400000e+02
   1.8674000e+02   3.8400000e+02
   1.8676000e+02   3.8400000e+02
   1.8678000e+02   3.8400000e+02
   1.8680000e+02   3.8400000e+02
   1.8682000e+02   3.8400000e+02
   1.8684000e+02   3.8400000e+02
   1.8686000e+02   3.8400000e+02
   1.8688000e+02   3.8400000e+02
   1.8690000e+02   3.8400000e+02
   1.8692000e+02   3.8400000e+02
   1.8694000e+02   3.8400000e+02
   1.8696000e+02   3.8400000e+02
   1.8698000e+02   3.8400000e+02
   1.8700000e+02   3.8400000e+02
   1.8702000e+02   3.8400000e+02
   1.8704000e+02   3.8400000e+02
   1.8706000e+02   3.8400000e+02
   1.8708000e+02   3.8400000e+02
   1.8710000e+02   3.8400000e+02
   1.8712000e+02   3.8400000e+02
   1.8714000e+02   3.8400000e+02
   1.8716000e+02   3.8400000e+02
   1.8718000e+02   3.8400000e+02
   1.8720000e+02   3.8400000e+02
   1.8722000e+02   3.8400000e+02
   1.8724000e+02   3.8400000e+02
   1.8726000e+02   3.8400000e+02
   1.8728000e+02   3.8400000e+02
   1.8730000e+02   3.8400000e+02
   1.8732000e+02   3.8400000e+02
   1.8734000e+02   3.8400000e+02
   1.8736000e+02   3.8400000e+02
   1.8738000e+02   3.8400000e+02
   1.8740000e+02   3.8400000e+02
   1.8742000e+02   3.8400000e+02
   1.8744000e+02   3.8400000e+02
   1.8746000e+02   3.8400000e+02
   1.8748000e+02   3.8400000e+02
   1.8750000e+02   3.8400000e+02
   1.8752000e+02   3.8400000e+02
   1.8754000e+02   3.8400000e+02
   1.8756000e+02   3.8400000e+02
   1.8758000e+02   3.8400000e+02
   1.8760000e+02   3.8400000e+02
   1.8762000e+02   3.8400000e+02
   1.8764000e+02   3.8400000e+02
   1.8766000e+02   3.8400000e+02
   1.8768000e+02   3.8400000e+02
   1.8770000e+02   3.8400000e+02
   1.8772000e+02   3.8400000e+02
   1.8774000e+02   3.8400000e+02
   1.8776000e+02   3.8400000e+02
   1.8778000e+02   3.8400000e+02
   1.8780000e+02   3.8400000e+02
   1.8782000e+02   3.8400000e+02
   1.8784000e+02   3.8400000e+02
   1.8786000e+02   3.8400000e+02
   1.8788000e+02   3.8400000e+02
   1.8790000e+02   3.8400000e+02
   1.8792000e+02   3.8400000e+02
   1.8794000e+02   3.8400000e+02
   1.8796000e+02   3.8400000e+02
   1.8798000e+02   3.8400000e+02
   1.8800000e+02   3.8400000e+02
   1.8802000e+02   3.8400000e+02
   1.8804000e+02   3.8400000e+02
   1.8806000e+02   3.8400000e+02
   1.8808000e+02   3.8400000e+02
   1.8810000e+02   3.8400000e+02
   1.8812000e+02   3.8400000e+02
   1.8814000e+02   3.8400000e+02
   1.8816000e+02   3.8400000e+02
   1.8818000e+02   3.8400000e+02
   1.8820000e+02   3.8400000e+02
   1.8822000e+02   3.8400000e+02
   1.8824000e+02   3.8400000e+02
   1.8826000e+02   3.8400000e+02
   1.8828000e+02   3.8400000e+02
   1.8830000e+02   3.8400000e+02
   1.8832000e+02   3.8400000e+02
   1.8834000e+02   3.8400000e+02
   1.8836000e+02   3.8400000e+02
   1.8838000e+02   3.8400000e+02
   1.8840000e+02   3.8400000e+02
   1.8842000e+02   3.8400000e+02
   1.8844000e+02   3.8400000e+02
   1.8846000e+02   3.8400000e+02
   1.8848000e+02   3.8400000e+02
   1.8850000e+02   3.8400000e+02
   1.8852000e+02   3.8400000e+02
   1.8854000e+02   3.8400000e+02
   1.8856000e+02   3.8400000e+02
   1.8858000e+02   3.8400000e+02
   1.8860000e+02   3.8400000e+02
   1.8862000e+02   3.8400000e+02
   1.8864000e+02   3.8400000e+02
   1.8866000e+02   3.8400000e+02
   1.8868000e+02   3.8400000e+02
   1.8870000e+02   3.8400000e+02
   1.8872000e+02   3.8400000e+02
   1.8874000e+02   3.8400000e+02
   1.8876000e+02   3.8400000e+02
   1.8878000e+02   3.8400000e+02
   1.8880000e+02   3.8400000e+02
   1.8882000e+02   3.8400000e+02
   1.8884000e+02   3.8400000e+02
   1.8886000e+02   3.8400000e+02
   1.8888000e+02   3.8400000e+02
   1.8890000e+02   3.8400000e+02
   1.8892000e+02   3.8400000e+02
   1.8894000e+02   3.8400000e+02
   1.8896000e+02   3.8400000e+02
   1.8898000e+02   3.8400000e+02
   1.8900000e+02   3.8400000e+02
   1.8902000e+02   3.8400000e+02
   1.8904000e+02   3.8400000e+02
   1.8906000e+02   3.8400000e+02
   1.8908000e+02   3.8400000e+02
   1.8910000e+02   3.8400000e+02
   1.8912000e+02   3.8400000e+02
   1.8914000e+02   3.8400000e+02
   1.8916000e+02   3.8400000e+02
   1.8918000e+02   3.8400000e+02
   1.8920000e+02   3.8400000e+02
   1.8922000e+02   3.8400000e+02
   1.8924000e+02   3.8400000e+02
   1.8926000e+02   3.8400000e+02
   1.8928000e+02   3.8400000e+02
   1.8930000e+02   3.8400000e+02
   1.8932000e+02   3.8400000e+02
   1.8934000e+02   3.8400000e+02
   1.8936000e+02   3.8400000e+02
   1.8938000e+02   3.8400000e+02
   1.8940000e+02   3.8400000e+02
   1.8942000e+02   3.8400000e+02
   1.8944000e+02   3.8400000e+02
   1.8946000e+02   3.8400000e+02
   1.8948000e+02   3.8400000e+02
   1.8950000e+02   3.8400000e+02
   1.8952000e+02   3.8400000e+02
   1.8954000e+02   3.8400000e+02
   1.8956000e+02   3.8400000e+02
   1.8958000e+02   3.8400000e+02
   1.8960000e+02   3.8400000e+02
   1.8962000e+02   3.8400000e+02
   1.8964000e+02   3.8400000e+02
   1.8966000e+02   3.8400000e+02
   1.8968000e+02   3.8400000e+02
   1.8970000e+02   3.8400000e+02
   1.8972000e+02   3.8400000e+02
   1.8974000e+02   3.8400000e+02
   1.8976000e+02   3.8400000e+02
   1.8978000e+02   3.8400000e+02
   1.8980000e+02   3.8400000e+02
   1.8982000e+02   3.8400000e+02
   1.8984000e+02   3.8400000e+02
   1.8986000e+02   3.8400000e+02
   1.8988000e+02   3.8400000e+02
   1.8990000e+02   3.8400000e+02
   1.8992000e+02   3.8400000e+02
   1.8994000e+02   3.8400000e+02
   1.8996000e+02   3.8400000e+02
   1.8998000e+02   3.8400000e+02
   1.9000000e+02   3.8400000e+02
   1.9002000e+02   3.8400000e+02
   1.9004000e+02   3.8400000e+02
   1.9006000e+02   3.8400000e+02
   1.9008000e+02   3.8400000e+02
   1.9010000e+02   3.8400000e+02
   1.9012000e+02   3.8400000e+02
   1.9014000e+02   3.8400000e+02
   1.9016000e+02   3.8400000e+02
   1.9018000e+02   3.8400000e+02
   1.9020000e+02   3.8400000e+02
   1.9022000e+02   3.8400000e+02
   1.9024000e+02   3.8400000e+02
   1.9026000e+02   3.8400000e+02
   1.9028000e+02   3.8400000e+02
   1.9030000e+02   3.8400000e+02
   1.9032000e+02   3.8400000e+02
   1.9034000e+02   3.8400000e+02
   1.9036000e+02   3.8400000e+02
   1.9038000e+02   3.8400000e+02
   1.9040000e+02   3.8400000e+02
   1.9042000e+02   3.8400000e+02
   1.9044000e+02   3.8400000e+02
   1.9046000e+02   3.8400000e+02
   1.9048000e+02   3.8400000e+02
   1.9050000e+02   3.8400000e+02
   1.9052000e+02   3.8400000e+02
   1.9054000e+02   3.8400000e+02
   1.9056000e+02   3.8400000e+02
   1.9058000e+02   3.8400000e+02
   1.9060000e+02   3.8400000e+02
   1.9062000e+02   3.8400000e+02
   1.9064000e+02   3.8400000e+02
   1.9066000e+02   3.8400000e+02
   1.9068000e+02   3.8400000e+02
   1.9070000e+02   3.8400000e+02
   1.9072000e+02   3.8400000e+02
   1.9074000e+02   3.8400000e+02
   1.9076000e+02   3.8400000e+02
   1.9078000e+02   3.8400000e+02
   1.9080000e+02   3.8400000e+02
   1.9082000e+02   3.8400000e+02
   1.9084000e+02   3.8400000e+02
   1.9086000e+02   3.8400000e+02
   1.9088000e+02   3.8400000e+02
   1.9090000e+02   3.8400000e+02
   1.9092000e+02   3.8400000e+02
   1.9094000e+02   3.8400000e+02
   1.9096000e+02   3.8400000e+02
   1.9098000e+02   3.8400000e+02
   1.9100000e+02   3.8400000e+02
   1.9102000e+02   3.8400000e+02
   1.9104000e+02   3.8400000e+02
   1.9106000e+02   3.8400000e+02
   1.9108000e+02   3.8400000e+02
   1.9110000e+02   3.8400000e+02
   1.9112000e+02   3.8400000e+02
   1.9114000e+02   3.8400000e+02
   1.9116000e+02   3.8400000e+02
   1.9118000e+02   3.8400000e+02
   1.9120000e+02   3.8400000e+02
   1.9122000e+02   3.8400000e+02
   1.9124000e+02   3.8400000e+02
   1.9126000e+02   3.8400000e+02
   1.9128000e+02   3.8400000e+02
   1.9130000e+02   3.8400000e+02
   1.9132000e+02   3.8400000e+02
   1.9134000e+02   3.8400000e+02
   1.9136000e+02   3.8400000e+02
   1.9138000e+02   3.8400000e+02
   1.9140000e+02   3.8400000e+02
   1.9142000e+02   3.8400000e+02
   1.9144000e+02   3.8400000e+02
   1.9146000e+02   3.8400000e+02
   1.9148000e+02   3.8400000e+02
   1.9150000e+02   3.8400000e+02
   1.9152000e+02   3.8400000e+02
   1.9154000e+02   3.8400000e+02
   1.9156000e+02   3.8400000e+02
   1.9158000e+02   3.8400000e+02
   1.9160000e+02   3.8400000e+02
   1.9162000e+02   3.8400000e+02
   1.9164000e+02   3.8400000e+02
   1.9166000e+02   3.8400000e+02
   1.9168000e+02   3.8400000e+02
   1.9170000e+02   3.8400000e+02
   1.9172000e+02   3.8400000e+02
   1.9174000e+02   3.8400000e+02
   1.9176000e+02   3.8400000e+02
   1.9178000e+02   3.8400000e+02
   1.9180000e+02   3.8400000e+02
   1.9182000e+02   3.8400000e+02
   1.9184000e+02   3.8400000e+02
   1.9186000e+02   3.8400000e+02
   1.9188000e+02   3.8400000e+02
   1.9190000e+02   3.8400000e+02
   1.9192000e+02   3.8400000e+02
   1.9194000e+02   3.8400000e+02
   1.9196000e+02   3.8400000e+02
   1.9198000e+02   3.8400000e+02
   1.9200000e+02   3.8400000e+02
   1.9202000e+02   3.8400000e+02
   1.9204000e+02   3.8400000e+02
   1.9206000e+02   3.8400000e+02
   1.9208000e+02   3.8400000e+02
   1.9210000e+02   3.8400000e+02
   1.9212000e+02   3.8400000e+02
   1.9214000e+02   3.8400000e+02
   1.9216000e+02   3.8400000e+02
   1.9218000e+02   3.8400000e+02
   1.9220000e+02   3.8400000e+02
   1.9222000e+02   3.8400000e+02
   1.9224000e+02   3.8400000e+02
   1.9226000e+02   3.8400000e+02
   1.9228000e+02   3.8400000e+02
   1.9230000e+02   3.8400000e+02
   1.9232000e+02   3.8400000e+02
   1.9234000e+02   3.8400000e+02
   1.9236000e+02   3.8400000e+02
   1.9238000e+02   3.8400000e+02
   1.9240000e+02   3.8400000e+02
   1.9242000e+02   3.8400000e+02
   1.9244000e+02   3.8400000e+02
   1.9246000e+02   3.8400000e+02
   1.9248000e+02   3.8400000e+02
   1.9250000e+02   3.8400000e+02
   1.9252000e+02   3.8400000e+02
   1.9254000e+02   3.8400000e+02
   1.9256000e+02   3.8400000e+02
   1.9258000e+02   3.8400000e+02
   1.9260000e+02   3.8400000e+02
   1.9262000e+02   3.8400000e+02
   1.9264000e+02   3.8400000e+02
   1.9266000e+02   3.8400000e+02
   1.9268000e+02   3.8400000e+02
   1.9270000e+02   3.8400000e+02
   1.9272000e+02   3.8400000e+02
   1.9274000e+02   3.8400000e+02
   1.9276000e+02   3.8400000e+02
   1.9278000e+02   3.8400000e+02
   1.9280000e+02   3.8400000e+02
   1.9282000e+02   3.8400000e+02
   1.9284000e+02   3.8400000e+02
   1.9286000e+02   3.8400000e+02
   1.9288000e+02   3.8400000e+02
   1.9290000e+02   3.8400000e+02
   1.9292000e+02   3.8400000e+02
   1.9294000e+02   3.8400000e+02
   1.9296000e+02   3.8400000e+02
   1.9298000e+02   3.8400000e+02
   1.9300000e+02   3.8400000e+02
   1.9302000e+02   3.8400000e+02
   1.9304000e+02   3.8400000e+02
   1.9306000e+02   3.8400000e+02
   1.9308000e+02   3.8400000e+02
   1.9310000e+02   3.8400000e+02
   1.9312000e+02   3.8400000e+02
   1.9314000e+02   3.8400000e+02
   1.9316000e+02   3.8400000e+02
   1.9318000e+02   3.8400000e+02
   1.9320000e+02   3.8400000e+02
   1.9322000e+02   3.8400000e+02
   1.9324000e+02   3.8400000e+02
   1.9326000e+02   3.8400000e+02
   1.9328000e+02   3.8400000e+02
   1.9330000e+02   3.8400000e+02
   1.9332000e+02   3.8400000e+02
   1.9334000e+02   3.8400000e+02
   1.9336000e+02   3.8400000e+02
   1.9338000e+02   3.8400000e+02
   1.9340000e+02   3.8400000e+02
   1.9342000e+02   3.8400000e+02
   1.9344000e+02   3.8400000e+02
   1.9346000e+02   3.8400000e+02
   1.9348000e+02   3.8400000e+02
   1.9350000e+02   3.8400000e+02
   1.9352000e+02   3.8400000e+02
   1.9354000e+02   3.8400000e+02
   1.9356000e+02   3.8400000e+02
   1.9358000e+02   3.8400000e+02
   1.9360000e+02   3.8400000e+02
   1.9362000e+02   3.8400000e+02
   1.9364000e+02   3.8400000e+02
   1.9366000e+02   3.8400000e+02
   1.9368000e+02   3.8400000e+02
   1.9370000e+02   3.8400000e+02
   1.9372000e+02   3.8400000e+02
   1.9374000e+02   3.8400000e+02
   1.9376000e+02   3.8400000e+02
   1.9378000e+02   3.8400000e+02
   1.9380000e+02   3.8400000e+02
   1.9382000e+02   3.8400000e+02
   1.9384000e+02   3.8400000e+02
   1.9386000e+02   3.8400000e+02
   1.9388000e+02   3.8400000e+02
   1.9390000e+02   3.8400000e+02
   1.9392000e+02   3.8400000e+02
   1.9394000e+02   3.8400000e+02
   1.9396000e+02   3.8400000e+02
   1.9398000e+02   3.8400000e+02
   1.9400000e+02   3.8400000e+02
   1.9402000e+02   3.8400000e+02
   1.9404000e+02   3.8400000e+02
   1.9406000e+02   3.8400000e+02
   1.9408000e+02   3.8400000e+02
   1.9410000e+02   3.8400000e+02
   1.9412000e+02   3.8400000e+02
   1.9414000e+02   3.8400000e+02
   1.9416000e+02   3.8400000e+02
   1.9418000e+02   3.8400000e+02
   1.9420000e+02   3.8400000e+02
   1.9422000e+02   3.8400000e+02
   1.9424000e+02   3.8400000e+02
   1.9426000e+02   3.8400000e+02
   1.9428000e+02   3.8400000e+02
   1.9430000e+02   3.8400000e+02
   1.9432000e+02   3.8400000e+02
   1.9434000e+02   3.8400000e+02
   1.9436000e+02   3.8400000e+02
   1.9438000e+02   3.8400000e+02
   1.9440000e+02   3.8400000e+02
   1.9442000e+02   3.8400000e+02
   1.9444000e+02   3.8400000e+02
   1.9446000e+02   3.8400000e+02
   1.9448000e+02   3.8400000e+02
   1.9450000e+02   3.8400000e+02
   1.9452000e+02   3.8400000e+02
   1.9454000e+02   3.8400000e+02
   1.9456000e+02   3.8400000e+02
   1.9458000e+02   3.8400000e+02
   1.9460000e+02   3.8400000e+02
   1.9462000e+02   3.8400000e+02
   1.9464000e+02   3.8400000e+02
   1.9466000e+02   3.8400000e+02
   1.9468000e+02   3.8400000e+02
   1.9470000e+02   3.8400000e+02
   1.9472000e+02   3.8400000e+02
   1.9474000e+02   3.8400000e+02
   1.9476000e+02   3.8400000e+02
   1.9478000e+02   3.8400000e+02
   1.9480000e+02   3.8400000e+02
   1.9482000e+02   3.8400000e+02
   1.9484000e+02   3.8400000e+02
   1.9486000e+02   3.8400000e+02
   1.9488000e+02   3.8400000e+02
   1.9490000e+02   3.8400000e+02
   1.9492000e+02   3.8400000e+02
   1.9494000e+02   3.8400000e+02
   1.9496000e+02   3.8400000e+02
   1.9498000e+02   3.8400000e+02
   1.9500000e+02   3.8400000e+02
   1.9502000e+02   3.8400000e+02
   1.9504000e+02   3.8400000e+02
   1.9506000e+02   3.8400000e+02
   1.9508000e+02   3.8400000e+02
   1.9510000e+02   3.8400000e+02
   1.9512000e+02   3.8400000e+02
   1.9514000e+02   3.8400000e+02
   1.9516000e+02   3.8400000e+02
   1.9518000e+02   3.8400000e+02
   1.9520000e+02   3.8400000e+02
   1.9522000e+02   3.8400000e+02
   1.9524000e+02   3.8400000e+02
   1.9526000e+02   3.8400000e+02
   1.9528000e+02   3.8400000e+02
   1.9530000e+02   3.8400000e+02
   1.9532000e+02   3.8400000e+02
   1.9534000e+02   3.8400000e+02
   1.9536000e+02   3.8400000e+02
   1.9538000e+02   3.8400000e+02
   1.9540000e+02   3.8400000e+02
   1.9542000e+02   3.8400000e+02
   1.9544000e+02   3.8400000e+02
   1.9546000e+02   3.8400000e+02
   1.9548000e+02   3.8400000e+02
   1.9550000e+02   3.8400000e+02
   1.9552000e+02   3.8400000e+02
   1.9554000e+02   3.8400000e+02
   1.9556000e+02   3.8400000e+02
   1.9558000e+02   3.8400000e+02
   1.9560000e+02   3.8400000e+02
   1.9562000e+02   3.8400000e+02
   1.9564000e+02   3.8400000e+02
   1.9566000e+02   3.8400000e+02
   1.9568000e+02   3.8400000e+02
   1.9570000e+02   3.8400000e+02
   1.9572000e+02   3.8400000e+02
   1.9574000e+02   3.8400000e+02
   1.9576000e+02   3.8400000e+02
   1.9578000e+02   3.8400000e+02
   1.9580000e+02   3.8400000e+02
   1.9582000e+02   3.8400000e+02
   1.9584000e+02   3.8400000e+02
   1.9586000e+02   3.8400000e+02
   1.9588000e+02   3.8400000e+02
   1.9590000e+02   3.8400000e+02
   1.9592000e+02   3.8400000e+02
   1.9594000e+02   3.8400000e+02
   1.9596000e+02   3.8400000e+02
   1.9598000e+02   3.8400000e+02
   1.9600000e+02   3.8400000e+02
   1.9602000e+02   3.8400000e+02
   1.9604000e+02   3.8400000e+02
   1.9606000e+02   3.8400000e+02
   1.9608000e+02   3.8400000e+02
   1.9610000e+02   3.8400000e+02
   1.9612000e+02   3.8400000e+02
   1.9614000e+02   3.8400000e+02
   1.9616000e+02   3.8400000e+02
   1.9618000e+02   3.8400000e+02
   1.9620000e+02   3.8400000e+02
   1.9622000e+02   3.8400000e+02
   1.9624000e+02   3.8400000e+02
   1.9626000e+02   3.8400000e+02
   1.9628000e+02   3.8400000e+02
   1.9630000e+02   3.8400000e+02
   1.9632000e+02   3.8400000e+02
   1.9634000e+02   3.8400000e+02
   1.9636000e+02   3.8400000e+02
   1.9638000e+02   3.8400000e+02
   1.9640000e+02   3.8400000e+02
   1.9642000e+02   3.8400000e+02
   1.9644000e+02   3.8400000e+02
   1.9646000e+02   3.8400000e+02
   1.9648000e+02   3.8400000e+02
   1.9650000e+02   3.8400000e+02
   1.9652000e+02   3.8400000e+02
   1.9654000e+02   3.8400000e+02
   1.9656000e+02   3.8400000e+02
   1.9658000e+02   3.8400000e+02
   1.9660000e+02   3.8400000e+02
   1.9662000e+02   3.8400000e+02
   1.9664000e+02   3.8400000e+02
   1.9666000e+02   3.8400000e+02
   1.9668000e+02   3.8400000e+02
   1.9670000e+02   3.8400000e+02
   1.9672000e+02   3.8400000e+02
   1.9674000e+02   3.8400000e+02
   1.9676000e+02   3.8400000e+02
   1.9678000e+02   3.8400000e+02
   1.9680000e+02   3.8400000e+02
   1.9682000e+02   3.8400000e+02
   1.9684000e+02   3.8400000e+02
   1.9686000e+02   3.8400000e+02
   1.9688000e+02   3.8400000e+02
   1.9690000e+02   3.8400000e+02
   1.9692000e+02   3.8400000e+02
   1.9694000e+02   3.8400000e+02
   1.9696000e+02   3.8400000e+02
   1.9698000e+02   3.8400000e+02
   1.9700000e+02   3.8400000e+02
   1.9702000e+02   3.8400000e+02
   1.9704000e+02   3.8400000e+02
   1.9706000e+02   3.8400000e+02
   1.9708000e+02   3.8400000e+02
   1.9710000e+02   3.8400000e+02
   1.9712000e+02   3.8400000e+02
   1.9714000e+02   3.8400000e+02
   1.9716000e+02   3.8400000e+02
   1.9718000e+02   3.8400000e+02
   1.9720000e+02   3.8400000e+02
   1.9722000e+02   3.8400000e+02
   1.9724000e+02   3.8400000e+02
   1.9726000e+02   3.8400000e+02
   1.9728000e+02   3.8400000e+02
   1.9730000e+02   3.8400000e+02
   1.9732000e+02   3.8400000e+02
   1.9734000e+02   3.8400000e+02
   1.9736000e+02   3.8400000e+02
   1.9738000e+02   3.8400000e+02
   1.9740000e+02   3.8400000e+02
   1.9742000e+02   3.8400000e+02
   1.9744000e+02   3.8400000e+02
   1.9746000e+02   3.8400000e+02
   1.9748000e+02   3.8400000e+02
   1.9750000e+02   3.8400000e+02
   1.9752000e+02   3.8400000e+02
   1.9754000e+02   3.8400000e+02
   1.9756000e+02   3.8400000e+02
   1.9758000e+02   3.8400000e+02
   1.9760000e+02   3.8400000e+02
   1.9762000e+02   3.8400000e+02
   1.9764000e+02   3.8400000e+02
   1.9766000e+02   3.8400000e+02
   1.9768000e+02   3.8400000e+02
   1.9770000e+02   3.8400000e+02
   1.9772000e+02   3.8400000e+02
   1.9774000e+02   3.8400000e+02
   1.9776000e+02   3.8400000e+02
   1.9778000e+02   3.8400000e+02
   1.9780000e+02   3.8400000e+02
   1.9782000e+02   3.8400000e+02
   1.9784000e+02   3.8400000e+02
   1.9786000e+02   3.8400000e+02
   1.9788000e+02   3.8400000e+02
   1.9790000e+02   3.8400000e+02
   1.9792000e+02   3.8400000e+02
   1.9794000e+02   3.8400000e+02
   1.9796000e+02   3.8400000e+02
   1.9798000e+02   3.8400000e+02
   1.9800000e+02   3.8400000e+02
   1.9802000e+02   3.8400000e+02
   1.9804000e+02   3.8400000e+02
   1.9806000e+02   3.8400000e+02
   1.9808000e+02   3.8400000e+02
   1.9810000e+02   3.8400000e+02
   1.9812000e+02   3.8400000e+02
   1.9814000e+02   3.8400000e+02
   1.9816000e+02   3.8400000e+02
   1.9818000e+02   3.8400000e+02
   1.9820000e+02   3.8400000e+02
   1.9822000e+02   3.8400000e+02
   1.9824000e+02   3.8400000e+02
   1.9826000e+02   3.8400000e+02
   1.9828000e+02   3.8400000e+02
   1.9830000e+02   3.8400000e+02
   1.9832000e+02   3.8400000e+02
   1.9834000e+02   3.8400000e+02
   1.9836000e+02   3.8400000e+02
   1.9838000e+02   3.8400000e+02
   1.9840000e+02   3.8400000e+02
   1.9842000e+02   3.8400000e+02
   1.9844000e+02   3.8400000e+02
   1.9846000e+02   3.8400000e+02
   1.9848000e+02   3.8400000e+02
   1.9850000e+02   3.8400000e+02
   1.9852000e+02   3.8400000e+02
   1.9854000e+02   3.8400000e+02
   1.9856000e+02   3.8400000e+02
   1.9858000e+02   3.8400000e+02
   1.9860000e+02   3.8400000e+02
   1.9862000e+02   3.8400000e+02
   1.9864000e+02   3.8400000e+02
   1.9866000e+02   3.8400000e+02
   1.9868000e+02   3.8400000e+02
   1.9870000e+02   3.8400000e+02
   1.9872000e+02   3.8400000e+02
   1.9874000e+02   3.8400000e+02
   1.9876000e+02   3.8400000e+02
   1.9878000e+02   3.8400000e+02
   1.9880000e+02   3.8400000e+02
   1.9882000e+02   3.8400000e+02
   1.9884000e+02   3.8400000e+02
   1.9886000e+02   3.8400000e+02
   1.9888000e+02   3.8400000e+02
   1.9890000e+02   3.8400000e+02
   1.9892000e+02   3.8400000e+02
   1.9894000e+02   3.8400000e+02
   1.9896000e+02   3.8400000e+02
   1.9898000e+02   3.8400000e+02
   1.9900000e+02   3.8400000e+02
   1.9902000e+02   3.8400000e+02
   1.9904000e+02   3.8400000e+02
   1.9906000e+02   3.8400000e+02
   1.9908000e+02   3.8400000e+02
   1.9910000e+02   3.8400000e+02
   1.9912000e+02   3.8400000e+02
   1.9914000e+02   3.8400000e+02
   1.9916000e+02   3.8400000e+02
   1.9918000e+02   3.8400000e+02
   1.9920000e+02   3.8400000e+02
   1.9922000e+02   3.8400000e+02
   1.9924000e+02   3.8400000e+02
   1.9926000e+02   3.8400000e+02
   1.9928000e+02   3.8400000e+02
   1.9930000e+02   3.8400000e+02
   1.9932000e+02   3.8400000e+02
   1.9934000e+02   3.8400000e+02
   1.9936000e+02   3.8400000e+02
   1.9938000e+02   3.8400000e+02
   1.9940000e+02   3.8400000e+02
   1.9942000e+02   3.8400000e+02
   1.9944000e+02   3.8400000e+02
   1.9946000e+02   3.8400000e+02
   1.9948000e+02   3.8400000e+02
   1.9950000e+02   3.8400000e+02

